Joint Localization, Synchronization and Mapping via Phase-Coherent Distributed Arrays

Extremely large-scale antenna array (ELAA) systems emerge as a promising technology in beyond 5G and 6G wireless networks to support the deployment of distributed architectures. This paper explores the use of ELAAs to enable joint localization, synchronization and mapping in sub-6 GHz uplink channels, capitalizing on the near-field effects of phase-coherent distributed arrays. We focus on a scenario where a single-antenna user equipment (UE) communicates with a network of access points (APs) distributed in an indoor environment, considering both specular reflections from walls and scattering from objects. The UE is assumed to be unsynchronized to the network, while the APs can be time- and phase-synchronized to each other. We formulate the problem of joint estimation of location, clock offset and phase offset of the UE, and the locations of scattering points (SPs) (i.e., mapping). Through comprehensive Fisher information analysis, we assess the impact of bandwidth, AP array size, wall reflections, SPs and phase synchronization on localization accuracy. Furthermore, we derive the maximum-likelihood (ML) estimator, which optimally combines the information collected by all the distributed arrays. To overcome its intractable high dimensionality, we propose a novel three-step algorithm that first estimates phase offset leveraging carrier phase information of line-of-sight (LoS) paths, then determines the UE location and clock offset via LoS paths and wall reflections, and finally locates SPs using a null-space transformation technique. Simulation results demonstrate the effectiveness of our approach in distributed architectures supported by radio stripes (RSs) -- an innovative alternative for implementing ELAAs -- while revealing the benefits of carrier phase exploitation and showcasing the interplay between delay and angular information under different bandwidth regimes.

==> Figures/Estimator_figures/1d_costs_all_comparison/1d_costs_all_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\figurewidth,
height=0.957\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
xmin=2.5,
xmax=3.5,
% xlabel style={font=\color{white!15!black}},
xlabel={UE position $x$-coordinate in \SI{}{\metre}},
ymin=-10,
ymax=0,
% ylabel style={font=\color{white!15!black}},
ylabel={ML cost function in \SI{}{\dB}},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style=dotted,
line cap = round,
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
fill=white,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1
%extraAxisOptions,
% unit vector ratio=1 1 1
]
\addplot [color=IEEEblue, dashdotted, line width=\linewidthA]
  table[]{\datapath/1d_costs_all_comparison-1.tsv};
% \addlegendentry{Non-coherent: (46)}
\addlegendentry{NCP \eqref{eq_1st_llr}}

\addplot [color=mycolor2, dotted, line width=\linewidthA]
  table[]{\datapath/1d_costs_all_comparison-2.tsv};
% \addlegendentry{Coherent: (53)}
\addlegendentry{CP \eqref{eq_compr_coherent}}

\addplot [color=IEEElightgreen, line width=\linewidthA]
  table[]{\datapath/1d_costs_all_comparison-3.tsv};
% \addlegendentry{Coherent with SPs: (40)}
\addlegendentry{CP w. SP \eqref{eq_direct_compressed_coherent}}

\addplot [color=black, dashed, line width=\linewidthA]
  table[]{\datapath/1d_costs_all_comparison-4.tsv};
\addlegendentry{Ground-Truth}

\addplot [color=black!50, line width = 0.5pt]
  table[row sep=crcr]{%
3.00860507762133	-9.76357523047663\\
3.05253338915903	-9.76357523047663\\
3.05253338915903	-5.34061551100695\\
3.00860507762133	-5.34061551100695\\
3.00860507762133	-9.76357523047663\\
};
\addplot [color=black!50,fill=black!50, line width=0.6pt, forget plot, line cap = round,  %
{-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
3.00860507762133	-8\\
2.925	-7.5\\
};
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%





\end{axis}

\begin{axis}[%s
width=0.35\figurewidth,
height=0.335\figureheight,
% at={(0.037\figurewidth,0.07\figureheight)},
at={(0.075\figurewidth,0.08\figureheight)},
scale only axis,
xmin=3.00860507762133,
xmax=3.05253338915903,
ymin=-9.76357523047663,
ymax=-5.34061551100695,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick distance={0.02},
grid style=dotted,
fill=white,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1,
axis line style={color=black!50, line width = 0.5pt}
%extraAxisOptions,
% unit vector ratio=1 1 1
]
\addplot [color=IEEEblue, dashdotted, line width=\linewidthA, forget plot]
  table[]{\datapath/1d_costs_all_comparison-5.tsv};
\addplot [color=mycolor2, dotted, line width=\linewidthA, forget plot]
  table[]{\datapath/1d_costs_all_comparison-6.tsv};
\addplot [color=IEEElightgreen, line width=\linewidthA, forget plot]
  table[]{\datapath/1d_costs_all_comparison-7.tsv};
\addplot [color=black, dashed, line width=\linewidthA, forget plot]
  table[]{\datapath/1d_costs_all_comparison-8.tsv};
\end{axis}



% \begin{axis}[%
% width=1.29\figurewidth,
% height=1.29\figureheight,
% at={(-0.168\figurewidth,-0.197\figureheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left,
% %fill=white,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1
% %extraAxisOptions,
% % unit vector ratio=1 1 1
% ]
% \draw[-{Stealth}, color=black] (axis cs:0.55,0.279) -- (axis cs:0.454,0.326);
% \end{axis}


\end{tikzpicture}%

==> Figures/Estimator_figures/UE_loc_rmse_v3/UE_loc_rmse_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
% \def\linewidthA{1.2pt}
% \def\marksizeA{3pt}

\begin{tikzpicture}[baseline,trim axis left]%baseline,

\begin{axis}[%
width=\figurewidth,
height=0.969\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
xmin=-10,
xmax=30,
% xlabel style={font=\color{white!15!black}},
xlabel={SDNR in \SI{}{\dB}},
ymode=log,
ymin=0.0001,
ymax=0.55, %1,
yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel={UE localization RMSE in \SI{}{\metre}},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style=dotted,
legend style={at={(1,1)}, legend columns=2, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
fill=white,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1
%extraAxisOptions,
% unit vector ratio=1 1 1
]
\addplot [color=IEEEblue, dashdotted, line width=\linewidthA, mark size=\marksizeA, mark=o, mark options={solid, IEEEblue}]
  %table[]{\datapath/UE_loc_rmse_v3-1.tsv};
    table[row sep=crcr]{%
-10	0.425354140420415\\
-5	0.253050893560027\\
0	0.136770516248591\\
5	0.0478863215753764\\
10	0.00315407125153175\\
15	0.00318772100221351\\
20	0.00307554150488881\\
25	0.00311108707169547\\
30	0.00311377447246325\\
35	0.00321727563214668\\
40	0.00309882332857686\\
45	0.00336564577374136\\
50	0.00302672103545781\\
};
\addlegendentry{RML}

\addplot [color=IEEEdarkorange, line width=\linewidthA, mark size=\marksizeA, mark=+, mark options={solid, IEEEdarkorange}]
  %table[]{\datapath/UE_loc_rmse_v3-2.tsv};
    table[row sep=crcr]{%
-10	0.512224776120022\\
-5	0.216628310716346\\
0	0.122903640828765\\
5	0.0538556585113796\\
10	0.039681130396986\\
15	0.0017205278515171\\
20	0.000431513629664685\\
25	0.000224636355389316\\
30	0.000145456411137068\\
35	7.77191991366284e-05\\
40	5.02577696322485e-05\\
45	2.38138093061632e-05\\
50	1.35636550829974e-05\\
};
\addlegendentry{JML}

\addplot [color=IEEElightgreen, dashed, mark size=\marksizeA, line width=\linewidthA]
  table[]{\datapath/UE_loc_rmse_v3-3.tsv};
\addlegendentry{PEB \roundlabeltxt{CP} }

%CP computed separately kept for comparison: the lines were identical when generating the figure (chcked by Thomas)
% \addplot [color=red, dotted, line width=\linewidthA]
%   table[]{\datapath/crb_c_nc-1.tsv};
% \addlegendentry{PEB (CP)}

\addplot [color=IEEElightgreen, dash pattern=on 0.01pt off 1.5pt, line width=\linewidthA]
  table[]{\datapath/crb_c_nc-2.tsv};
\addlegendentry{PEB \roundlabeltxt{NCP} }


\end{axis}
\end{tikzpicture}%

==> Figures/Estimator_figures/cdf_clock_two_SNRs_v2/cdf_clock_two_SNRs_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
%   xticklabel={
%     % test if the x value is below zero
%     \ifdim \tick pt < 0pt
%       % if yes, calculate the absolute value
%       \pgfmathparse{abs(\tick)}%
%       % and print first a minus sign in a zero-width box, followed by the absolute value
%       \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
%    \else
%      % if no, print as usual
%       \pgfmathprintnumber{\tick}
%    \fi
% }
}}
 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
% \colorlet{mycolor1}{blue}
% \colorlet{mycolor2}{red}
\colorlet{mycolor1}{IEEEblue}
\colorlet{mycolor2}{IEEEdarkorange}%{IEEEred}
%
% \def\linewidthA{1.2pt}
% \def\marksizeA{3.4pt}

\begin{tikzpicture}[baseline,trim axis left]%

\begin{axis}[%
width=\figurewidth,
height=0.879\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
xmode=log,
xmin=0.001,
xmax=100,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel={Absolute Clock Offset error in m},
ymin=0,
ymax=1,
% ylabel style={font=\color{white!15!black}},
ylabel={ECDF},
% axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
grid style=dotted,
legend style={at={(0,1)},anchor=south west,legend columns=2,legend cell align=left, align=left, draw=white!15!black,line width = 0.8pt, xshift = -2pt, draw=white!15!black,/tikz/column sep=0.24cm},
%extraAxisOptions,
% unit vector ratio=1 1 1
line cap = round
]
\addplot [color=mycolor1, mark=o, mark repeat=20, mark phase=10, mark options={solid, mycolor1}, mark size=\marksizeA, dashdotted, line width=\linewidthA]% [color=blue, dashdotted, line width=1.5pt]
  table[]{\datapath/cdf_clock_two_SNRs_v2-1.tsv};
%\addlegendentry{RML (SDNR = \SI{0}{\dB})}

\addplot [color=mycolor2, mark=+, mark repeat=20, mark phase=10, mark options={solid, mycolor2}, mark size=\marksizeA, dashed, line width=\linewidthA]% [color=red, line width=1.5pt]
  table[]{\datapath/cdf_clock_two_SNRs_v2-2.tsv};
%\addlegendentry{JML (SDNR = \SI{0}{\dB})}

\addplot [color=mycolor1, dotted, line width=\linewidthA]
  table[]{\datapath/cdf_clock_two_SNRs_v2-3.tsv};
%\addlegendentry{RML (SDNR = \SI{20}{\dB})}

\addplot [color=mycolor2, line width=\linewidthA]
  table[]{\datapath/cdf_clock_two_SNRs_v2-4.tsv};
%\addlegendentry{JML (SDNR = \SI{20}{\dB})}

\end{axis}
\end{tikzpicture}%

==> Figures/Estimator_figures/cdf_sp_pos_two_SNRs/cdf_sp_pos_two_SNRs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
  % xticklabel={
  %   % test if the x value is below zero
  %   \ifdim \tick pt < 0pt
  %     % if yes, calculate the absolute value
  %     \pgfmathparse{abs(\tick)}%
  %     % and print first a minus sign in a zero-width box, followed by the absolute value
  %     \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
  %  \else
  %    % if no, print as usual
  %     \pgfmathprintnumber{\tick}
  %  \fi
  %   }
}}
 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
% \colorlet{mycolor1}{blue}
% \colorlet{mycolor2}{red}
\colorlet{mycolor1}{IEEEblue}
\colorlet{mycolor2}{IEEEdarkorange}%{IEEEred}
%
% \def\linewidthA{1.2pt}
% \def\marksizeA{3.4pt}

\begin{tikzpicture}[baseline, trim axis left]

\begin{axis}[%
width=\figurewidth,
height=0.879\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel={Absolute SP Location error in m},
ymin=0,
ymax=1,
% ylabel style={font=\color{white!15!black}},
ylabel={ECDF},
% axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
grid style=dotted,
legend style={at={(0,1)},anchor=south west,legend columns=2,legend cell align=left, align=left, draw=white!15!black, line width = 0.8pt, xshift = -2pt, draw=white!15!black,/tikz/column sep=0.24cm},
%extraAxisOptions,
% unit vector ratio=1 1 1
line cap = round
]
\addplot [color=mycolor1, mark=o, mark repeat=30, mark phase=2, mark options={solid, mycolor1}, mark size=\marksizeA, dashdotted, line width=\linewidthA]%[color=blue, dashdotted, line width=1.5pt]
  table[]{\datapath/cdf_sp_pos_two_SNRs-1.tsv};
%\addlegendentry{RML (SDNR = \SI{0}{\dB})}

\addplot [color=mycolor2, mark=+, mark repeat=25, mark phase=5, mark options={solid, mycolor2}, mark size=\marksizeA, dashed, line width=\linewidthA]%[color=red, line width=1.5pt]
  table[]{\datapath/cdf_sp_pos_two_SNRs-2.tsv};
%\addlegendentry{JML (SDNR = \SI{0}{\dB})}

\addplot [color=mycolor1, dotted, line width=\linewidthA]
  table[]{\datapath/cdf_sp_pos_two_SNRs-3.tsv};
%\addlegendentry{RML (SDNR = \SI{20}{\dB})}

\addplot [color=mycolor2, line width=\linewidthA]
  table[]{\datapath/cdf_sp_pos_two_SNRs-4.tsv};
%\addlegendentry{JML (SDNR = \SI{20}{\dB})}

\end{axis}
\end{tikzpicture}%

==> Figures/Estimator_figures/cdf_ue_pos_two_SNRs_v2/cdf_ue_pos_two_SNRs_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
%   xticklabel={
%     % test if the x value is below zero
%     \ifdim \tick pt < 0pt
%       % if yes, calculate the absolute value
%       \pgfmathparse{abs(\tick)}%
%       % and print first a minus sign in a zero-width box, followed by the absolute value
%       \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
%    \else
%      % if no, print as usual
%       \pgfmathprintnumber{\tick}
%    \fi
% }
}}
 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
% \colorlet{mycolor1}{blue}
% \colorlet{mycolor2}{red}
\colorlet{mycolor1}{IEEEblue}
\colorlet{mycolor2}{IEEEdarkorange}%{IEEEred}
%
% \def\linewidthA{1.2pt}
% \def\marksizeA{3pt}

\begin{tikzpicture}[baseline,trim axis left]

\begin{axis}[%
width=\figurewidth,
height=0.879\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel={Absolute UE location error in \SI{}{\metre}},
ymin=0,
ymax=1,
% ylabel style={font=\color{white!15!black}},
ylabel={ECDF},
% axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
grid style=dotted,
legend style={at={(0,1)},anchor=south west,legend columns=2,legend cell align=left, align=left, xshift = -2pt, line width = 0.8pt, draw=white!15!black,/tikz/column sep=0.24cm},
%,/tikz/column width=3cm},
%extraAxisOptions,
% unit vector ratio=1 1 1
line cap = round
]
\addplot [color=mycolor1, mark=o, mark repeat=20, mark phase=2, mark options={solid, mycolor1}, mark size=\marksizeA, dashdotted, line width=\linewidthA,line cap = round]
  table[]{\datapath/cdf_ue_pos_two_SNRs_v2-1.tsv};
\addlegendentry{RML (SDNR = \SI{0}{\dB})}

\addplot [color=mycolor2, dashed, mark=+, mark repeat=20, mark phase=2, mark options={solid, mycolor2}, mark size=\marksizeA, line width=\linewidthA,line cap = round]
  table[]{\datapath/cdf_ue_pos_two_SNRs_v2-2.tsv};
\addlegendentry{JML (SDNR = \SI{0}{\dB})}

\addplot [color=mycolor1, dotted, line width=\linewidthA,line cap = round]
  table[]{\datapath/cdf_ue_pos_two_SNRs_v2-3.tsv};
\addlegendentry{RML (SDNR = \SI{20}{\dB})}

\addplot [color=mycolor2, line width=\linewidthA,line cap = round]
  table[]{\datapath/cdf_ue_pos_two_SNRs_v2-4.tsv};
\addlegendentry{JML (SDNR = \SI{20}{\dB})}

\end{axis}

\end{tikzpicture}%


==> Figures/Estimator_figures/clock_offset_rmse_v3/clock_offset_rmse_v3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
%
% \def\linewidthA{1.2pt}
% \def\marksizeA{3pt}

\begin{tikzpicture}[baseline,trim axis left] %baseline,

\begin{axis}[%
width=\figurewidth,
height=0.969\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
xmin=-10,
xmax=30,
% xlabel style={font=\color{white!15!black}},
xlabel={SDNR in \SI{}{\dB}},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel={Clock offset RMSE in \SI{}{\metre} },
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style=dotted,
legend style={at={(1,1)}, legend columns=2, anchor=north east, 
legend cell align=left, align=left, draw=white!15!black},
fill=white,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1
%extraAxisOptions,
% unit vector ratio=1 1 1
]
\addplot [color=IEEEblue, dashdotted, line width=\linewidthA, mark size=\marksizeA, mark=o, mark options={solid, IEEEblue}]
  %table[]{\datapath/clock_offset_rmse_v3-1.tsv};
  table[row sep=crcr]{%
-10	3.12587719188273\\
-5	2.58776630475108\\
0	1.7866297574085\\
5	0.946540655305516\\
10	0.638531586130696\\
15	0.452643114784582\\
20	0.41916630620081\\
25	0.425800738739483\\
30	0.419648275779256\\
35	0.4100230292475\\
40	0.413824040779333\\
45	0.413161415221361\\
50	0.413201481696823\\
};
\addlegendentry{RML}

\addplot [color=IEEEdarkorange, line width=\linewidthA, mark size=\marksizeA, mark=+, mark options={solid, IEEEdarkorange}]
  %table[]{\datapath/clock_offset_rmse_v3-2.tsv};
  table[row sep=crcr]{%
-10	3.71617060063898\\
-5	1.73414686141836\\
0	0.933152110886036\\
5	0.534378398140361\\
10	0.233234987251047\\
15	0.122988164015247\\
20	0.0743887908107787\\
25	0.0405537629708458\\
30	0.0265011329314279\\
35	0.0122568299270111\\
40	0.00736521897784823\\
45	0.00337405620051558\\
50	0.0020353313985345\\
};
\addlegendentry{JML}

\addplot [color=IEEElightgreen, dashed, line width=\linewidthA]
  %table[]{\datapath/clock_offset_rmse_v3-3.tsv};
  table[row sep=crcr]{%
-10	2.12233044689911\\
-5	1.19347411600741\\
0	0.671139815973263\\
5	0.377409653502756\\
10	0.212233044690344\\
15	0.119347411600423\\
20	0.0671139815972729\\
25	0.0377409653502166\\
30	0.0212233044690133\\
35	0.0119347411600077\\
40	0.00671139815973895\\
45	0.00377409653502229\\
50	0.00212233044690186\\
};
\addlegendentry{CEB}

\end{axis}
\end{tikzpicture}%


==> Figures/Estimator_figures/cost_coherent_20_dB_pos_img/cost_coherent_20_dB_pos_img.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\colorlet{mycolor1}{IEEEdarkorange}
\colorlet{mycolor2}{red}

\begin{tikzpicture}[baseline,trim axis left]

\begin{axis}[%
width=0.855\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
point meta min=-9.27133275052489,
point meta max=0,
axis on top,
xmin=2.5247,
xmax=3.5347,
% xlabel style={font=\color{white!15!black}},
xlabel={$x$-coordinate in \SI{}{\metre}},
ymin=2.3685,
ymax=3.3785,
% ylabel style={font=\color{white!15!black}},
ylabel={$y$-coordinate in \SI{}{\metre}},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style=dotted,
legend style={at={(1,1)},anchor=north east,legend cell align=left, align=left, draw=white!15!black,fill opacity=0.7,text opacity=1},
%extraAxisOptions,
% unit vector ratio=1 1 1,
colorbar horizontal,
colorbar style={at={(0,1.035)},anchor=south west,height=1.5mm,axis line style = thick,	% [B] thick axis lines 
tick align=center,
xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
},
xlabel=ML cost function in dB, yticklabel style={rotate=90,font=\footnotesize,xshift=-0.5mm}, ylabel style={yshift=1.5mm},ytick distance={30},xticklabel pos=upper},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=2.5247, xmax=3.5347, ymin=2.3685, ymax=3.3785] {\datapath/cost_coherent_20_dB_pos_img-1.png};

\addplot[only marks, mark=x, mark options={}, mark size=3.25000pt, draw=mycolor2,line width = 1pt] table[]{\datapath/cost_coherent_20_dB_pos_img-2.tsv};
\addlegendentry{Ground-Truth}

\addplot[only marks, mark=o, mark options={}, mark size=3.25000pt, draw=mycolor1,line width = 1pt] table[]{\datapath/cost_coherent_20_dB_pos_img-1.tsv};
\addlegendentry{Estimate}

\draw[thick,dashed,black,opacity=0.5] (axis cs: 2,2.8735) -- (axis cs: 4,2.8735);
\node[black, text opacity=0.5, inner sep=0pt,rotate=0,anchor=south west,font=\scriptsize] at (axis cs: 2.5247,2.8735) {Fig.\ref{fig_1d_cost}};

\end{axis}
\end{tikzpicture}%

==> Figures/Estimator_figures/cost_noncoherent_20_dB_pos_img/cost_noncoherent_20_dB_pos_img.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
 
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}
 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
% \colorlet{mycolor1}{white}

\colorlet{mycolor1}{IEEEdarkorange}%{IEEEblue}
\colorlet{mycolor2}{red}

\begin{tikzpicture}[baseline,trim axis left]

\begin{axis}[%
width=0.855\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
point meta min=-8.4397849762978,
point meta max=0,
axis on top,
xmin=2.5247,
xmax=3.5347,
% xlabel style={font=\color{white!15!black}},
xlabel={$x$-coordinate in \SI{}{\metre}},
ymin=2.3685,
ymax=3.3785,
% ylabel style={font=\color{white!15!black}},
ylabel={$y$-coordinate in \SI{}{\metre}},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style=dotted,
legend style={at={(1,1)},anchor=north east,legend cell align=left, align=left, draw=white!15!black,fill opacity=0.7,text opacity=1}, % nice
%extraAxisOptions,
% unit vector ratio=1 1 1,
colorbar horizontal,
colorbar style={at={(0,1.035)},anchor=south west,height=1.5mm,axis line style = thick,	% [B] thick axis lines 
tick align=center,
xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
},
xlabel=ML cost function in dB, yticklabel style={rotate=90,font=\footnotesize,xshift=-0.5mm}, ylabel style={yshift=1.5mm},ytick distance={30},xticklabel pos=upper},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=2.5247, xmax=3.5347, ymin=2.3685, ymax=3.3785] {\datapath/cost_noncoherent_20_dB_pos_img-1.png};

\addplot[only marks, mark=x, mark options={}, mark size=3.25000pt, draw=mycolor2,line width = 1pt] table[]{\datapath/cost_noncoherent_20_dB_pos_img-2.tsv};
\addlegendentry{Ground-Truth}

\addplot[only marks, mark=o, mark options={}, mark size=3.25000pt, draw=mycolor1,line width = 1pt] table[]{\datapath/cost_noncoherent_20_dB_pos_img-1.tsv};
\addlegendentry{Estimate}

\draw[thick,dashed,black,opacity=0.5] (axis cs: 2,2.8735) -- (axis cs: 4,2.8735);
\node[black, text opacity=0.5, inner sep=0pt,rotate=0,anchor=south west,font=\scriptsize] at (axis cs: 2.5247,2.8735) {Fig.\ref{fig_1d_cost}};

\end{axis}
\end{tikzpicture}%

==> Figures/Journal/bounds-B-sweep-RPphases.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\ifx\SI\undefined
    \newcommand{\SI}[2]{{\color{red}SI-PKG-MISSING}}
    \newcommand{\giga}[0]{0}
    \newcommand{\hertz}[0]{0}
    \newcommand{\dB}[0]{0}
    \newcommand{\dBm}[0]{0}
    \newcommand{\num}[1]{0}
    \newcommand{\roundlabeltxt}[1]{{\color{red}ROUND-LBL-MISSING}}
    \newcommand{\missing}[0]{0}
\else
  %% Do this if it is defined
\fi

\ifx\roundlabel\undefined
    \newcommand{\roundlabel}[1]{{\color{red}ROUND-LBL-MISSING}}
\else
  %% Do this if it is defined
\fi

\begin{tikzpicture}%[baseline]

\begin{axis}[%
name=boundary,  % [B] defined for custom "legend"
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
width=\plotWidth,
height=\plotHeight,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
%clip=false,                     % [B] lets plot outside the fig?
xmode=log,
xmin=1000000,
xmax=2e9,
xminorticks=true,
line cap = round,	   % [B] round line caps 
xlabel={Bandwidth $B$ in \SI{}{\hertz}},
ymode=log,     % [B]
ymin=0.0037,
ymax=0.25, %ymax=0.0877791655447174,
yminorticks=true,
ylabel={$\peb$ in \SI{}{\centi\metre}},
extra x ticks={17.78e6,207.9e6}, % Extra x ticks
extra x tick labels={$\BWlow$, $\BWhigh$}, % Labels for extra x ticks
%axis background/.style={fill=white},
%title={avg. SDNR = \SI{0}{\dB}},
ytick=      {0.004, 0.006, 0.01, 0.025, 0.05, 0.075,  0.1, 0.15, 0.2},
yticklabels={0.4, 0.6, 1,   2.5,    5,   7.5,  10,  15, 20},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black!50!white, line width=0.8pt, forget plot,  %
{-}]
  table[row sep=crcr]{%
17.78e6	0.003\\
17.78e6	    0.25\\
};

\addplot [color=black!50!white, line width=0.8pt, forget plot,  %
{-}]
  table[row sep=crcr]{%
207.9e6	0.003\\
207.9e6	    0.25\\
};

%\addplot [color=black!50!white, line width=0.8pt, forget plot,  %
%{-}]
%  table[row sep=crcr]{%
%297.4e6	0.003\\
%297.4e6	    0.25\\
%};




\addplot [draw=none, fill=IEEElightblue, forget plot, fill opacity=0.06]
  table[row sep=crcr]{%
207.9e6	0.003\\
2e9	0.003\\
2e9	0.25\\
207.9e6	0.25\\
207.9e6	0.003\\
};
\addplot [draw=none, fill=IEEElightblue, forget plot, fill opacity=0.06]
  table[row sep=crcr]{%
17.78e6	0.003\\
2e9	0.003\\
2e9	0.25\\
17.78e6	0.25\\
17.78e6	0.003\\
};
\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
1e6	0.17\\
17.78e6	0.17\\
};
\node[align=center] at (axis cs:2.5e6,0.17) {\footnotesize Low-Bw.\\[-3pt] \footnotesize regime};

\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
17.78e6	0.17\\
207.9e6	0.17\\
};
\node[align=center] at (axis cs:6.5e7,0.17) {\footnotesize Mid-Bw.\\[-3pt] \footnotesize regime};

\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{Stealth[inset=0pt, scale=1.05, angle'=25]-}]
  table[row sep=crcr]{%
207.9e6	0.17\\
2e9	0.17\\
};
\node[align=center] at (axis cs:7e8,0.17) {\footnotesize High-Bw.\\[-3pt] \footnotesize regime};


% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% KNOWN RP PHASES \phirp
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=IEEEblue, %color=mycolor2, 
line width=1.0pt,dash pattern=on 0.01pt off 1.5pt]
  table[row sep=crcr]{%
1000000	0.00655687261602858\\
1137495.43113067	0.00657650588162553\\
1293895.85584314	0.00659802248449026\\
1471800.62438047	0.00662082987734388\\
1674166.48576805	0.00664430469409005\\
1904356.72851324	0.00666790437277268\\
2166197.07792675	0.00669125757894844\\
2464039.27907027	0.00671419030470091\\
2802833.42206894	0.00673665387488292\\
3188210.21182374	0.00675854955664814\\
3626574.54943364	0.00677948925550461\\
4125211.98063552	0.00679857444188468\\
4692409.78041838	0.00681427332079964\\
5337594.68621876	0.00682441355802638\\
6071489.56880116	0.00682624012777229\\
6906291.64466881	0.00681650194617314\\
7855875.19186667	0.00679163746125477\\
8936022.13828107	0.00674821966914083\\
10164684.3547772	0.00668373551472518\\
11562282.0124444	0.0065974100460583\\
13152042.9625998	0.00649040013017008\\
14960388.7799915	0.00636509359750976\\
17017373.8851788	0.00622448122393303\\
19357185.0442332	0.00607263012823513\\
22018709.5473661	0.00591566729483713\\
25046181.5095221	0.00576195056098156\\
28489917.0343508	0.00562097202587873\\
32407150.4598656	0.00550127387501931\\
36862985.5840613	0.00540743635127486\\
41931477.6797052	0.00533573116036432\\
47696864.2812223	0.00526953718983232\\
54254965.1991496	0.00518223418741218\\
61714775.0301861	0.00506578857180254\\
70200274.6300934	0.00495996987984858\\
79852491.6558494	0.00488283104503975\\
90831844.4229281	0.00481663633577666\\
103320808.032252	0.00476480544243224\\
117526947.077415	0.00474001925439515\\
133686365.335296	0.00471030766985257\\
152067629.773364	0.00467316094154997\\
172976234.090071	0.00464124617192591\\
196759675.971644	0.00462754462011343\\
223813232.448496	0.00461445851885067\\
254586529.336749	0.00456802818318059\\
289591013.947966	0.00454442796920197\\
329408455.262307	0.00450911361915071\\
374700612.836684	0.00445789106792427\\
426220235.143589	0.00442519704225534\\
484823570.131271	0.00437369600516145\\
551484595.928778	0.00432454660384765\\
627311208.207925	0.00429827120663026\\
713563633.233573	0.00430091415154268\\
811675372.624189	0.00434417593344767\\
923277027.921294	0.00438420329387307\\
1050223400.92837	0.00430059703825417\\
1194624320.22253	0.00422023501054338\\
1358879706.17071	0.00411335875972192\\
1545719457.22536	0.0038381107203308\\
1758248820.40362	0.00377945763548052\\
2000000000	0.00370418024660051\\
};\label{pgfplots:phirpM8}


\addplot [color=IEEEorange, %color=mycolor2,
line width=1.0pt, dash pattern=on 0.01pt off 1.5pt]
  table[row sep=crcr]{%
1000000	0.00581768835109828\\
1137495.43113067	0.00583695303748228\\
1293895.85584314	0.00585749810676728\\
1471800.62438047	0.00587884489258577\\
1674166.48576805	0.00590052717508728\\
1904356.72851324	0.00592219002395969\\
2166197.07792675	0.00594366297436523\\
2464039.27907027	0.00596497128591898\\
2802833.42206894	0.0059862621052351\\
3188210.21182374	0.00600765137292071\\
3626574.54943364	0.00602903609729588\\
4125211.98063552	0.00604994414139987\\
4692409.78041838	0.00606947746530216\\
5337594.68621876	0.00608633953995111\\
6071489.56880116	0.00609887654727581\\
6906291.64466881	0.00610507473111887\\
7855875.19186667	0.00610253619367951\\
8936022.13828107	0.00608851881761838\\
10164684.3547772	0.006060117629102\\
11562282.0124444	0.00601461419314278\\
13152042.9625998	0.0059499713674785\\
14960388.7799915	0.00586540880818438\\
17017373.8851788	0.00576196475688573\\
19357185.0442332	0.00564293967135413\\
22018709.5473661	0.00551407995048188\\
25046181.5095221	0.00538325400289538\\
28489917.0343508	0.00525932489878191\\
32407150.4598656	0.00515011057064322\\
36862985.5840613	0.00505969712627636\\
41931477.6797052	0.00498590884949831\\
47696864.2812223	0.00491995654518689\\
54254965.1991496	0.00485260281925512\\
61714775.0301861	0.00478870398146726\\
70200274.6300934	0.0047462019643715\\
79852491.6558494	0.00472259994977314\\
90831844.4229281	0.00470026693973465\\
103320808.032252	0.0046696445073167\\
117526947.077415	0.00462172792167794\\
133686365.335296	0.0045737642384457\\
152067629.773364	0.00454522319325648\\
172976234.090071	0.00452288347949369\\
196759675.971644	0.00451926003192267\\
223813232.448496	0.00450194319954731\\
254586529.336749	0.00447092141127832\\
289591013.947966	0.00445794746027403\\
329408455.262307	0.00442414145973426\\
374700612.836684	0.00439392262992362\\
426220235.143589	0.00436182960353353\\
484823570.131271	0.00432698531079781\\
551484595.928778	0.00429660772756795\\
627311208.207925	0.00428062350063202\\
713563633.233573	0.00428689571336751\\
811675372.624189	0.00432485141867403\\
923277027.921294	0.00435790058599211\\
1050223400.92837	0.00427460566986425\\
1194624320.22253	0.00415040746997753\\
1358879706.17071	0.00407463686189545\\
1545719457.22536	0.00380402662315103\\
1758248820.40362	0.00378258887084105\\
2000000000	0.00369930352860904\\
};\label{pgfplots:phirpM16}



% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L - -
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1000000	0.0699974285198672\\
1167798.62373765	0.0699966718050574\\
1363753.62560355	0.0699958259587169\\
1592589.60709707	0.0699948663721232\\
1859823.95134684	0.0699937384512771\\
2171899.85077716	0.0699923499526472\\
2536341.65663358	0.0699905696800884\\
2961936.29594517	0.0699882326289591\\
3458945.13000338	0.0699851454116041\\
4039351.36240199	0.0699810785188208\\
4717148.96180586	0.0699757342097748\\
5508680.06556237	0.0699686963196422\\
6433028.99917478	0.0699593816359358\\
7512482.41170071	0.0699469994805885\\
8773066.62123742	0.0699305072983167\\
10245175.1262398	0.0699085613317709\\
11964301.412374	0.0698794916615466\\
13971894.7233529	0.0698413526570937\\
16316359.4289388	0.0697921179615495\\
19054222.0855237	0.0697300925108557\\
22251494.3278661	0.0696545377099659\\
25985264.4521882	0.0695662634154001\\
30345556.0647243	0.0694675295706613\\
35437498.6089388	0.0693603060948223\\
41383862.1042237	0.0692423569868486\\
48328017.2102612	0.0691019665324637\\
56437391.9861126	0.0689134264227894\\
65907508.6887248	0.0686358095518246\\
76966697.9406701	0.0682193240598526\\
89881603.928746	0.0676275193762212\\
104963613.367322	0.0668688571204422\\
122576363.23289	0.0659689270611798\\
143144508.286136	0.0648433570956355\\
167163959.772153	0.0633324935785721\\
195213842.160456	0.0614957949510669\\
227970456.209519	0.0593384591439527\\
266223585.014321	0.0567638484135043\\
310895536.186228	0.0538935356639306\\
363063379.284457	0.0507375980541051\\
423984914.65793	0.0473680253949568\\
495128999.823058	0.0438758204537414\\
578210964.565966	0.0403296513510875\\
675233968.650155	0.0367832054893747\\
788537299.290563	0.0332968022656106\\
920852772.877324	0.029910450642453\\
1075370600.83114	0.026676151878181\\
1255816307.65854	0.0236331508306053\\
1466540555.75095	0.020510441793721\\
1712624042.6614	0.0181364248822185\\
2000000000	0.015800229748299\\
};\label{pgfplots:L--M8}

% \addplot [color=mycolor2, line width=1.5pt]
%   table[row sep=crcr]{%
% 1000000	0.0464618874037798\\
% 1167798.62373765	0.0464616660983682\\
% 1363753.62560355	0.0464614187198692\\
% 1592589.60709707	0.0464611380688237\\
% 1859823.95134684	0.0464608081743628\\
% 2171899.85077716	0.0464604020503938\\
% 2536341.65663358	0.046459881310607\\
% 2961936.29594517	0.0464591976667744\\
% 3458945.13000338	0.0464582945061023\\
% 4039351.36240199	0.0464571046123671\\
% 4717148.96180586	0.0464555407457845\\
% 5508680.06556237	0.0464534809077026\\
% 6433028.99917478	0.0464507540176973\\
% 7512482.41170071	0.0464471279136925\\
% 8773066.62123742	0.0464422960526189\\
% 10245175.1262398	0.0464358625567257\\
% 11964301.412374	0.0464273340657814\\
% 13971894.7233529	0.0464161332651921\\
% 16316359.4289388	0.0464016544539319\\
% 19054222.0855237	0.0463833830206622\\
% 22251494.3278661	0.0463610791056662\\
% 25985264.4521882	0.0463349548170376\\
% 30345556.0647243	0.0463056511597192\\
% 35437498.6089388	0.046273727151272\\
% 41383862.1042237	0.0462384882852578\\
% 48328017.2102612	0.0461963782616575\\
% 56437391.9861126	0.0461395397742782\\
% 65907508.6887248	0.0460552471612164\\
% 76966697.9406701	0.045927436685039\\
% 89881603.928746	0.045742995250462\\
% 104963613.367322	0.0455016085789099\\
% 122576363.23289	0.0452079166077151\\
% 143144508.286136	0.0448290538721443\\
% 167163959.772153	0.0442997055206548\\
% 195213842.160456	0.0436228692249276\\
% 227970456.209519	0.0427791801107124\\
% 266223585.014321	0.0417004890794462\\
% 310895536.186228	0.040402394524423\\
% 363063379.284457	0.0388564607873153\\
% 423984914.65793	0.0370696484144572\\
% 495128999.823058	0.0350761955141036\\
% 578210964.565966	0.0329176985873013\\
% 675233968.650155	0.0306404610925446\\
% 788537299.290563	0.0283005513719159\\
% 920852772.877324	0.0259384899011133\\
% 1075370600.83114	0.0235980150325691\\
% 1255816307.65854	0.021311863773102\\
% 1466540555.75095	0.0188680795516906\\
% 1712624042.6614	0.0169353296445013\\
% 2000000000	0.0149646013445012\\
% };\label{pgfplots:L--M12}


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1000000	0.034793578858269\\
1167798.62373765	0.0347934859179483\\
1363753.62560355	0.0347933820269859\\
1592589.60709707	0.0347932641614999\\
1859823.95134684	0.0347931256136417\\
2171899.85077716	0.0347929550489204\\
2536341.65663358	0.0347927363439523\\
2961936.29594517	0.0347924492148062\\
3458945.13000338	0.034792069878076\\
4039351.36240199	0.0347915700915491\\
4717148.96180586	0.0347909131938282\\
5508680.06556237	0.0347900479078133\\
6433028.99917478	0.0347889023106573\\
7512482.41170071	0.03478737876805\\
8773066.62123742	0.0347853483035144\\
10245175.1262398	0.0347826442409968\\
11964301.412374	0.0347790586583657\\
13971894.7233529	0.034774347887391\\
16316359.4289388	0.0347682556325474\\
19054222.0855237	0.0347605629881081\\
22251494.3278661	0.0347511656768341\\
25985264.4521882	0.034740149060487\\
30345556.0647243	0.0347277792841177\\
35437498.6089388	0.0347142884357298\\
41383862.1042237	0.03469937862311\\
48328017.2102612	0.0346815365974994\\
56437391.9861126	0.0346574109334791\\
65907508.6887248	0.0346215405807999\\
76966697.9406701	0.0345669423159041\\
89881603.928746	0.034487706485675\\
104963613.367322	0.0343832070759814\\
122576363.23289	0.0342548327622058\\
143144508.286136	0.0340872167406961\\
167163959.772153	0.0338491842706347\\
195213842.160456	0.0335382245498517\\
227970456.209519	0.0331400582798402\\
266223585.014321	0.032613619423547\\
310895536.186228	0.0319537681963435\\
363063379.284457	0.0311297653498448\\
423984914.65793	0.0301251804345488\\
495128999.823058	0.028938754545725\\
578210964.565966	0.0275784476821913\\
675233968.650155	0.0260637520672323\\
788537299.290563	0.0244315514157043\\
920852772.877324	0.0227172941636967\\
1075370600.83114	0.0209629213395462\\
1255816307.65854	0.0192016347045358\\
1466540555.75095	0.017267377902648\\
1712624042.6614	0.0156963978132148\\
2000000000	0.014051939690103\\
};\label{pgfplots:L--M16}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%














% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L R -
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1000000	0.108252177844687\\
1167798.62373765	0.107910738346463\\
1363753.62560355	0.107527614692786\\
1592589.60709707	0.107095145793427\\
1859823.95134684	0.106595649401758\\
2171899.85077716	0.105999244451042\\
2536341.65663358	0.105265208329784\\
2961936.29594517	0.104347677246637\\
3458945.13000338	0.103204107198461\\
4039351.36240199	0.101802275290324\\
4717148.96180586	0.100122705823271\\
5508680.06556237	0.0981595532225354\\
6433028.99917478	0.0959261220162237\\
7512482.41170071	0.0934642534344464\\
8773066.62123742	0.0908487518190013\\
10245175.1262398	0.0881804997102442\\
11964301.412374	0.085569640748773\\
13971894.7233529	0.0831141776932781\\
16316359.4289388	0.080880067141859\\
19054222.0855237	0.07888770358453\\
22251494.3278661	0.0771071056363431\\
25985264.4521882	0.0754640619317203\\
30345556.0647243	0.0738656059436856\\
35437498.6089388	0.0722578869388014\\
41383862.1042237	0.0707022605120701\\
48328017.2102612	0.0693902257072858\\
56437391.9861126	0.0685200370703697\\
65907508.6887248	0.0680553100698194\\
76966697.9406701	0.0675699811592398\\
89881603.928746	0.0667324885955803\\
104963613.367322	0.0658697978748728\\
122576363.23289	0.0651277595499896\\
143144508.286136	0.0635201589096384\\
167163959.772153	0.0615253455731664\\
195213842.160456	0.0596203449408464\\
227970456.209519	0.0573645621949153\\
266223585.014321	0.0544805928884565\\
310895536.186228	0.0513404602527605\\
363063379.284457	0.0480849916171785\\
423984914.65793	0.0445500982410387\\
495128999.823058	0.0410002346933337\\
578210964.565966	0.0374046485771595\\
675233968.650155	0.0339580816285001\\
788537299.290563	0.0306076134078822\\
920852772.877324	0.0272691069980792\\
1075370600.83114	0.0251104141479482\\
1255816307.65854	0.0213239884354158\\
1466540555.75095	0.0182949308699937\\
1712624042.6614	0.0160306275385231\\
2000000000	0.013851928197392\\
};\label{pgfplots:LR-M8}
%\addlegendentry{M=8}

% \addplot [color=mycolor2, line width=1.5pt, dashed]
%   table[row sep=crcr]{%
% 1000000	0.0516861448115379\\
% 1167798.62373765	0.0516603888083814\\
% 1363753.62560355	0.0516309917156722\\
% 1592589.60709707	0.0515971461268217\\
% 1859823.95134684	0.0515572051804638\\
% 2171899.85077716	0.0515084249003626\\
% 2536341.65663358	0.0514469062497886\\
% 2961936.29594517	0.0513677985956004\\
% 3458945.13000338	0.0512656757174259\\
% 4039351.36240199	0.0511348123452065\\
% 4717148.96180586	0.0509691507897759\\
% 5508680.06556237	0.050762247037152\\
% 6433028.99917478	0.0505079382037317\\
% 7512482.41170071	0.0502021288000893\\
% 8773066.62123742	0.0498452122444105\\
% 10245175.1262398	0.0494441215713803\\
% 11964301.412374	0.0490128747484288\\
% 13971894.7233529	0.0485706075412542\\
% 16316359.4289388	0.0481370853083086\\
% 19054222.0855237	0.0477273193362453\\
% 22251494.3278661	0.0473477264498728\\
% 25985264.4521882	0.0469958723327417\\
% 30345556.0647243	0.0466658239061078\\
% 35437498.6089388	0.0463616824953846\\
% 41383862.1042237	0.0461142135264129\\
% 48328017.2102612	0.0459690095674586\\
% 56437391.9861126	0.0459149848475419\\
% 65907508.6887248	0.0458225329268684\\
% 76966697.9406701	0.0455420701125744\\
% 89881603.928746	0.0451346453462686\\
% 104963613.367322	0.0448246632567083\\
% 122576363.23289	0.0446185607888132\\
% 143144508.286136	0.0441521288945616\\
% 167163959.772153	0.0435485104839052\\
% 195213842.160456	0.0427054857220624\\
% 227970456.209519	0.04167718372143\\
% 266223585.014321	0.04051784019156\\
% 310895536.186228	0.0391009150105929\\
% 363063379.284457	0.0374983624324964\\
% 423984914.65793	0.0354996510267708\\
% 495128999.823058	0.0333716184295054\\
% 578210964.565966	0.0311594615719319\\
% 675233968.650155	0.0288681014063915\\
% 788537299.290563	0.0265048413291462\\
% 920852772.877324	0.0241764335074364\\
% 1075370600.83114	0.0223625686497826\\
% 1255816307.65854	0.0196005061058177\\
% 1466540555.75095	0.0170497182514051\\
% 1712624042.6614	0.0152622309669989\\
% 2000000000	0.0133901065540931\\
% };\label{pgfplots:RPsM12}
%\addlegendentry{M=12}

\addplot [color=mycolor3, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1000000	0.0359317312329353\\
1167798.62373765	0.0359226388492203\\
1363753.62560355	0.0359122941468075\\
1592589.60709707	0.0359005355534741\\
1859823.95134684	0.0358870645222293\\
2171899.85077716	0.0358713982417089\\
2536341.65663358	0.0358528568230795\\
2961936.29594517	0.0358305931378738\\
3458945.13000338	0.0358036453228884\\
4039351.36240199	0.035770961304172\\
4717148.96180586	0.03573135351755\\
5508680.06556237	0.0356834157878361\\
6433028.99917478	0.0356255031946092\\
7512482.41170071	0.0355558432928283\\
8773066.62123742	0.0354727622442583\\
10245175.1262398	0.0353749913845972\\
11964301.412374	0.0352620378507795\\
13971894.7233529	0.0351345831998877\\
16316359.4289388	0.0349948963749393\\
19054222.0855237	0.0348474005822898\\
22251494.3278661	0.0346997218374626\\
25985264.4521882	0.0345644119185999\\
30345556.0647243	0.0344604285788526\\
35437498.6089388	0.03441084648909\\
41383862.1042237	0.0344301383712204\\
48328017.2102612	0.0344965744017537\\
56437391.9861126	0.0345282300812924\\
65907508.6887248	0.0344214242554158\\
76966697.9406701	0.0341740878733825\\
89881603.928746	0.0339505804418023\\
104963613.367322	0.0338989682635618\\
122576363.23289	0.0338300307970615\\
143144508.286136	0.0335184058427956\\
167163959.772153	0.0332425385420309\\
195213842.160456	0.0328774320512444\\
227970456.209519	0.0325148037426311\\
266223585.014321	0.0318500319974416\\
310895536.186228	0.0311816069506518\\
363063379.284457	0.0302309985494608\\
423984914.65793	0.0291044055633329\\
495128999.823058	0.0278473188121987\\
578210964.565966	0.0264069168215878\\
675233968.650155	0.0247973767267468\\
788537299.290563	0.0231433249126868\\
920852772.877324	0.0214315795235241\\
1075370600.83114	0.0196874853446496\\
1255816307.65854	0.0178529769625269\\
1466540555.75095	0.0158750103375581\\
1712624042.6614	0.0142624620131631\\
2000000000	0.0127785230289907\\
};\label{pgfplots:RPsM16}
%\addlegendentry{M=16}
%\end{axis}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%










% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L R S
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, 
    line width=1.5pt, dotted]
  table[row sep=crcr]{%
1000000	0.374462698858627\\
1167798.62373765	0.356148838389565\\
1363753.62560355	0.339267568011002\\
1592589.60709707	0.323505431679317\\
1859823.95134684	0.308374973996764\\
2171899.85077716	0.293369708596289\\
2536341.65663358	0.278130675086924\\
2961936.29594517	0.262594659435455\\
3458945.13000338	0.24699362068834\\
4039351.36240199	0.231712279192507\\
4717148.96180586	0.21709069668649\\
5508680.06556237	0.203329000984578\\
6433028.99917478	0.190510266597006\\
7512482.41170071	0.178663677935917\\
8773066.62123742	0.16780055075333\\
10245175.1262398	0.157927596707867\\
11964301.412374	0.149057447658031\\
13971894.7233529	0.141212827925603\\
16316359.4289388	0.1344145460504\\
19054222.0855237	0.128651130164711\\
22251494.3278661	0.123835305968724\\
25985264.4521882	0.119750963119432\\
30345556.0647243	0.115998289767392\\
35437498.6089388	0.111993393533581\\
41383862.1042237	0.107152536357651\\
48328017.2102612	0.101282196122981\\
56437391.9861126	0.0947394089782881\\
65907508.6887248	0.0879276503043165\\
76966697.9406701	0.081065884423035\\
89881603.928746	0.0749691830957288\\
104963613.367322	0.0706150812149042\\
122576363.23289	0.0679368884940962\\
143144508.286136	0.0654932344130723\\
167163959.772153	0.063218348430825\\
195213842.160456	0.0611944973960531\\
227970456.209519	0.058571773792779\\
266223585.014321	0.0554749989868553\\
310895536.186228	0.0522925608930073\\
363063379.284457	0.0489912318346538\\
423984914.65793	0.0454749137515451\\
495128999.823058	0.0421958609861485\\
578210964.565966	0.0383648498051021\\
675233968.650155	0.0343204503826503\\
788537299.290563	0.0309492018895465\\
920852772.877324	0.0276431515873695\\
1075370600.83114	0.0258132877898787\\
1255816307.65854	0.0214089823965316\\
1466540555.75095	0.0184188092332659\\
1712624042.6614	0.0160663122468946\\
2000000000	0.0139440683230318\\
};\label{pgfplots:LRSM8}
%\addlegendentry{M=8}

% \addplot [color=mycolor2, line width=1.5pt, dotted]
%   table[row sep=crcr]{%
% 1000000	0.0985299665361151\\
% 1167798.62373765	0.0977918467770983\\
% 1363753.62560355	0.0970914118391666\\
% 1592589.60709707	0.096419807134499\\
% 1859823.95134684	0.0957537842719178\\
% 2171899.85077716	0.0950584902894939\\
% 2536341.65663358	0.0942930948850663\\
% 2961936.29594517	0.0934174750632682\\
% 3458945.13000338	0.0923971440073784\\
% 4039351.36240199	0.09120357899985\\
% 4717148.96180586	0.0898106755217851\\
% 5508680.06556237	0.0881935273742775\\
% 6433028.99917478	0.0863353302503955\\
% 7512482.41170071	0.0842409158552988\\
% 8773066.62123742	0.0819475959266377\\
% 10245175.1262398	0.0795257200618285\\
% 11964301.412374	0.0770674670642821\\
% 13971894.7233529	0.0746677222478539\\
% 16316359.4289388	0.0724048117017749\\
% 19054222.0855237	0.0703283225942408\\
% 22251494.3278661	0.0684537777416001\\
% 25985264.4521882	0.0667569189682878\\
% 30345556.0647243	0.0651620563906242\\
% 35437498.6089388	0.0635278275597349\\
% 41383862.1042237	0.0616426898683013\\
% 48328017.2102612	0.0592752321848676\\
% 56437391.9861126	0.0563720871192082\\
% 65907508.6887248	0.0532677391261143\\
% 76966697.9406701	0.0504935560373138\\
% 89881603.928746	0.0484185837233423\\
% 104963613.367322	0.0471779821119207\\
% 122576363.23289	0.0464445336225859\\
% 143144508.286136	0.0455161937733977\\
% 167163959.772153	0.0446087072110209\\
% 195213842.160456	0.0435549243296843\\
% 227970456.209519	0.0421953251030272\\
% 266223585.014321	0.0409272328095898\\
% 310895536.186228	0.0395176663272129\\
% 363063379.284457	0.0378903692121656\\
% 423984914.65793	0.0358654856904587\\
% 495128999.823058	0.0337424303965204\\
% 578210964.565966	0.0315091363170069\\
% 675233968.650155	0.0290155298235351\\
% 788537299.290563	0.0266387546065522\\
% 920852772.877324	0.0243454749909717\\
% 1075370600.83114	0.0226346673507201\\
% 1255816307.65854	0.0196505615880041\\
% 1466540555.75095	0.0171265293556968\\
% 1712624042.6614	0.0152949916905853\\
% 2000000000	0.0134436348011253\\
% };\label{pgfplots:LRSM12}
%\addlegendentry{M=12}

\addplot [color=mycolor3, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1000000	0.0457770991456165\\
1167798.62373765	0.0457310558861687\\
1363753.62560355	0.0456808634035064\\
1592589.60709707	0.045625773621033\\
1859823.95134684	0.0455635400918731\\
2171899.85077716	0.045490261890513\\
2536341.65663358	0.0454008314708388\\
2961936.29594517	0.0452900347442058\\
3458945.13000338	0.0451538532048498\\
4039351.36240199	0.0449901580217764\\
4717148.96180586	0.0447983266594098\\
5508680.06556237	0.0445784090366442\\
6433028.99917478	0.0443308387297443\\
7512482.41170071	0.044056673937557\\
8773066.62123742	0.0437576119965659\\
10245175.1262398	0.0434356440953448\\
11964301.412374	0.0430928738555949\\
13971894.7233529	0.0427318611540083\\
16316359.4289388	0.0423565349516356\\
19054222.0855237	0.0419734524432097\\
22251494.3278661	0.0415925885902444\\
25985264.4521882	0.0412259934944197\\
30345556.0647243	0.0408820870361638\\
35437498.6089388	0.0405536502030293\\
41383862.1042237	0.0401992986826284\\
48328017.2102612	0.0397267961882794\\
56437391.9861126	0.0390165891830996\\
65907508.6887248	0.038034925253903\\
76966697.9406701	0.0369473658419936\\
89881603.928746	0.0360468505653551\\
104963613.367322	0.0354958838925472\\
122576363.23289	0.0350445492054485\\
143144508.286136	0.0344830763767448\\
167163959.772153	0.0340577700305917\\
195213842.160456	0.0334159777852154\\
227970456.209519	0.0327904042437742\\
266223585.014321	0.032104715589097\\
310895536.186228	0.0314443292582652\\
363063379.284457	0.0304691885007436\\
423984914.65793	0.0293255048925458\\
495128999.823058	0.028039229795914\\
578210964.565966	0.0265756526460647\\
675233968.650155	0.0248875825147405\\
788537299.290563	0.0232232180669209\\
920852772.877324	0.0215539147194531\\
1075370600.83114	0.0198381976467769\\
1255816307.65854	0.0178814880594728\\
1466540555.75095	0.0159212805230271\\
1712624042.6614	0.0142769125573519\\
2000000000	0.0128177530109525\\
};\label{pgfplots:LRSM16}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%






\end{axis}







\node[draw,fill=white,inner sep=1pt,above right=0.5em,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1 , yshift = 0.5cm] at (boundary.south west) {\footnotesize
    \setlength{\tabcolsep}{3pt} % Default is 6pt
    \begin{tabular}{ccccl} %\footnotesize
    \roundlabeltxt{L\,-\,-\,}   & \roundlabeltxt{LR\,-} & \roundlabeltxt{LRS} & \raisebox{0.5mm}{\roundlabeltxt{\scalebox{0.7}{$\scriptstyle\phirp$}}} \\
    \ref{pgfplots:L--M8} & \ref{pgfplots:LR-M8} & \ref{pgfplots:LRSM8} & \ref{pgfplots:phirpM8} & $ M=8$\\
    %\ref{pgfplots:L--M12} & \ref{pgfplots:RPsM12} & \ref{pgfplots:LRSM12} & $M=12$\\
    \ref{pgfplots:L--M16} & \ref{pgfplots:RPsM16} & \ref{pgfplots:LRSM16} & \ref{pgfplots:phirpM16} & $ M=16$
    \end{tabular}};
\end{tikzpicture}


==> Figures/Journal/bounds-B-sweep-coh-RPphases.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\ifx\SI\undefined
    \newcommand{\SI}[2]{{\color{red}SI-PKG-MISSING}}
    \newcommand{\giga}[0]{0}
    \newcommand{\hertz}[0]{0}
    \newcommand{\dB}[0]{0}
    \newcommand{\dBm}[0]{0}
    \newcommand{\num}[1]{0}
    \newcommand{\roundlabeltxt}[1]{{\color{red}ROUND-LBL-MISSING}}
    \newcommand{\missing}[0]{0}
\else
  %% Do this if it is defined
\fi

\ifx\roundlabel\undefined
    \newcommand{\roundlabel}[1]{{\color{red}ROUND-LBL-MISSING}}
\else
  %% Do this if it is defined
\fi

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{axis}[%
name=boundary,  % [B] defined for custom "legend"
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
width=\plotWidth,
height=\plotHeight,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
%clip=false,                     % [B] lets plot outside the fig?
xmode=log,
xmin=1000000,
xmax=2e9,
xminorticks=true,
line cap = round,	   % [B] round line caps 
xlabel={Bandwidth $B$ in \SI{}{\hertz}},
ymode=log,     % [B]
ymin=0.002,%ymin=0.00225,
%ymax=0.0035, %ymax=0.0877791655447174,
ymax=0.016, 
yminorticks=true,
ylabel={$\peb$ in \SI{}{\milli\metre}},
%axis background/.style={fill=white},
%title={avg. SDNR = \SI{0}{\dB}},
ytick={0.002, 0.0025, 0.003, 0.005, 0.0075, 0.01, 0.016},
yticklabels={2, 2.5, 3, 5, 7.5, 10,  16},
extra x ticks={17.78e6,207.9e6}, % Extra x ticks
extra x tick labels={$\BWlow$, $\BWhigh$}, % Labels for extra x ticks
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black!50!white, line width=0.8pt, forget plot,  %
{-}]
  table[row sep=crcr]{%
17.78e6	0.002\\
17.78e6	    0.016\\
};

\addplot [color=black!50!white, line width=0.8pt, forget plot,  %
{-}]
  table[row sep=crcr]{%
207.9e6	0.002\\
207.9e6	    0.016\\
};




\addplot [draw=none, fill=IEEElightblue, forget plot, fill opacity=0.06]
  table[row sep=crcr]{%
207.9e6	0.002\\
2e9	0.002\\
2e9	0.016\\
207.9e6	0.016\\
207.9e6	0.002\\
};
\addplot [draw=none, fill=IEEElightblue, forget plot, fill opacity=0.06]
  table[row sep=crcr]{%
17.78e6	0.002\\
2e9	0.002\\
2e9	0.25\\
17.78e6	0.25\\
17.78e6	0.002\\
};
\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
1e6	0.007\\
17.78e6	0.007\\
};
\node[align=center] at (axis cs:5e6,0.007) {\footnotesize Low-Bw.\\[-3pt] \footnotesize regime};

\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
17.78e6	0.007\\
207.9e6	0.007\\
};
\node[align=center] at (axis cs:8e7,0.007) {\footnotesize Mid-Bw.\\[-3pt] \footnotesize regime};

\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{Stealth[inset=0pt, scale=1.05, angle'=25]-}]
  table[row sep=crcr]{%
207.9e6	0.007\\
2e9	0.007\\
};
\node[align=center] at (axis cs:7e8,0.007) {\footnotesize High-Bw.\\[-3pt] \footnotesize regime};



% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% KNOWN RP PHASES \phirp
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%

\addplot [color=IEEEblue, line width=1.0pt, dash pattern=on 0.01pt off 1.5pt]
  table[row sep=crcr]{%
1000000	0.00446860561914872\\
1137495.43113067	0.00447078362469003\\
1293895.85584314	0.00447334497964115\\
1471800.62438047	0.00447607101181354\\
1674166.48576805	0.0044786759561987\\
1904356.72851324	0.00448083874231856\\
2166197.07792675	0.00448223766913561\\
2464039.27907027	0.00448257545158141\\
2802833.42206894	0.00448158011797482\\
3188210.21182374	0.00447897021212789\\
3626574.54943364	0.00447438569238864\\
4125211.98063552	0.00446730661876709\\
4692409.78041838	0.00445699407264843\\
5337594.68621876	0.00444247619971401\\
6071489.56880116	0.00442257449356298\\
6906291.64466881	0.00439594883183616\\
7855875.19186667	0.00436115534101823\\
8936022.13828107	0.00431675037918109\\
10164684.3547772	0.00426149975647325\\
11562282.0124444	0.00419470775040653\\
13152042.9625998	0.00411653375675252\\
14960388.7799915	0.00402806048536286\\
17017373.8851788	0.00393108762890431\\
19357185.0442332	0.00382794259230176\\
22018709.5473661	0.00372150010841188\\
25046181.5095221	0.00361533675349186\\
28489917.0343508	0.00351399844469436\\
32407150.4598656	0.00342335005185536\\
36862985.5840613	0.0033500977341325\\
41931477.6797052	0.00329845168256869\\
47696864.2812223	0.00326480983126529\\
54254965.1991496	0.00323802675796698\\
61714775.0301861	0.00320793576507951\\
70200274.6300934	0.00316678704518563\\
79852491.6558494	0.00310558840815484\\
90831844.4229281	0.00303394745445921\\
103320808.032252	0.00297910030653371\\
117526947.077415	0.00294628933977851\\
133686365.335296	0.00290851661022881\\
152067629.773364	0.00286279164114855\\
172976234.090071	0.00283565383416403\\
196759675.971644	0.00280270670808264\\
223813232.448496	0.00274840381473629\\
254586529.336749	0.00267774155198769\\
289591013.947966	0.00262854887511935\\
329408455.262307	0.00256800513825316\\
374700612.836684	0.00248577816953336\\
426220235.143589	0.00241119881099362\\
484823570.131271	0.0023502588759551\\
551484595.928778	0.00232476588505626\\
627311208.207925	0.00231321054366675\\
713563633.233573	0.00229282351486691\\
811675372.624189	0.00227262720684974\\
923277027.921294	0.0022442313308797\\
1050223400.92837	0.00220126621836889\\
1194624320.22253	0.00217022998469664\\
1358879706.17071	0.00212629102401552\\
1545719457.22536	0.00205170997058977\\
1758248820.40362	0.00200470637642038\\
2000000000	0.00195695925359963\\
};\label{pgfplots:COH:phirpM8}


\addplot [color=IEEEorange, line width=1.0pt, dash pattern=on 0.01pt off 1.5pt]
  table[row sep=crcr]{%
1000000	0.00328217878594777\\
1137495.43113067	0.0032863849996133\\
1293895.85584314	0.00329085829178365\\
1471800.62438047	0.00329549847009889\\
1674166.48576805	0.00330021072975029\\
1904356.72851324	0.00330492596127142\\
2166197.07792675	0.00330961496747956\\
2464039.27907027	0.00331428972643496\\
2802833.42206894	0.00331898765602808\\
3188210.21182374	0.00332374074904437\\
3626574.54943364	0.00332853878536053\\
4125211.98063552	0.00333330066010562\\
4692409.78041838	0.00333786399306678\\
5337594.68621876	0.00334198968003356\\
6071489.56880116	0.00334536583272535\\
6906291.64466881	0.00334759813579114\\
7855875.19186667	0.00334818938508273\\
8936022.13828107	0.00334652357114571\\
10164684.3547772	0.00334187007733392\\
11562282.0124444	0.00333341861749624\\
13152042.9625998	0.00332035451646802\\
14960388.7799915	0.00330198412540653\\
17017373.8851788	0.00327791327512325\\
19357185.0442332	0.00324826003679062\\
22018709.5473661	0.00321384256769242\\
25046181.5095221	0.00317623635768748\\
28489917.0343508	0.00313758283988224\\
32407150.4598656	0.0031000941183528\\
36862985.5840613	0.00306534722725388\\
41931477.6797052	0.00303369398950927\\
47696864.2812223	0.00300440974338202\\
54254965.1991496	0.00297729881109165\\
61714775.0301861	0.00295522041302572\\
70200274.6300934	0.00294230052504847\\
79852491.6558494	0.00293489472273816\\
90831844.4229281	0.0029224002480101\\
103320808.032252	0.00289687965113876\\
117526947.077415	0.0028578101247253\\
133686365.335296	0.00281821242610268\\
152067629.773364	0.00278425202456399\\
172976234.090071	0.00274641442299275\\
196759675.971644	0.00271645573734085\\
223813232.448496	0.0026750522127155\\
254586529.336749	0.00262075899075018\\
289591013.947966	0.00257160887758966\\
329408455.262307	0.00250881590679066\\
374700612.836684	0.00244111366643738\\
426220235.143589	0.00237360866244671\\
484823570.131271	0.00233093292452399\\
551484595.928778	0.00231323097731022\\
627311208.207925	0.00230218321790474\\
713563633.233573	0.00227927370039733\\
811675372.624189	0.00225983287173922\\
923277027.921294	0.00223388136904242\\
1050223400.92837	0.00219014677364933\\
1194624320.22253	0.00216008902379935\\
1358879706.17071	0.00212031337138574\\
1545719457.22536	0.0020441091628994\\
1758248820.40362	0.00200511317246876\\
2000000000	0.00195543539074841\\
};\label{pgfplots:COH:phirpM16}



% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L - -
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1000000	0.00287780792061529\\
1167798.62373765	0.00287773914535621\\
1363753.62560355	0.00287765883531393\\
1592589.60709707	0.00287756505610668\\
1859823.95134684	0.00287745554832032\\
2171899.85077716	0.00287732767306703\\
2536341.65663358	0.00287717834877562\\
2961936.29594517	0.00287700397773065\\
3458945.13000338	0.00287680036039695\\
4039351.36240199	0.00287656259500957\\
4717148.96180586	0.00287628495967719\\
5508680.06556237	0.00287596077455388\\
6433028.99917478	0.00287558224172925\\
7512482.41170071	0.00287514025950716\\
8773066.62123742	0.00287462420647551\\
10245175.1262398	0.00287402169058846\\
11964301.412374	0.00287331825895639\\
13971894.7233529	0.00287249706412176\\
16316359.4289388	0.00287153848249312\\
19054222.0855237	0.0028704196799296\\
22251494.3278661	0.0028691141157214\\
25985264.4521882	0.00286759096594371\\
30345556.0647243	0.00286581442991207\\
35437498.6089388	0.00286374287000275\\
41383862.1042237	0.00286132774933817\\
48328017.2102612	0.00285851238390332\\
56437391.9861126	0.00285523057537364\\
65907508.6887248	0.00285140520034656\\
76966697.9406701	0.00284694689668879\\
89881603.928746	0.00284175319227768\\
104963613.367322	0.00283570797308725\\
122576363.23289	0.00282867848635873\\
143144508.286136	0.00282050724714762\\
167163959.772153	0.00281100975788851\\
195213842.160456	0.00279998618341208\\
227970456.209519	0.00278720598011103\\
266223585.014321	0.00277239946774157\\
310895536.186228	0.00275527643831636\\
363063379.284457	0.00273550193221204\\
423984914.65793	0.00271270745104968\\
495128999.823058	0.00268649060074821\\
578210964.565966	0.00265641325421196\\
675233968.650155	0.00262200580708137\\
788537299.290563	0.00258278078905471\\
920852772.877324	0.00253823582741848\\
1075370600.83114	0.00248788286419767\\
1255816307.65854	0.00243126210847926\\
1466540555.75095	0.00236752282410576\\
1712624042.6614	0.00229751245681226\\
2000000000	0.00222000092132169\\
};\label{pgfplots:COH:L--M8}

% \addplot [color=mycolor2, line width=1.5pt]
%   table[row sep=crcr]{%
% 1000000	0.00287182162651027\\
% 1167798.62373765	0.00287175327863296\\
% 1363753.62560355	0.00287167346762608\\
% 1592589.60709707	0.00287158027111486\\
% 1859823.95134684	0.00287147144370631\\
% 2171899.85077716	0.00287134436288404\\
% 2536341.65663358	0.00287119596618837\\
% 2961936.29594517	0.00287102267820787\\
% 3458945.13000338	0.00287082032543061\\
% 4039351.36240199	0.0028705840364505\\
% 4717148.96180586	0.00287030812479268\\
% 5508680.06556237	0.00286998595192755\\
% 6433028.99917478	0.00286960976813613\\
% 7512482.41170071	0.00286917052791617\\
% 8773066.62123742	0.00286865767535716\\
% 10245175.1262398	0.00286805889473203\\
% 11964301.412374	0.00286735982202268\\
% 13971894.7233529	0.00286654371317737\\
% 16316359.4289388	0.00286559106479065\\
% 19054222.0855237	0.00286447918221757\\
% 22251494.3278661	0.00286318168640688\\
% 25985264.4521882	0.00286166794052772\\
% 30345556.0647243	0.00285990236031375\\
% 35437498.6089388	0.00285784355865612\\
% 41383862.1042237	0.00285544328910873\\
% 48328017.2102612	0.00285264520469404\\
% 56437391.9861126	0.00284938349778353\\
% 65907508.6887248	0.00284558149615634\\
% 76966697.9406701	0.00284115035493727\\
% 89881603.928746	0.00283598818742442\\
% 104963613.367322	0.00282997953222948\\
% 122576363.23289	0.00282299236914286\\
% 143144508.286136	0.00281487006689116\\
% 167163959.772153	0.00280542910573736\\
% 195213842.160456	0.00279447066994549\\
% 227970456.209519	0.00278176535225977\\
% 266223585.014321	0.00276704475244253\\
% 310895536.186228	0.00275001994995584\\
% 363063379.284457	0.00273035738625643\\
% 423984914.65793	0.00270768996924265\\
% 495128999.823058	0.00268161666743283\\
% 578210964.565966	0.0026517006222575\\
% 675233968.650155	0.00261747331073538\\
% 788537299.290563	0.00257844801035562\\
% 920852772.877324	0.00253412267276454\\
% 1075370600.83114	0.00248400892830423\\
% 1255816307.65854	0.00242764592952582\\
% 1466540555.75095	0.00236418288873381\\
% 1712624042.6614	0.00229445938514378\\
% 2000000000	0.00221724581427482\\
% };\label{pgfplots:L--M12}


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1000000	0.00286352756542254\\
1167798.62373765	0.00286345980559836\\
1363753.62560355	0.00286338068123654\\
1592589.60709707	0.00286328828648361\\
1859823.95134684	0.00286318039523934\\
2171899.85077716	0.00286305440751416\\
2536341.65663358	0.00286290728714565\\
2961936.29594517	0.00286273548941266\\
3458945.13000338	0.00286253487661157\\
4039351.36240199	0.00286230061911072\\
4717148.96180586	0.0028620270791697\\
5508680.06556237	0.00286170767511242\\
6433028.99917478	0.0028613347235349\\
7512482.41170071	0.00286089925626318\\
8773066.62123742	0.00286039080752518\\
10245175.1262398	0.00285979716662048\\
11964301.412374	0.00285910409183548\\
13971894.7233529	0.00285829498142954\\
16316359.4289388	0.00285735049740796\\
19054222.0855237	0.00285624813712105\\
22251494.3278661	0.00285496174402782\\
25985264.4521882	0.00285346093883301\\
30345556.0647243	0.00285171043519171\\
35437498.6089388	0.00284966919088244\\
41383862.1042237	0.00284728935933792\\
48328017.2102612	0.00284451505767949\\
56437391.9861126	0.00284128101633399\\
65907508.6887248	0.00283751118452953\\
76966697.9406701	0.00283311742998262\\
89881603.928746	0.00282799867266864\\
104963613.367322	0.00282204035075118\\
122576363.23289	0.00281511145403821\\
143144508.286136	0.00280705652863152\\
167163959.772153	0.00279769340392579\\
195213842.160456	0.00278682467166334\\
227970456.209519	0.00277422249442197\\
266223585.014321	0.00275962024139859\\
310895536.186228	0.00274273077395163\\
363063379.284457	0.00272322247471951\\
423984914.65793	0.00270073020332023\\
495128999.823058	0.00267485482381337\\
578210964.565966	0.00264516124815314\\
675233968.650155	0.00261118247105574\\
788537299.290563	0.00257243283312248\\
920852772.877324	0.00252841077032471\\
1075370600.83114	0.00247862752408955\\
1255816307.65854	0.00242262083254586\\
1466540555.75095	0.00235953988632512\\
1712624042.6614	0.00229021342855763\\
2000000000	0.00221341255946623\\
};\label{pgfplots:COH:L--M16}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%














% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L R -
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1000000	0.00306691059145782\\
1167798.62373765	0.00306623531876266\\
1363753.62560355	0.00306546541059848\\
1592589.60709707	0.00306458207677801\\
1859823.95134684	0.00306354582964797\\
2171899.85077716	0.00306228941409977\\
2536341.65663358	0.0030607154771395\\
2961936.29594517	0.00305870063225003\\
3458945.13000338	0.00305610379621844\\
4039351.36240199	0.00305277185566995\\
4717148.96180586	0.00304853670820927\\
5508680.06556237	0.00304321000904487\\
6433028.99917478	0.00303659450700867\\
7512482.41170071	0.00302852461881021\\
8773066.62123742	0.00301892847494029\\
10245175.1262398	0.00300789023692595\\
11964301.412374	0.0029956846466141\\
13971894.7233529	0.00298274985051709\\
16316359.4289388	0.00296957864203573\\
19054222.0855237	0.00295654877595686\\
22251494.3278661	0.00294375235746899\\
25985264.4521882	0.00293090996954107\\
30345556.0647243	0.00291749765671255\\
35437498.6089388	0.00290325253109124\\
41383862.1042237	0.00288895404739433\\
48328017.2102612	0.00287649315763433\\
56437391.9861126	0.00286724031285702\\
65907508.6887248	0.00286028236440755\\
76966697.9406701	0.00285306107015533\\
89881603.928746	0.00284464405819322\\
104963613.367322	0.00283747032161694\\
122576363.23289	0.00283219458670208\\
143144508.286136	0.00282253330476617\\
167163959.772153	0.00281161060086637\\
195213842.160456	0.00280102825986373\\
227970456.209519	0.0027878687067964\\
266223585.014321	0.00277213905793247\\
310895536.186228	0.00275548048640195\\
363063379.284457	0.00273507591599023\\
423984914.65793	0.00271215585342897\\
495128999.823058	0.00268574832173019\\
578210964.565966	0.00265556342186748\\
675233968.650155	0.00262124531833497\\
788537299.290563	0.0025818789080611\\
920852772.877324	0.00253524139075737\\
1075370600.83114	0.0025667356660382\\
1255816307.65854	0.00242954211821704\\
1466540555.75095	0.0023640854425031\\
1712624042.6614	0.00229820050728288\\
2000000000	0.00221214595520792\\
};\label{pgfplots:COH:LR-M8}
%\addlegendentry{M=8}

% \addplot [color=mycolor2, line width=1.5pt, dashed]
%   table[row sep=crcr]{%
% 1000000	0.00292088110515161\\
% 1167798.62373765	0.0029207263713031\\
% 1363753.62560355	0.00292054826302942\\
% 1592589.60709707	0.00292034219625154\\
% 1859823.95134684	0.00292010017146279\\
% 2171899.85077716	0.00291980967047618\\
% 2536341.65663358	0.0029194531971448\\
% 2961936.29594517	0.00291900865283974\\
% 3458945.13000338	0.0029184501670425\\
% 4039351.36240199	0.00291774827377932\\
% 4717148.96180586	0.00291686845136445\\
% 5508680.06556237	0.00291576886789534\\
% 6433028.99917478	0.00291440014088046\\
% 7512482.41170071	0.0029127093329047\\
% 8773066.62123742	0.00291064807940867\\
% 10245175.1262398	0.00290818370530825\\
% 11964301.412374	0.00290531146236243\\
% 13971894.7233529	0.00290206297061312\\
% 16316359.4289388	0.00289850271522837\\
% 19054222.0855237	0.00289470533250187\\
% 22251494.3278661	0.00289071354123827\\
% 25985264.4521882	0.00288648955326648\\
% 30345556.0647243	0.00288188911407104\\
% 35437498.6089388	0.00287670188175911\\
% 41383862.1042237	0.00287078984096111\\
% 48328017.2102612	0.00286426548593725\\
% 56437391.9861126	0.00285752708676224\\
% 65907508.6887248	0.00285098675750689\\
% 76966697.9406701	0.00284471105715989\\
% 89881603.928746	0.00283858260820445\\
% 104963613.367322	0.00283241545192377\\
% 122576363.23289	0.00282523312484548\\
% 143144508.286136	0.00281596424437281\\
% 167163959.772153	0.00280571035841316\\
% 195213842.160456	0.00279459496014337\\
% 227970456.209519	0.00278166139738753\\
% 266223585.014321	0.00276731430934917\\
% 310895536.186228	0.00274991400640487\\
% 363063379.284457	0.00272999709598994\\
% 423984914.65793	0.0027069189511851\\
% 495128999.823058	0.00268102582136917\\
% 578210964.565966	0.00265057532668602\\
% 675233968.650155	0.0026161381064958\\
% 788537299.290563	0.00257672364131791\\
% 920852772.877324	0.00253222823301834\\
% 1075370600.83114	0.00248268474797494\\
% 1255816307.65854	0.00242461267780495\\
% 1466540555.75095	0.00235974505034046\\
% 1712624042.6614	0.00229310314178153\\
% 2000000000	0.00221134735993911\\
% };\label{pgfplots:RPsM12}
%\addlegendentry{M=12}

\addplot [color=mycolor3, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1000000	0.00289622538984856\\
1167798.62373765	0.00289606250971183\\
1363753.62560355	0.00289587459416246\\
1592589.60709707	0.00289565656197199\\
1859823.95134684	0.00289539951143813\\
2171899.85077716	0.00289508947177349\\
2536341.65663358	0.00289470689240862\\
2961936.29594517	0.00289422713158873\\
3458945.13000338	0.00289362159193547\\
4039351.36240199	0.00289285835624936\\
4717148.96180586	0.00289190133874099\\
5508680.06556237	0.00289070904686961\\
6433028.99917478	0.00288923627581529\\
7512482.41170071	0.00288744120711338\\
8773066.62123742	0.00288529704968713\\
10245175.1262398	0.0028828048816426\\
11964301.412374	0.00288000239479432\\
13971894.7233529	0.00287696089800568\\
16316359.4289388	0.00287376467576757\\
19054222.0855237	0.00287047545631425\\
22251494.3278661	0.00286709500971506\\
25985264.4521882	0.00286354550749276\\
30345556.0647243	0.00285969510310089\\
35437498.6089388	0.00285546515793679\\
41383862.1042237	0.00285100218920087\\
48328017.2102612	0.00284668665202551\\
56437391.9861126	0.00284271435624858\\
65907508.6887248	0.00283866666968254\\
76966697.9406701	0.0028338156002617\\
89881603.928746	0.00282800906367331\\
104963613.367322	0.00282185675528095\\
122576363.23289	0.00281544474051454\\
143144508.286136	0.00280711608924325\\
167163959.772153	0.00279706303781739\\
195213842.160456	0.00278648916520298\\
227970456.209519	0.00277391664493773\\
266223585.014321	0.00275912983946499\\
310895536.186228	0.00274237070564593\\
363063379.284457	0.00272271244948438\\
423984914.65793	0.00270003608327268\\
495128999.823058	0.00267391126682699\\
578210964.565966	0.00264411059384657\\
675233968.650155	0.00260968296889392\\
788537299.290563	0.00257057993147777\\
920852772.877324	0.00252681946621765\\
1075370600.83114	0.00249375995008839\\
1255816307.65854	0.00241894851908748\\
1466540555.75095	0.0023552478796468\\
1712624042.6614	0.00228495198375934\\
2000000000	0.00220853926472313\\
};\label{pgfplots:COH:RPsM16}
%\addlegendentry{M=16}
%\end{axis}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%










% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L R S
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1000000	0.0155793514015486\\
1167798.62373765	0.0154246584445151\\
1363753.62560355	0.0152682391946824\\
1592589.60709707	0.0151054499740528\\
1859823.95134684	0.0149290550717884\\
2171899.85077716	0.0147289479191096\\
2536341.65663358	0.0144930282598582\\
2961936.29594517	0.0142092138813391\\
3458945.13000338	0.0138677891814085\\
4039351.36240199	0.0134627189955309\\
4717148.96180586	0.0129913402414635\\
5508680.06556237	0.0124537806789125\\
6433028.99917478	0.0118539418170233\\
7512482.41170071	0.0112015901600946\\
8773066.62123742	0.0105132618893432\\
10245175.1262398	0.00981083966404585\\
11964301.412374	0.00911846409476709\\
13971894.7233529	0.00845888838657232\\
16316359.4289388	0.00785027432299913\\
19054222.0855237	0.00730399819074453\\
22251494.3278661	0.00682332563577155\\
25985264.4521882	0.00640284463102308\\
30345556.0647243	0.00602945650432708\\
35437498.6089388	0.0056862408071615\\
41383862.1042237	0.00535959750418668\\
48328017.2102612	0.00504756095449039\\
56437391.9861126	0.00476313256929035\\
65907508.6887248	0.00452403718088326\\
76966697.9406701	0.00433270646797331\\
89881603.928746	0.00417638951426561\\
104963613.367322	0.00405016859820492\\
122576363.23289	0.00394179237862055\\
143144508.286136	0.00382018140905354\\
167163959.772153	0.00369394964317254\\
195213842.160456	0.00355789252834949\\
227970456.209519	0.00339459223727672\\
266223585.014321	0.00324739661255749\\
310895536.186228	0.00309974925411992\\
363063379.284457	0.00293260999228978\\
423984914.65793	0.00277405873588515\\
495128999.823058	0.00270314891545873\\
578210964.565966	0.00269439755581882\\
675233968.650155	0.00265683663943994\\
788537299.290563	0.00262068352339409\\
920852772.877324	0.00254647914432085\\
1075370600.83114	0.0025771362225569\\
1255816307.65854	0.00244100393881963\\
1466540555.75095	0.00236660996952077\\
1712624042.6614	0.00230378098820984\\
2000000000	0.00221532128452588\\
};\label{pgfplots:COH:LRSM8}
%\addlegendentry{M=8}

% \addplot [color=mycolor2, line width=1.5pt, dotted]
%   table[row sep=crcr]{%
% 1000000	0.005113685473356\\
% 1167798.62373765	0.00511155642036951\\
% 1363753.62560355	0.0051092796689631\\
% 1592589.60709707	0.00510683903793634\\
% 1859823.95134684	0.00510415710674614\\
% 2171899.85077716	0.00510108406376564\\
% 2536341.65663358	0.00509740584357324\\
% 2961936.29594517	0.00509287185581323\\
% 3458945.13000338	0.00508722685366043\\
% 4039351.36240199	0.00508021770579413\\
% 4717148.96180586	0.0050715556377252\\
% 5508680.06556237	0.0050608532375758\\
% 6433028.99917478	0.00504758088926949\\
% 7512482.41170071	0.00503106410031412\\
% 8773066.62123742	0.00501051111057868\\
% 10245175.1262398	0.00498507448897616\\
% 11964301.412374	0.00495398054623051\\
% 13971894.7233529	0.0049167505270043\\
% 16316359.4289388	0.00487348963952931\\
% 19054222.0855237	0.00482514076093571\\
% 22251494.3278661	0.00477348360438023\\
% 25985264.4521882	0.00472057964712095\\
% 30345556.0647243	0.00466749573540976\\
% 35437498.6089388	0.00461259532731566\\
% 41383862.1042237	0.00455038565782263\\
% 48328017.2102612	0.00447252992650055\\
% 56437391.9861126	0.00437215541766137\\
% 65907508.6887248	0.00425012633099905\\
% 76966697.9406701	0.00411818452624037\\
% 89881603.928746	0.0039928827852424\\
% 104963613.367322	0.00388374910369362\\
% 122576363.23289	0.00378854847775014\\
% 143144508.286136	0.00369256795034036\\
% 167163959.772153	0.00358384534299581\\
% 195213842.160456	0.00345588582096726\\
% 227970456.209519	0.00331210752823132\\
% 266223585.014321	0.00317986485693847\\
% 310895536.186228	0.00302801611311131\\
% 363063379.284457	0.00287184837758557\\
% 423984914.65793	0.00274802636524286\\
% 495128999.823058	0.00268833618807817\\
% 578210964.565966	0.00267936403566816\\
% 675233968.650155	0.00264452164465764\\
% 788537299.290563	0.00260766631205795\\
% 920852772.877324	0.00254043626269148\\
% 1075370600.83114	0.00249233005601288\\
% 1255816307.65854	0.00243480312600383\\
% 1466540555.75095	0.00236099187648301\\
% 1712624042.6614	0.00229810215811877\\
% 2000000000	0.0022130811699245\\
% };\label{pgfplots:LRSM12}
%\addlegendentry{M=12}

\addplot [color=mycolor3, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1000000	0.00468851834609995\\
1167798.62373765	0.00468706317664215\\
1363753.62560355	0.00468547361077818\\
1592589.60709707	0.0046837318315735\\
1859823.95134684	0.00468177961891095\\
2171899.85077716	0.00467951175143038\\
2536341.65663358	0.00467678377127623\\
2961936.29594517	0.0046734333596861\\
3458945.13000338	0.00466930299707635\\
4039351.36240199	0.00466424251853055\\
4717148.96180586	0.00465807984121674\\
5508680.06556237	0.00465057627982585\\
6433028.99917478	0.00464139841997875\\
7512482.41170071	0.00463012039098566\\
8773066.62123742	0.00461624876864566\\
10245175.1262398	0.0045992688668417\\
11964301.412374	0.00457872358392387\\
13971894.7233529	0.00455432500078667\\
16316359.4289388	0.00452607460774053\\
19054222.0855237	0.004494344601203\\
22251494.3278661	0.00445984779500361\\
25985264.4521882	0.0044234051658429\\
30345556.0647243	0.00438545186514794\\
35437498.6089388	0.00434538910489464\\
41383862.1042237	0.00430118607064434\\
48328017.2102612	0.00424969687323076\\
56437391.9861126	0.00418754927571738\\
65907508.6887248	0.00411193849215395\\
76966697.9406701	0.00402193034688605\\
89881603.928746	0.00392088770472358\\
104963613.367322	0.00381506670716756\\
122576363.23289	0.00370876057694062\\
143144508.286136	0.00360090960154142\\
167163959.772153	0.00349561527262053\\
195213842.160456	0.00339255333802957\\
227970456.209519	0.00327290767563344\\
266223585.014321	0.00314181992525192\\
310895536.186228	0.00300082089136213\\
363063379.284457	0.00285345617685661\\
423984914.65793	0.00273320004283397\\
495128999.823058	0.00268069716859613\\
578210964.565966	0.00266905931458195\\
675233968.650155	0.00263604328053237\\
788537299.290563	0.00259790266250833\\
920852772.877324	0.00253282445169154\\
1075370600.83114	0.00250230985077452\\
1255816307.65854	0.00242814337770986\\
1466540555.75095	0.00235600041756897\\
1712624042.6614	0.00228935312771615\\
2000000000	0.0022102094597667\\
};\label{pgfplots:COH:LRSM16}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%







\end{axis}







% \node[draw,fill=white,inner sep=1pt,below left=0.5em,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1 ] at (boundary.north east) {\footnotesize
%     \begin{tabular}{ccccl} %\footnotesize
%     \roundlabeltxt{L\,-\,-\,}   & \roundlabeltxt{LR\,-} & \roundlabeltxt{LRS} \\
%     \ref{pgfplots:COH:L--M8} & \ref{pgfplots:COH:LR-M8} & \ref{pgfplots:COH:LRSM8} & $M=8$\\
%     %\ref{pgfplots:L--M12} & \ref{pgfplots:RPsM12} & \ref{pgfplots:LRSM12} & $M=12$\\
%     \ref{pgfplots:COH:L--M16} & \ref{pgfplots:COH:RPsM16} & \ref{pgfplots:COH:LRSM16} & $M=16$
%     \end{tabular}};


\node[draw,fill=white,inner sep=0.75pt,below left=0.05em,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1] at (boundary.north east) {\footnotesize
    \setlength{\tabcolsep}{3pt} % Default is 6pt
    \begin{tabular}{ccccl} %\footnotesize
    \roundlabeltxt{L\,-\,-\,}   & \roundlabeltxt{LR\,-} & \roundlabeltxt{LRS} & \raisebox{0.5mm}{\roundlabeltxt{\scalebox{0.7}{$\scriptstyle\phirp$}}} \\
    \ref{pgfplots:COH:L--M8} & \ref{pgfplots:COH:LR-M8} & \ref{pgfplots:COH:LRSM8} & \ref{pgfplots:COH:phirpM8} & $ M=8$\\
    %\ref{pgfplots:L--M12} & \ref{pgfplots:RPsM12} & \ref{pgfplots:LRSM12} & $M=12$\\
    \ref{pgfplots:COH:L--M16} & \ref{pgfplots:COH:RPsM16} & \ref{pgfplots:COH:LRSM16} & \ref{pgfplots:COH:phirpM16} & $ M=16$
    \end{tabular}};
\end{tikzpicture}

==> Figures/Journal/bounds-B-sweep-coh.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\ifx\SI\undefined
    \newcommand{\SI}[2]{{\color{red}SI-PKG-MISSING}}
    \newcommand{\giga}[0]{0}
    \newcommand{\hertz}[0]{0}
    \newcommand{\dB}[0]{0}
    \newcommand{\dBm}[0]{0}
    \newcommand{\num}[1]{0}
    \newcommand{\roundlabeltxt}[1]{{\color{red}ROUND-LBL-MISSING}}
    \newcommand{\missing}[0]{0}
\else
  %% Do this if it is defined
\fi

\ifx\roundlabel\undefined
    \newcommand{\roundlabel}[1]{{\color{red}ROUND-LBL-MISSING}}
\else
  %% Do this if it is defined
\fi

\begin{tikzpicture}

\begin{axis}[%
name=boundary,  % [B] defined for custom "legend"
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
width=\plotWidth,
height=\plotHeight,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
%clip=false,                     % [B] lets plot outside the fig?
xmode=log,
xmin=1000000,
xmax=2e9,
xminorticks=true,
line cap = round,	   % [B] round line caps 
xlabel={Bandwidth $B$ in \SI{}{\hertz}},
ymode=log,     % [B]
ymin=0.00225,
%ymax=0.0035, %ymax=0.0877791655447174,
ymax=0.016, 
yminorticks=true,
ylabel={$\peb$ in \SI{}{\milli\metre}},
%axis background/.style={fill=white},
%title={avg. SDNR = \SI{0}{\dB}},
ytick={0.00225, 0.0025, 0.003, 0.0035, 0.005, 0.01, 0.016},
yticklabels={2.25, 2.5, 3, 3.5, 5, 10,  16},
extra x ticks={17.78e6,207.9e6}, % Extra x ticks
extra x tick labels={$\BWlow$, $\BWhigh$}, % Labels for extra x ticks
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black!50!white, line width=0.8pt, forget plot,  %
{-}]
  table[row sep=crcr]{%
17.78e6	0.00225\\
17.78e6	    0.016\\
};

\addplot [color=black!50!white, line width=0.8pt, forget plot,  %
{-}]
  table[row sep=crcr]{%
207.9e6	0.00225\\
207.9e6	    0.016\\
};




\addplot [draw=none, fill=IEEElightblue, forget plot, fill opacity=0.06]
  table[row sep=crcr]{%
207.9e6	0.00225\\
2e9	0.00225\\
2e9	0.016\\
207.9e6	0.016\\
207.9e6	0.00225\\
};
\addplot [draw=none, fill=IEEElightblue, forget plot, fill opacity=0.06]
  table[row sep=crcr]{%
17.78e6	0.00225\\
2e9	0.00225\\
2e9	0.25\\
17.78e6	0.25\\
17.78e6	0.00225\\
};
\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
1e6	0.007\\
17.78e6	0.007\\
};
\node[align=center] at (axis cs:5e6,0.007) {\footnotesize Low-Bw.\\[-3pt] \footnotesize regime};

\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
17.78e6	0.007\\
207.9e6	0.007\\
};
\node[align=center] at (axis cs:8e7,0.007) {\footnotesize Mid-Bw.\\[-3pt] \footnotesize regime};

\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{Stealth[inset=0pt, scale=1.05, angle'=25]-}]
  table[row sep=crcr]{%
207.9e6	0.007\\
2e9	0.007\\
};
\node[align=center] at (axis cs:7e8,0.007) {\footnotesize High-Bw.\\[-3pt] \footnotesize regime};




% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L - -
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1000000	0.00287780792061529\\
1167798.62373765	0.00287773914535621\\
1363753.62560355	0.00287765883531393\\
1592589.60709707	0.00287756505610668\\
1859823.95134684	0.00287745554832032\\
2171899.85077716	0.00287732767306703\\
2536341.65663358	0.00287717834877562\\
2961936.29594517	0.00287700397773065\\
3458945.13000338	0.00287680036039695\\
4039351.36240199	0.00287656259500957\\
4717148.96180586	0.00287628495967719\\
5508680.06556237	0.00287596077455388\\
6433028.99917478	0.00287558224172925\\
7512482.41170071	0.00287514025950716\\
8773066.62123742	0.00287462420647551\\
10245175.1262398	0.00287402169058846\\
11964301.412374	0.00287331825895639\\
13971894.7233529	0.00287249706412176\\
16316359.4289388	0.00287153848249312\\
19054222.0855237	0.0028704196799296\\
22251494.3278661	0.0028691141157214\\
25985264.4521882	0.00286759096594371\\
30345556.0647243	0.00286581442991207\\
35437498.6089388	0.00286374287000275\\
41383862.1042237	0.00286132774933817\\
48328017.2102612	0.00285851238390332\\
56437391.9861126	0.00285523057537364\\
65907508.6887248	0.00285140520034656\\
76966697.9406701	0.00284694689668879\\
89881603.928746	0.00284175319227768\\
104963613.367322	0.00283570797308725\\
122576363.23289	0.00282867848635873\\
143144508.286136	0.00282050724714762\\
167163959.772153	0.00281100975788851\\
195213842.160456	0.00279998618341208\\
227970456.209519	0.00278720598011103\\
266223585.014321	0.00277239946774157\\
310895536.186228	0.00275527643831636\\
363063379.284457	0.00273550193221204\\
423984914.65793	0.00271270745104968\\
495128999.823058	0.00268649060074821\\
578210964.565966	0.00265641325421196\\
675233968.650155	0.00262200580708137\\
788537299.290563	0.00258278078905471\\
920852772.877324	0.00253823582741848\\
1075370600.83114	0.00248788286419767\\
1255816307.65854	0.00243126210847926\\
1466540555.75095	0.00236752282410576\\
1712624042.6614	0.00229751245681226\\
2000000000	0.00222000092132169\\
};\label{pgfplots:L--M8}

% \addplot [color=mycolor2, line width=1.5pt]
%   table[row sep=crcr]{%
% 1000000	0.00287182162651027\\
% 1167798.62373765	0.00287175327863296\\
% 1363753.62560355	0.00287167346762608\\
% 1592589.60709707	0.00287158027111486\\
% 1859823.95134684	0.00287147144370631\\
% 2171899.85077716	0.00287134436288404\\
% 2536341.65663358	0.00287119596618837\\
% 2961936.29594517	0.00287102267820787\\
% 3458945.13000338	0.00287082032543061\\
% 4039351.36240199	0.0028705840364505\\
% 4717148.96180586	0.00287030812479268\\
% 5508680.06556237	0.00286998595192755\\
% 6433028.99917478	0.00286960976813613\\
% 7512482.41170071	0.00286917052791617\\
% 8773066.62123742	0.00286865767535716\\
% 10245175.1262398	0.00286805889473203\\
% 11964301.412374	0.00286735982202268\\
% 13971894.7233529	0.00286654371317737\\
% 16316359.4289388	0.00286559106479065\\
% 19054222.0855237	0.00286447918221757\\
% 22251494.3278661	0.00286318168640688\\
% 25985264.4521882	0.00286166794052772\\
% 30345556.0647243	0.00285990236031375\\
% 35437498.6089388	0.00285784355865612\\
% 41383862.1042237	0.00285544328910873\\
% 48328017.2102612	0.00285264520469404\\
% 56437391.9861126	0.00284938349778353\\
% 65907508.6887248	0.00284558149615634\\
% 76966697.9406701	0.00284115035493727\\
% 89881603.928746	0.00283598818742442\\
% 104963613.367322	0.00282997953222948\\
% 122576363.23289	0.00282299236914286\\
% 143144508.286136	0.00281487006689116\\
% 167163959.772153	0.00280542910573736\\
% 195213842.160456	0.00279447066994549\\
% 227970456.209519	0.00278176535225977\\
% 266223585.014321	0.00276704475244253\\
% 310895536.186228	0.00275001994995584\\
% 363063379.284457	0.00273035738625643\\
% 423984914.65793	0.00270768996924265\\
% 495128999.823058	0.00268161666743283\\
% 578210964.565966	0.0026517006222575\\
% 675233968.650155	0.00261747331073538\\
% 788537299.290563	0.00257844801035562\\
% 920852772.877324	0.00253412267276454\\
% 1075370600.83114	0.00248400892830423\\
% 1255816307.65854	0.00242764592952582\\
% 1466540555.75095	0.00236418288873381\\
% 1712624042.6614	0.00229445938514378\\
% 2000000000	0.00221724581427482\\
% };\label{pgfplots:L--M12}


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1000000	0.00286352756542254\\
1167798.62373765	0.00286345980559836\\
1363753.62560355	0.00286338068123654\\
1592589.60709707	0.00286328828648361\\
1859823.95134684	0.00286318039523934\\
2171899.85077716	0.00286305440751416\\
2536341.65663358	0.00286290728714565\\
2961936.29594517	0.00286273548941266\\
3458945.13000338	0.00286253487661157\\
4039351.36240199	0.00286230061911072\\
4717148.96180586	0.0028620270791697\\
5508680.06556237	0.00286170767511242\\
6433028.99917478	0.0028613347235349\\
7512482.41170071	0.00286089925626318\\
8773066.62123742	0.00286039080752518\\
10245175.1262398	0.00285979716662048\\
11964301.412374	0.00285910409183548\\
13971894.7233529	0.00285829498142954\\
16316359.4289388	0.00285735049740796\\
19054222.0855237	0.00285624813712105\\
22251494.3278661	0.00285496174402782\\
25985264.4521882	0.00285346093883301\\
30345556.0647243	0.00285171043519171\\
35437498.6089388	0.00284966919088244\\
41383862.1042237	0.00284728935933792\\
48328017.2102612	0.00284451505767949\\
56437391.9861126	0.00284128101633399\\
65907508.6887248	0.00283751118452953\\
76966697.9406701	0.00283311742998262\\
89881603.928746	0.00282799867266864\\
104963613.367322	0.00282204035075118\\
122576363.23289	0.00281511145403821\\
143144508.286136	0.00280705652863152\\
167163959.772153	0.00279769340392579\\
195213842.160456	0.00278682467166334\\
227970456.209519	0.00277422249442197\\
266223585.014321	0.00275962024139859\\
310895536.186228	0.00274273077395163\\
363063379.284457	0.00272322247471951\\
423984914.65793	0.00270073020332023\\
495128999.823058	0.00267485482381337\\
578210964.565966	0.00264516124815314\\
675233968.650155	0.00261118247105574\\
788537299.290563	0.00257243283312248\\
920852772.877324	0.00252841077032471\\
1075370600.83114	0.00247862752408955\\
1255816307.65854	0.00242262083254586\\
1466540555.75095	0.00235953988632512\\
1712624042.6614	0.00229021342855763\\
2000000000	0.00221341255946623\\
};\label{pgfplots:L--M16}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%














% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L R -
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1000000	0.00306691059145782\\
1167798.62373765	0.00306623531876266\\
1363753.62560355	0.00306546541059848\\
1592589.60709707	0.00306458207677801\\
1859823.95134684	0.00306354582964797\\
2171899.85077716	0.00306228941409977\\
2536341.65663358	0.0030607154771395\\
2961936.29594517	0.00305870063225003\\
3458945.13000338	0.00305610379621844\\
4039351.36240199	0.00305277185566995\\
4717148.96180586	0.00304853670820927\\
5508680.06556237	0.00304321000904487\\
6433028.99917478	0.00303659450700867\\
7512482.41170071	0.00302852461881021\\
8773066.62123742	0.00301892847494029\\
10245175.1262398	0.00300789023692595\\
11964301.412374	0.0029956846466141\\
13971894.7233529	0.00298274985051709\\
16316359.4289388	0.00296957864203573\\
19054222.0855237	0.00295654877595686\\
22251494.3278661	0.00294375235746899\\
25985264.4521882	0.00293090996954107\\
30345556.0647243	0.00291749765671255\\
35437498.6089388	0.00290325253109124\\
41383862.1042237	0.00288895404739433\\
48328017.2102612	0.00287649315763433\\
56437391.9861126	0.00286724031285702\\
65907508.6887248	0.00286028236440755\\
76966697.9406701	0.00285306107015533\\
89881603.928746	0.00284464405819322\\
104963613.367322	0.00283747032161694\\
122576363.23289	0.00283219458670208\\
143144508.286136	0.00282253330476617\\
167163959.772153	0.00281161060086637\\
195213842.160456	0.00280102825986373\\
227970456.209519	0.0027878687067964\\
266223585.014321	0.00277213905793247\\
310895536.186228	0.00275548048640195\\
363063379.284457	0.00273507591599023\\
423984914.65793	0.00271215585342897\\
495128999.823058	0.00268574832173019\\
578210964.565966	0.00265556342186748\\
675233968.650155	0.00262124531833497\\
788537299.290563	0.0025818789080611\\
920852772.877324	0.00253524139075737\\
1075370600.83114	0.0025667356660382\\
1255816307.65854	0.00242954211821704\\
1466540555.75095	0.0023640854425031\\
1712624042.6614	0.00229820050728288\\
2000000000	0.00221214595520792\\
};\label{pgfplots:LR-M8}
%\addlegendentry{M=8}

% \addplot [color=mycolor2, line width=1.5pt, dashed]
%   table[row sep=crcr]{%
% 1000000	0.00292088110515161\\
% 1167798.62373765	0.0029207263713031\\
% 1363753.62560355	0.00292054826302942\\
% 1592589.60709707	0.00292034219625154\\
% 1859823.95134684	0.00292010017146279\\
% 2171899.85077716	0.00291980967047618\\
% 2536341.65663358	0.0029194531971448\\
% 2961936.29594517	0.00291900865283974\\
% 3458945.13000338	0.0029184501670425\\
% 4039351.36240199	0.00291774827377932\\
% 4717148.96180586	0.00291686845136445\\
% 5508680.06556237	0.00291576886789534\\
% 6433028.99917478	0.00291440014088046\\
% 7512482.41170071	0.0029127093329047\\
% 8773066.62123742	0.00291064807940867\\
% 10245175.1262398	0.00290818370530825\\
% 11964301.412374	0.00290531146236243\\
% 13971894.7233529	0.00290206297061312\\
% 16316359.4289388	0.00289850271522837\\
% 19054222.0855237	0.00289470533250187\\
% 22251494.3278661	0.00289071354123827\\
% 25985264.4521882	0.00288648955326648\\
% 30345556.0647243	0.00288188911407104\\
% 35437498.6089388	0.00287670188175911\\
% 41383862.1042237	0.00287078984096111\\
% 48328017.2102612	0.00286426548593725\\
% 56437391.9861126	0.00285752708676224\\
% 65907508.6887248	0.00285098675750689\\
% 76966697.9406701	0.00284471105715989\\
% 89881603.928746	0.00283858260820445\\
% 104963613.367322	0.00283241545192377\\
% 122576363.23289	0.00282523312484548\\
% 143144508.286136	0.00281596424437281\\
% 167163959.772153	0.00280571035841316\\
% 195213842.160456	0.00279459496014337\\
% 227970456.209519	0.00278166139738753\\
% 266223585.014321	0.00276731430934917\\
% 310895536.186228	0.00274991400640487\\
% 363063379.284457	0.00272999709598994\\
% 423984914.65793	0.0027069189511851\\
% 495128999.823058	0.00268102582136917\\
% 578210964.565966	0.00265057532668602\\
% 675233968.650155	0.0026161381064958\\
% 788537299.290563	0.00257672364131791\\
% 920852772.877324	0.00253222823301834\\
% 1075370600.83114	0.00248268474797494\\
% 1255816307.65854	0.00242461267780495\\
% 1466540555.75095	0.00235974505034046\\
% 1712624042.6614	0.00229310314178153\\
% 2000000000	0.00221134735993911\\
% };\label{pgfplots:RPsM12}
%\addlegendentry{M=12}

\addplot [color=mycolor3, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1000000	0.00289622538984856\\
1167798.62373765	0.00289606250971183\\
1363753.62560355	0.00289587459416246\\
1592589.60709707	0.00289565656197199\\
1859823.95134684	0.00289539951143813\\
2171899.85077716	0.00289508947177349\\
2536341.65663358	0.00289470689240862\\
2961936.29594517	0.00289422713158873\\
3458945.13000338	0.00289362159193547\\
4039351.36240199	0.00289285835624936\\
4717148.96180586	0.00289190133874099\\
5508680.06556237	0.00289070904686961\\
6433028.99917478	0.00288923627581529\\
7512482.41170071	0.00288744120711338\\
8773066.62123742	0.00288529704968713\\
10245175.1262398	0.0028828048816426\\
11964301.412374	0.00288000239479432\\
13971894.7233529	0.00287696089800568\\
16316359.4289388	0.00287376467576757\\
19054222.0855237	0.00287047545631425\\
22251494.3278661	0.00286709500971506\\
25985264.4521882	0.00286354550749276\\
30345556.0647243	0.00285969510310089\\
35437498.6089388	0.00285546515793679\\
41383862.1042237	0.00285100218920087\\
48328017.2102612	0.00284668665202551\\
56437391.9861126	0.00284271435624858\\
65907508.6887248	0.00283866666968254\\
76966697.9406701	0.0028338156002617\\
89881603.928746	0.00282800906367331\\
104963613.367322	0.00282185675528095\\
122576363.23289	0.00281544474051454\\
143144508.286136	0.00280711608924325\\
167163959.772153	0.00279706303781739\\
195213842.160456	0.00278648916520298\\
227970456.209519	0.00277391664493773\\
266223585.014321	0.00275912983946499\\
310895536.186228	0.00274237070564593\\
363063379.284457	0.00272271244948438\\
423984914.65793	0.00270003608327268\\
495128999.823058	0.00267391126682699\\
578210964.565966	0.00264411059384657\\
675233968.650155	0.00260968296889392\\
788537299.290563	0.00257057993147777\\
920852772.877324	0.00252681946621765\\
1075370600.83114	0.00249375995008839\\
1255816307.65854	0.00241894851908748\\
1466540555.75095	0.0023552478796468\\
1712624042.6614	0.00228495198375934\\
2000000000	0.00220853926472313\\
};\label{pgfplots:RPsM16}
%\addlegendentry{M=16}
%\end{axis}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%










% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L R S
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1000000	0.0155793514015486\\
1167798.62373765	0.0154246584445151\\
1363753.62560355	0.0152682391946824\\
1592589.60709707	0.0151054499740528\\
1859823.95134684	0.0149290550717884\\
2171899.85077716	0.0147289479191096\\
2536341.65663358	0.0144930282598582\\
2961936.29594517	0.0142092138813391\\
3458945.13000338	0.0138677891814085\\
4039351.36240199	0.0134627189955309\\
4717148.96180586	0.0129913402414635\\
5508680.06556237	0.0124537806789125\\
6433028.99917478	0.0118539418170233\\
7512482.41170071	0.0112015901600946\\
8773066.62123742	0.0105132618893432\\
10245175.1262398	0.00981083966404585\\
11964301.412374	0.00911846409476709\\
13971894.7233529	0.00845888838657232\\
16316359.4289388	0.00785027432299913\\
19054222.0855237	0.00730399819074453\\
22251494.3278661	0.00682332563577155\\
25985264.4521882	0.00640284463102308\\
30345556.0647243	0.00602945650432708\\
35437498.6089388	0.0056862408071615\\
41383862.1042237	0.00535959750418668\\
48328017.2102612	0.00504756095449039\\
56437391.9861126	0.00476313256929035\\
65907508.6887248	0.00452403718088326\\
76966697.9406701	0.00433270646797331\\
89881603.928746	0.00417638951426561\\
104963613.367322	0.00405016859820492\\
122576363.23289	0.00394179237862055\\
143144508.286136	0.00382018140905354\\
167163959.772153	0.00369394964317254\\
195213842.160456	0.00355789252834949\\
227970456.209519	0.00339459223727672\\
266223585.014321	0.00324739661255749\\
310895536.186228	0.00309974925411992\\
363063379.284457	0.00293260999228978\\
423984914.65793	0.00277405873588515\\
495128999.823058	0.00270314891545873\\
578210964.565966	0.00269439755581882\\
675233968.650155	0.00265683663943994\\
788537299.290563	0.00262068352339409\\
920852772.877324	0.00254647914432085\\
1075370600.83114	0.0025771362225569\\
1255816307.65854	0.00244100393881963\\
1466540555.75095	0.00236660996952077\\
1712624042.6614	0.00230378098820984\\
2000000000	0.00221532128452588\\
};\label{pgfplots:LRSM8}
%\addlegendentry{M=8}

% \addplot [color=mycolor2, line width=1.5pt, dotted]
%   table[row sep=crcr]{%
% 1000000	0.005113685473356\\
% 1167798.62373765	0.00511155642036951\\
% 1363753.62560355	0.0051092796689631\\
% 1592589.60709707	0.00510683903793634\\
% 1859823.95134684	0.00510415710674614\\
% 2171899.85077716	0.00510108406376564\\
% 2536341.65663358	0.00509740584357324\\
% 2961936.29594517	0.00509287185581323\\
% 3458945.13000338	0.00508722685366043\\
% 4039351.36240199	0.00508021770579413\\
% 4717148.96180586	0.0050715556377252\\
% 5508680.06556237	0.0050608532375758\\
% 6433028.99917478	0.00504758088926949\\
% 7512482.41170071	0.00503106410031412\\
% 8773066.62123742	0.00501051111057868\\
% 10245175.1262398	0.00498507448897616\\
% 11964301.412374	0.00495398054623051\\
% 13971894.7233529	0.0049167505270043\\
% 16316359.4289388	0.00487348963952931\\
% 19054222.0855237	0.00482514076093571\\
% 22251494.3278661	0.00477348360438023\\
% 25985264.4521882	0.00472057964712095\\
% 30345556.0647243	0.00466749573540976\\
% 35437498.6089388	0.00461259532731566\\
% 41383862.1042237	0.00455038565782263\\
% 48328017.2102612	0.00447252992650055\\
% 56437391.9861126	0.00437215541766137\\
% 65907508.6887248	0.00425012633099905\\
% 76966697.9406701	0.00411818452624037\\
% 89881603.928746	0.0039928827852424\\
% 104963613.367322	0.00388374910369362\\
% 122576363.23289	0.00378854847775014\\
% 143144508.286136	0.00369256795034036\\
% 167163959.772153	0.00358384534299581\\
% 195213842.160456	0.00345588582096726\\
% 227970456.209519	0.00331210752823132\\
% 266223585.014321	0.00317986485693847\\
% 310895536.186228	0.00302801611311131\\
% 363063379.284457	0.00287184837758557\\
% 423984914.65793	0.00274802636524286\\
% 495128999.823058	0.00268833618807817\\
% 578210964.565966	0.00267936403566816\\
% 675233968.650155	0.00264452164465764\\
% 788537299.290563	0.00260766631205795\\
% 920852772.877324	0.00254043626269148\\
% 1075370600.83114	0.00249233005601288\\
% 1255816307.65854	0.00243480312600383\\
% 1466540555.75095	0.00236099187648301\\
% 1712624042.6614	0.00229810215811877\\
% 2000000000	0.0022130811699245\\
% };\label{pgfplots:LRSM12}
%\addlegendentry{M=12}

\addplot [color=mycolor3, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1000000	0.00468851834609995\\
1167798.62373765	0.00468706317664215\\
1363753.62560355	0.00468547361077818\\
1592589.60709707	0.0046837318315735\\
1859823.95134684	0.00468177961891095\\
2171899.85077716	0.00467951175143038\\
2536341.65663358	0.00467678377127623\\
2961936.29594517	0.0046734333596861\\
3458945.13000338	0.00466930299707635\\
4039351.36240199	0.00466424251853055\\
4717148.96180586	0.00465807984121674\\
5508680.06556237	0.00465057627982585\\
6433028.99917478	0.00464139841997875\\
7512482.41170071	0.00463012039098566\\
8773066.62123742	0.00461624876864566\\
10245175.1262398	0.0045992688668417\\
11964301.412374	0.00457872358392387\\
13971894.7233529	0.00455432500078667\\
16316359.4289388	0.00452607460774053\\
19054222.0855237	0.004494344601203\\
22251494.3278661	0.00445984779500361\\
25985264.4521882	0.0044234051658429\\
30345556.0647243	0.00438545186514794\\
35437498.6089388	0.00434538910489464\\
41383862.1042237	0.00430118607064434\\
48328017.2102612	0.00424969687323076\\
56437391.9861126	0.00418754927571738\\
65907508.6887248	0.00411193849215395\\
76966697.9406701	0.00402193034688605\\
89881603.928746	0.00392088770472358\\
104963613.367322	0.00381506670716756\\
122576363.23289	0.00370876057694062\\
143144508.286136	0.00360090960154142\\
167163959.772153	0.00349561527262053\\
195213842.160456	0.00339255333802957\\
227970456.209519	0.00327290767563344\\
266223585.014321	0.00314181992525192\\
310895536.186228	0.00300082089136213\\
363063379.284457	0.00285345617685661\\
423984914.65793	0.00273320004283397\\
495128999.823058	0.00268069716859613\\
578210964.565966	0.00266905931458195\\
675233968.650155	0.00263604328053237\\
788537299.290563	0.00259790266250833\\
920852772.877324	0.00253282445169154\\
1075370600.83114	0.00250230985077452\\
1255816307.65854	0.00242814337770986\\
1466540555.75095	0.00235600041756897\\
1712624042.6614	0.00228935312771615\\
2000000000	0.0022102094597667\\
};\label{pgfplots:LRSM16}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%




\end{axis}







\node[draw,fill=white,inner sep=1pt,below left=0.5em,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1 ] at (boundary.north east) {\footnotesize
    \begin{tabular}{cccl} %\footnotesize
    \roundlabeltxt{L\,-\,-\,}   & \roundlabeltxt{LR\,-} & \roundlabeltxt{LRS} \\
    \ref{pgfplots:L--M8} & \ref{pgfplots:LR-M8} & \ref{pgfplots:LRSM8} & $M=8$\\
    %\ref{pgfplots:L--M12} & \ref{pgfplots:RPsM12} & \ref{pgfplots:LRSM12} & $M=12$\\
    \ref{pgfplots:L--M16} & \ref{pgfplots:RPsM16} & \ref{pgfplots:LRSM16} & $M=16$
    \end{tabular}};
\end{tikzpicture}


==> Figures/Journal/bounds-B-sweep-combined.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\ifx\roundlabel\undefined
    \newcommand{\roundlabel}[1]{{\color{red}ROUND-LBL-MISSING}}
\else
  %% Do this if it is defined
\fi


\begin{tikzpicture}

\begin{axis}[%
name=boundary,  % [B] defined for custom "legend"
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
width=\plotWidth,
height=0.9\plotWidth,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
%clip=false,                     % [B] lets plot outside the fig?
xmode=log,
xmin=1000000,
xmax=2e9,
xminorticks=true,
line cap = round,	   % [B] round line caps 
xlabel={Bandwidth $B$ in \SI{}{\hertz}},
ymode=log,     % [B]
ymin=0.002,
ymax=0.125, %ymax=0.0877791655447174,
yminorticks=true,
ylabel={$\peb$ in \SI{}{\centi\metre}},
%axis background/.style={fill=white},
%title={avg. SDNR = \SI{0}{\dB}},
ytick=      {0.002, 0.015, 0.025, 0.05, 0.075,  0.1, 0.125, 0.15, 0.175, 0.2},
yticklabels={0.2, 1.5,   2.5,    5,   7.5,  10,   12.5, 15,  17.5, 20},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black!50!white, line width=0.8pt, forget plot,  %
{-}]
  table[row sep=crcr]{%
20e6	0.002\\
20e6	    0.25\\
};

\addplot [color=black!50!white, line width=0.8pt, forget plot,  %
{-}]
  table[row sep=crcr]{%
20e7	0.002\\
20e7	    0.25\\
};




\addplot [draw=none, fill=IEEElightblue, forget plot, fill opacity=0.06]
  table[row sep=crcr]{%
2e8	0.002\\
2e9	0.002\\
2e9	0.25\\
2e8	0.25\\
2e8	0.002\\
};
\addplot [draw=none, fill=IEEElightblue, forget plot, fill opacity=0.06]
  table[row sep=crcr]{%
2e7	0.002\\
2e9	0.002\\
2e9	0.25\\
2e7	0.25\\
2e7	0.002\\
};
\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
1e6	0.15\\
2e7	0.15\\
};
\node[align=center] at (axis cs:3e6,0.15) {\footnotesize Low-Bw.\\[-3pt] \footnotesize regime};

\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
2e7	0.15\\
2e8	0.15\\
};
\node[align=center] at (axis cs:6e7,0.15) {\footnotesize Mid.-Bw.\\[-3pt] \footnotesize regime};

\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{Stealth[inset=0pt, scale=1.05, angle'=25]-}]
  table[row sep=crcr]{%
2e8	0.15\\
2e9	0.15\\
};
\node[align=center] at (axis cs:6e8,0.15) {\footnotesize High-Bw.\\[-3pt] \footnotesize regime};




% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L - -
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1000000	0.0699974285198672\\
1167798.62373765	0.0699966718050574\\
1363753.62560355	0.0699958259587169\\
1592589.60709707	0.0699948663721232\\
1859823.95134684	0.0699937384512771\\
2171899.85077716	0.0699923499526472\\
2536341.65663358	0.0699905696800884\\
2961936.29594517	0.0699882326289591\\
3458945.13000338	0.0699851454116041\\
4039351.36240199	0.0699810785188208\\
4717148.96180586	0.0699757342097748\\
5508680.06556237	0.0699686963196422\\
6433028.99917478	0.0699593816359358\\
7512482.41170071	0.0699469994805885\\
8773066.62123742	0.0699305072983167\\
10245175.1262398	0.0699085613317709\\
11964301.412374	0.0698794916615466\\
13971894.7233529	0.0698413526570937\\
16316359.4289388	0.0697921179615495\\
19054222.0855237	0.0697300925108557\\
22251494.3278661	0.0696545377099659\\
25985264.4521882	0.0695662634154001\\
30345556.0647243	0.0694675295706613\\
35437498.6089388	0.0693603060948223\\
41383862.1042237	0.0692423569868486\\
48328017.2102612	0.0691019665324637\\
56437391.9861126	0.0689134264227894\\
65907508.6887248	0.0686358095518246\\
76966697.9406701	0.0682193240598526\\
89881603.928746	0.0676275193762212\\
104963613.367322	0.0668688571204422\\
122576363.23289	0.0659689270611798\\
143144508.286136	0.0648433570956355\\
167163959.772153	0.0633324935785721\\
195213842.160456	0.0614957949510669\\
227970456.209519	0.0593384591439527\\
266223585.014321	0.0567638484135043\\
310895536.186228	0.0538935356639306\\
363063379.284457	0.0507375980541051\\
423984914.65793	0.0473680253949568\\
495128999.823058	0.0438758204537414\\
578210964.565966	0.0403296513510875\\
675233968.650155	0.0367832054893747\\
788537299.290563	0.0332968022656106\\
920852772.877324	0.029910450642453\\
1075370600.83114	0.026676151878181\\
1255816307.65854	0.0236331508306053\\
1466540555.75095	0.020510441793721\\
1712624042.6614	0.0181364248822185\\
2000000000	0.015800229748299\\
};\label{pgfplots:L--M8}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1000000	0.0464618874037798\\
1167798.62373765	0.0464616660983682\\
1363753.62560355	0.0464614187198692\\
1592589.60709707	0.0464611380688237\\
1859823.95134684	0.0464608081743628\\
2171899.85077716	0.0464604020503938\\
2536341.65663358	0.046459881310607\\
2961936.29594517	0.0464591976667744\\
3458945.13000338	0.0464582945061023\\
4039351.36240199	0.0464571046123671\\
4717148.96180586	0.0464555407457845\\
5508680.06556237	0.0464534809077026\\
6433028.99917478	0.0464507540176973\\
7512482.41170071	0.0464471279136925\\
8773066.62123742	0.0464422960526189\\
10245175.1262398	0.0464358625567257\\
11964301.412374	0.0464273340657814\\
13971894.7233529	0.0464161332651921\\
16316359.4289388	0.0464016544539319\\
19054222.0855237	0.0463833830206622\\
22251494.3278661	0.0463610791056662\\
25985264.4521882	0.0463349548170376\\
30345556.0647243	0.0463056511597192\\
35437498.6089388	0.046273727151272\\
41383862.1042237	0.0462384882852578\\
48328017.2102612	0.0461963782616575\\
56437391.9861126	0.0461395397742782\\
65907508.6887248	0.0460552471612164\\
76966697.9406701	0.045927436685039\\
89881603.928746	0.045742995250462\\
104963613.367322	0.0455016085789099\\
122576363.23289	0.0452079166077151\\
143144508.286136	0.0448290538721443\\
167163959.772153	0.0442997055206548\\
195213842.160456	0.0436228692249276\\
227970456.209519	0.0427791801107124\\
266223585.014321	0.0417004890794462\\
310895536.186228	0.040402394524423\\
363063379.284457	0.0388564607873153\\
423984914.65793	0.0370696484144572\\
495128999.823058	0.0350761955141036\\
578210964.565966	0.0329176985873013\\
675233968.650155	0.0306404610925446\\
788537299.290563	0.0283005513719159\\
920852772.877324	0.0259384899011133\\
1075370600.83114	0.0235980150325691\\
1255816307.65854	0.021311863773102\\
1466540555.75095	0.0188680795516906\\
1712624042.6614	0.0169353296445013\\
2000000000	0.0149646013445012\\
};\label{pgfplots:L--M12}


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1000000	0.034793578858269\\
1167798.62373765	0.0347934859179483\\
1363753.62560355	0.0347933820269859\\
1592589.60709707	0.0347932641614999\\
1859823.95134684	0.0347931256136417\\
2171899.85077716	0.0347929550489204\\
2536341.65663358	0.0347927363439523\\
2961936.29594517	0.0347924492148062\\
3458945.13000338	0.034792069878076\\
4039351.36240199	0.0347915700915491\\
4717148.96180586	0.0347909131938282\\
5508680.06556237	0.0347900479078133\\
6433028.99917478	0.0347889023106573\\
7512482.41170071	0.03478737876805\\
8773066.62123742	0.0347853483035144\\
10245175.1262398	0.0347826442409968\\
11964301.412374	0.0347790586583657\\
13971894.7233529	0.034774347887391\\
16316359.4289388	0.0347682556325474\\
19054222.0855237	0.0347605629881081\\
22251494.3278661	0.0347511656768341\\
25985264.4521882	0.034740149060487\\
30345556.0647243	0.0347277792841177\\
35437498.6089388	0.0347142884357298\\
41383862.1042237	0.03469937862311\\
48328017.2102612	0.0346815365974994\\
56437391.9861126	0.0346574109334791\\
65907508.6887248	0.0346215405807999\\
76966697.9406701	0.0345669423159041\\
89881603.928746	0.034487706485675\\
104963613.367322	0.0343832070759814\\
122576363.23289	0.0342548327622058\\
143144508.286136	0.0340872167406961\\
167163959.772153	0.0338491842706347\\
195213842.160456	0.0335382245498517\\
227970456.209519	0.0331400582798402\\
266223585.014321	0.032613619423547\\
310895536.186228	0.0319537681963435\\
363063379.284457	0.0311297653498448\\
423984914.65793	0.0301251804345488\\
495128999.823058	0.028938754545725\\
578210964.565966	0.0275784476821913\\
675233968.650155	0.0260637520672323\\
788537299.290563	0.0244315514157043\\
920852772.877324	0.0227172941636967\\
1075370600.83114	0.0209629213395462\\
1255816307.65854	0.0192016347045358\\
1466540555.75095	0.017267377902648\\
1712624042.6614	0.0156963978132148\\
2000000000	0.014051939690103\\
};\label{pgfplots:L--M16}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%














% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L R -
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1000000	0.108252177844687\\
1167798.62373765	0.107910738346463\\
1363753.62560355	0.107527614692786\\
1592589.60709707	0.107095145793427\\
1859823.95134684	0.106595649401758\\
2171899.85077716	0.105999244451042\\
2536341.65663358	0.105265208329784\\
2961936.29594517	0.104347677246637\\
3458945.13000338	0.103204107198461\\
4039351.36240199	0.101802275290324\\
4717148.96180586	0.100122705823271\\
5508680.06556237	0.0981595532225354\\
6433028.99917478	0.0959261220162237\\
7512482.41170071	0.0934642534344464\\
8773066.62123742	0.0908487518190013\\
10245175.1262398	0.0881804997102442\\
11964301.412374	0.085569640748773\\
13971894.7233529	0.0831141776932781\\
16316359.4289388	0.080880067141859\\
19054222.0855237	0.07888770358453\\
22251494.3278661	0.0771071056363431\\
25985264.4521882	0.0754640619317203\\
30345556.0647243	0.0738656059436856\\
35437498.6089388	0.0722578869388014\\
41383862.1042237	0.0707022605120701\\
48328017.2102612	0.0693902257072858\\
56437391.9861126	0.0685200370703697\\
65907508.6887248	0.0680553100698194\\
76966697.9406701	0.0675699811592398\\
89881603.928746	0.0667324885955803\\
104963613.367322	0.0658697978748728\\
122576363.23289	0.0651277595499896\\
143144508.286136	0.0635201589096384\\
167163959.772153	0.0615253455731664\\
195213842.160456	0.0596203449408464\\
227970456.209519	0.0573645621949153\\
266223585.014321	0.0544805928884565\\
310895536.186228	0.0513404602527605\\
363063379.284457	0.0480849916171785\\
423984914.65793	0.0445500982410387\\
495128999.823058	0.0410002346933337\\
578210964.565966	0.0374046485771595\\
675233968.650155	0.0339580816285001\\
788537299.290563	0.0306076134078822\\
920852772.877324	0.0272691069980792\\
1075370600.83114	0.0251104141479482\\
1255816307.65854	0.0213239884354158\\
1466540555.75095	0.0182949308699937\\
1712624042.6614	0.0160306275385231\\
2000000000	0.013851928197392\\
};\label{pgfplots:LR-M8}
%\addlegendentry{M=8}

\addplot [color=mycolor2, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1000000	0.0516861448115379\\
1167798.62373765	0.0516603888083814\\
1363753.62560355	0.0516309917156722\\
1592589.60709707	0.0515971461268217\\
1859823.95134684	0.0515572051804638\\
2171899.85077716	0.0515084249003626\\
2536341.65663358	0.0514469062497886\\
2961936.29594517	0.0513677985956004\\
3458945.13000338	0.0512656757174259\\
4039351.36240199	0.0511348123452065\\
4717148.96180586	0.0509691507897759\\
5508680.06556237	0.050762247037152\\
6433028.99917478	0.0505079382037317\\
7512482.41170071	0.0502021288000893\\
8773066.62123742	0.0498452122444105\\
10245175.1262398	0.0494441215713803\\
11964301.412374	0.0490128747484288\\
13971894.7233529	0.0485706075412542\\
16316359.4289388	0.0481370853083086\\
19054222.0855237	0.0477273193362453\\
22251494.3278661	0.0473477264498728\\
25985264.4521882	0.0469958723327417\\
30345556.0647243	0.0466658239061078\\
35437498.6089388	0.0463616824953846\\
41383862.1042237	0.0461142135264129\\
48328017.2102612	0.0459690095674586\\
56437391.9861126	0.0459149848475419\\
65907508.6887248	0.0458225329268684\\
76966697.9406701	0.0455420701125744\\
89881603.928746	0.0451346453462686\\
104963613.367322	0.0448246632567083\\
122576363.23289	0.0446185607888132\\
143144508.286136	0.0441521288945616\\
167163959.772153	0.0435485104839052\\
195213842.160456	0.0427054857220624\\
227970456.209519	0.04167718372143\\
266223585.014321	0.04051784019156\\
310895536.186228	0.0391009150105929\\
363063379.284457	0.0374983624324964\\
423984914.65793	0.0354996510267708\\
495128999.823058	0.0333716184295054\\
578210964.565966	0.0311594615719319\\
675233968.650155	0.0288681014063915\\
788537299.290563	0.0265048413291462\\
920852772.877324	0.0241764335074364\\
1075370600.83114	0.0223625686497826\\
1255816307.65854	0.0196005061058177\\
1466540555.75095	0.0170497182514051\\
1712624042.6614	0.0152622309669989\\
2000000000	0.0133901065540931\\
};\label{pgfplots:RPsM12}
%\addlegendentry{M=12}

\addplot [color=mycolor3, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1000000	0.0359317312329353\\
1167798.62373765	0.0359226388492203\\
1363753.62560355	0.0359122941468075\\
1592589.60709707	0.0359005355534741\\
1859823.95134684	0.0358870645222293\\
2171899.85077716	0.0358713982417089\\
2536341.65663358	0.0358528568230795\\
2961936.29594517	0.0358305931378738\\
3458945.13000338	0.0358036453228884\\
4039351.36240199	0.035770961304172\\
4717148.96180586	0.03573135351755\\
5508680.06556237	0.0356834157878361\\
6433028.99917478	0.0356255031946092\\
7512482.41170071	0.0355558432928283\\
8773066.62123742	0.0354727622442583\\
10245175.1262398	0.0353749913845972\\
11964301.412374	0.0352620378507795\\
13971894.7233529	0.0351345831998877\\
16316359.4289388	0.0349948963749393\\
19054222.0855237	0.0348474005822898\\
22251494.3278661	0.0346997218374626\\
25985264.4521882	0.0345644119185999\\
30345556.0647243	0.0344604285788526\\
35437498.6089388	0.03441084648909\\
41383862.1042237	0.0344301383712204\\
48328017.2102612	0.0344965744017537\\
56437391.9861126	0.0345282300812924\\
65907508.6887248	0.0344214242554158\\
76966697.9406701	0.0341740878733825\\
89881603.928746	0.0339505804418023\\
104963613.367322	0.0338989682635618\\
122576363.23289	0.0338300307970615\\
143144508.286136	0.0335184058427956\\
167163959.772153	0.0332425385420309\\
195213842.160456	0.0328774320512444\\
227970456.209519	0.0325148037426311\\
266223585.014321	0.0318500319974416\\
310895536.186228	0.0311816069506518\\
363063379.284457	0.0302309985494608\\
423984914.65793	0.0291044055633329\\
495128999.823058	0.0278473188121987\\
578210964.565966	0.0264069168215878\\
675233968.650155	0.0247973767267468\\
788537299.290563	0.0231433249126868\\
920852772.877324	0.0214315795235241\\
1075370600.83114	0.0196874853446496\\
1255816307.65854	0.0178529769625269\\
1466540555.75095	0.0158750103375581\\
1712624042.6614	0.0142624620131631\\
2000000000	0.0127785230289907\\
};\label{pgfplots:RPsM16}
%\addlegendentry{M=16}
%\end{axis}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%










% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L R S
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1000000	0.374462698858627\\
1167798.62373765	0.356148838389565\\
1363753.62560355	0.339267568011002\\
1592589.60709707	0.323505431679317\\
1859823.95134684	0.308374973996764\\
2171899.85077716	0.293369708596289\\
2536341.65663358	0.278130675086924\\
2961936.29594517	0.262594659435455\\
3458945.13000338	0.24699362068834\\
4039351.36240199	0.231712279192507\\
4717148.96180586	0.217090696686498\\
5508680.06556237	0.203329000984578\\
6433028.99917478	0.190510266597006\\
7512482.41170071	0.178663677935917\\
8773066.62123742	0.16780055075333\\
10245175.1262398	0.157927596707867\\
11964301.412374	0.149057447658031\\
13971894.7233529	0.141212827925603\\
16316359.4289388	0.1344145460504\\
19054222.0855237	0.128651130164711\\
22251494.3278661	0.123835305968724\\
25985264.4521882	0.119750963119432\\
30345556.0647243	0.115998289767392\\
35437498.6089388	0.111993393533581\\
41383862.1042237	0.107152536357651\\
48328017.2102612	0.101282196122981\\
56437391.9861126	0.0947394089782881\\
65907508.6887248	0.0879276503043165\\
76966697.9406701	0.081065884423035\\
89881603.928746	0.0749691830957288\\
104963613.367322	0.0706150812149042\\
122576363.23289	0.0679368884940962\\
143144508.286136	0.0654932344130723\\
167163959.772153	0.063218348430825\\
195213842.160456	0.0611944973960531\\
227970456.209519	0.058571773792779\\
266223585.014321	0.0554749989868553\\
310895536.186228	0.0522925608930073\\
363063379.284457	0.0489912318346538\\
423984914.65793	0.0454749137515451\\
495128999.823058	0.0421958609861485\\
578210964.565966	0.0383648498051021\\
675233968.650155	0.0343204503826503\\
788537299.290563	0.0309492018895465\\
920852772.877324	0.0276431515873695\\
1075370600.83114	0.0258132877898787\\
1255816307.65854	0.0214089823965316\\
1466540555.75095	0.0184188092332659\\
1712624042.6614	0.0160663122468946\\
2000000000	0.0139440683230318\\
};\label{pgfplots:LRSM8}
%\addlegendentry{M=8}

\addplot [color=mycolor2, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1000000	0.0985299665361151\\
1167798.62373765	0.0977918467770983\\
1363753.62560355	0.0970914118391666\\
1592589.60709707	0.096419807134499\\
1859823.95134684	0.0957537842719178\\
2171899.85077716	0.0950584902894939\\
2536341.65663358	0.0942930948850663\\
2961936.29594517	0.0934174750632682\\
3458945.13000338	0.0923971440073784\\
4039351.36240199	0.09120357899985\\
4717148.96180586	0.0898106755217851\\
5508680.06556237	0.0881935273742775\\
6433028.99917478	0.0863353302503955\\
7512482.41170071	0.0842409158552988\\
8773066.62123742	0.0819475959266377\\
10245175.1262398	0.0795257200618285\\
11964301.412374	0.0770674670642821\\
13971894.7233529	0.0746677222478539\\
16316359.4289388	0.0724048117017749\\
19054222.0855237	0.0703283225942408\\
22251494.3278661	0.0684537777416001\\
25985264.4521882	0.0667569189682878\\
30345556.0647243	0.0651620563906242\\
35437498.6089388	0.0635278275597349\\
41383862.1042237	0.0616426898683013\\
48328017.2102612	0.0592752321848676\\
56437391.9861126	0.0563720871192082\\
65907508.6887248	0.0532677391261143\\
76966697.9406701	0.0504935560373138\\
89881603.928746	0.0484185837233423\\
104963613.367322	0.0471779821119207\\
122576363.23289	0.0464445336225859\\
143144508.286136	0.0455161937733977\\
167163959.772153	0.0446087072110209\\
195213842.160456	0.0435549243296843\\
227970456.209519	0.0421953251030272\\
266223585.014321	0.0409272328095898\\
310895536.186228	0.0395176663272129\\
363063379.284457	0.0378903692121656\\
423984914.65793	0.0358654856904587\\
495128999.823058	0.0337424303965204\\
578210964.565966	0.0315091363170069\\
675233968.650155	0.0290155298235351\\
788537299.290563	0.0266387546065522\\
920852772.877324	0.0243454749909717\\
1075370600.83114	0.0226346673507201\\
1255816307.65854	0.0196505615880041\\
1466540555.75095	0.0171265293556968\\
1712624042.6614	0.0152949916905853\\
2000000000	0.0134436348011253\\
};\label{pgfplots:LRSM12}
%\addlegendentry{M=12}

\addplot [color=mycolor3, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1000000	0.0457770991456165\\
1167798.62373765	0.0457310558861687\\
1363753.62560355	0.0456808634035064\\
1592589.60709707	0.045625773621033\\
1859823.95134684	0.0455635400918731\\
2171899.85077716	0.045490261890513\\
2536341.65663358	0.0454008314708388\\
2961936.29594517	0.0452900347442058\\
3458945.13000338	0.0451538532048498\\
4039351.36240199	0.0449901580217764\\
4717148.96180586	0.0447983266594098\\
5508680.06556237	0.0445784090366442\\
6433028.99917478	0.0443308387297443\\
7512482.41170071	0.044056673937557\\
8773066.62123742	0.0437576119965659\\
10245175.1262398	0.0434356440953448\\
11964301.412374	0.0430928738555949\\
13971894.7233529	0.0427318611540083\\
16316359.4289388	0.0423565349516356\\
19054222.0855237	0.0419734524432097\\
22251494.3278661	0.0415925885902444\\
25985264.4521882	0.0412259934944197\\
30345556.0647243	0.0408820870361638\\
35437498.6089388	0.0405536502030293\\
41383862.1042237	0.0401992986826284\\
48328017.2102612	0.0397267961882794\\
56437391.9861126	0.0390165891830996\\
65907508.6887248	0.038034925253903\\
76966697.9406701	0.0369473658419936\\
89881603.928746	0.0360468505653551\\
104963613.367322	0.0354958838925472\\
122576363.23289	0.0350445492054485\\
143144508.286136	0.0344830763767448\\
167163959.772153	0.0340577700305917\\
195213842.160456	0.0334159777852154\\
227970456.209519	0.0327904042437742\\
266223585.014321	0.032104715589097\\
310895536.186228	0.0314443292582652\\
363063379.284457	0.0304691885007436\\
423984914.65793	0.0293255048925458\\
495128999.823058	0.028039229795914\\
578210964.565966	0.0265756526460647\\
675233968.650155	0.0248875825147405\\
788537299.290563	0.0232232180669209\\
920852772.877324	0.0215539147194531\\
1075370600.83114	0.0198381976467769\\
1255816307.65854	0.0178814880594728\\
1466540555.75095	0.0159212805230271\\
1712624042.6614	0.0142769125573519\\
2000000000	0.0128177530109525\\
};\label{pgfplots:LRSM16}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%




















































% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L - -
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1000000	0.00287780792061529\\
1167798.62373765	0.00287773914535621\\
1363753.62560355	0.00287765883531393\\
1592589.60709707	0.00287756505610668\\
1859823.95134684	0.00287745554832032\\
2171899.85077716	0.00287732767306703\\
2536341.65663358	0.00287717834877562\\
2961936.29594517	0.00287700397773065\\
3458945.13000338	0.00287680036039695\\
4039351.36240199	0.00287656259500957\\
4717148.96180586	0.00287628495967719\\
5508680.06556237	0.00287596077455388\\
6433028.99917478	0.00287558224172925\\
7512482.41170071	0.00287514025950716\\
8773066.62123742	0.00287462420647551\\
10245175.1262398	0.00287402169058846\\
11964301.412374	0.00287331825895639\\
13971894.7233529	0.00287249706412176\\
16316359.4289388	0.00287153848249312\\
19054222.0855237	0.0028704196799296\\
22251494.3278661	0.0028691141157214\\
25985264.4521882	0.00286759096594371\\
30345556.0647243	0.00286581442991207\\
35437498.6089388	0.00286374287000275\\
41383862.1042237	0.00286132774933817\\
48328017.2102612	0.00285851238390332\\
56437391.9861126	0.00285523057537364\\
65907508.6887248	0.00285140520034656\\
76966697.9406701	0.00284694689668879\\
89881603.928746	0.00284175319227768\\
104963613.367322	0.00283570797308725\\
122576363.23289	0.00282867848635873\\
143144508.286136	0.00282050724714762\\
167163959.772153	0.00281100975788851\\
195213842.160456	0.00279998618341208\\
227970456.209519	0.00278720598011103\\
266223585.014321	0.00277239946774157\\
310895536.186228	0.00275527643831636\\
363063379.284457	0.00273550193221204\\
423984914.65793	0.00271270745104968\\
495128999.823058	0.00268649060074821\\
578210964.565966	0.00265641325421196\\
675233968.650155	0.00262200580708137\\
788537299.290563	0.00258278078905471\\
920852772.877324	0.00253823582741848\\
1075370600.83114	0.00248788286419767\\
1255816307.65854	0.00243126210847926\\
1466540555.75095	0.00236752282410576\\
1712624042.6614	0.00229751245681226\\
2000000000	0.00222000092132169\\
};%\label{pgfplots:L--M8}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1000000	0.00287182162651027\\
1167798.62373765	0.00287175327863296\\
1363753.62560355	0.00287167346762608\\
1592589.60709707	0.00287158027111486\\
1859823.95134684	0.00287147144370631\\
2171899.85077716	0.00287134436288404\\
2536341.65663358	0.00287119596618837\\
2961936.29594517	0.00287102267820787\\
3458945.13000338	0.00287082032543061\\
4039351.36240199	0.0028705840364505\\
4717148.96180586	0.00287030812479268\\
5508680.06556237	0.00286998595192755\\
6433028.99917478	0.00286960976813613\\
7512482.41170071	0.00286917052791617\\
8773066.62123742	0.00286865767535716\\
10245175.1262398	0.00286805889473203\\
11964301.412374	0.00286735982202268\\
13971894.7233529	0.00286654371317737\\
16316359.4289388	0.00286559106479065\\
19054222.0855237	0.00286447918221757\\
22251494.3278661	0.00286318168640688\\
25985264.4521882	0.00286166794052772\\
30345556.0647243	0.00285990236031375\\
35437498.6089388	0.00285784355865612\\
41383862.1042237	0.00285544328910873\\
48328017.2102612	0.00285264520469404\\
56437391.9861126	0.00284938349778353\\
65907508.6887248	0.00284558149615634\\
76966697.9406701	0.00284115035493727\\
89881603.928746	0.00283598818742442\\
104963613.367322	0.00282997953222948\\
122576363.23289	0.00282299236914286\\
143144508.286136	0.00281487006689116\\
167163959.772153	0.00280542910573736\\
195213842.160456	0.00279447066994549\\
227970456.209519	0.00278176535225977\\
266223585.014321	0.00276704475244253\\
310895536.186228	0.00275001994995584\\
363063379.284457	0.00273035738625643\\
423984914.65793	0.00270768996924265\\
495128999.823058	0.00268161666743283\\
578210964.565966	0.0026517006222575\\
675233968.650155	0.00261747331073538\\
788537299.290563	0.00257844801035562\\
920852772.877324	0.00253412267276454\\
1075370600.83114	0.00248400892830423\\
1255816307.65854	0.00242764592952582\\
1466540555.75095	0.00236418288873381\\
1712624042.6614	0.00229445938514378\\
2000000000	0.00221724581427482\\
};%\label{pgfplots:L--M12}


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1000000	0.00286352756542254\\
1167798.62373765	0.00286345980559836\\
1363753.62560355	0.00286338068123654\\
1592589.60709707	0.00286328828648361\\
1859823.95134684	0.00286318039523934\\
2171899.85077716	0.00286305440751416\\
2536341.65663358	0.00286290728714565\\
2961936.29594517	0.00286273548941266\\
3458945.13000338	0.00286253487661157\\
4039351.36240199	0.00286230061911072\\
4717148.96180586	0.0028620270791697\\
5508680.06556237	0.00286170767511242\\
6433028.99917478	0.0028613347235349\\
7512482.41170071	0.00286089925626318\\
8773066.62123742	0.00286039080752518\\
10245175.1262398	0.00285979716662048\\
11964301.412374	0.00285910409183548\\
13971894.7233529	0.00285829498142954\\
16316359.4289388	0.00285735049740796\\
19054222.0855237	0.00285624813712105\\
22251494.3278661	0.00285496174402782\\
25985264.4521882	0.00285346093883301\\
30345556.0647243	0.00285171043519171\\
35437498.6089388	0.00284966919088244\\
41383862.1042237	0.00284728935933792\\
48328017.2102612	0.00284451505767949\\
56437391.9861126	0.00284128101633399\\
65907508.6887248	0.00283751118452953\\
76966697.9406701	0.00283311742998262\\
89881603.928746	0.00282799867266864\\
104963613.367322	0.00282204035075118\\
122576363.23289	0.00281511145403821\\
143144508.286136	0.00280705652863152\\
167163959.772153	0.00279769340392579\\
195213842.160456	0.00278682467166334\\
227970456.209519	0.00277422249442197\\
266223585.014321	0.00275962024139859\\
310895536.186228	0.00274273077395163\\
363063379.284457	0.00272322247471951\\
423984914.65793	0.00270073020332023\\
495128999.823058	0.00267485482381337\\
578210964.565966	0.00264516124815314\\
675233968.650155	0.00261118247105574\\
788537299.290563	0.00257243283312248\\
920852772.877324	0.00252841077032471\\
1075370600.83114	0.00247862752408955\\
1255816307.65854	0.00242262083254586\\
1466540555.75095	0.00235953988632512\\
1712624042.6614	0.00229021342855763\\
2000000000	0.00221341255946623\\
};%\label{pgfplots:L--M16}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%














% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L R -
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1000000	0.00306691059145782\\
1167798.62373765	0.00306623531876266\\
1363753.62560355	0.00306546541059848\\
1592589.60709707	0.00306458207677801\\
1859823.95134684	0.00306354582964797\\
2171899.85077716	0.00306228941409977\\
2536341.65663358	0.0030607154771395\\
2961936.29594517	0.00305870063225003\\
3458945.13000338	0.00305610379621844\\
4039351.36240199	0.00305277185566995\\
4717148.96180586	0.00304853670820927\\
5508680.06556237	0.00304321000904487\\
6433028.99917478	0.00303659450700867\\
7512482.41170071	0.00302852461881021\\
8773066.62123742	0.00301892847494029\\
10245175.1262398	0.00300789023692595\\
11964301.412374	0.0029956846466141\\
13971894.7233529	0.00298274985051709\\
16316359.4289388	0.00296957864203573\\
19054222.0855237	0.00295654877595686\\
22251494.3278661	0.00294375235746899\\
25985264.4521882	0.00293090996954107\\
30345556.0647243	0.00291749765671255\\
35437498.6089388	0.00290325253109124\\
41383862.1042237	0.00288895404739433\\
48328017.2102612	0.00287649315763433\\
56437391.9861126	0.00286724031285702\\
65907508.6887248	0.00286028236440755\\
76966697.9406701	0.00285306107015533\\
89881603.928746	0.00284464405819322\\
104963613.367322	0.00283747032161694\\
122576363.23289	0.00283219458670208\\
143144508.286136	0.00282253330476617\\
167163959.772153	0.00281161060086637\\
195213842.160456	0.00280102825986373\\
227970456.209519	0.0027878687067964\\
266223585.014321	0.00277213905793247\\
310895536.186228	0.00275548048640195\\
363063379.284457	0.00273507591599023\\
423984914.65793	0.00271215585342897\\
495128999.823058	0.00268574832173019\\
578210964.565966	0.00265556342186748\\
675233968.650155	0.00262124531833497\\
788537299.290563	0.0025818789080611\\
920852772.877324	0.00253524139075737\\
1075370600.83114	0.0025667356660382\\
1255816307.65854	0.00242954211821704\\
1466540555.75095	0.0023640854425031\\
1712624042.6614	0.00229820050728288\\
2000000000	0.00221214595520792\\
};%\label{pgfplots:LR-M8}
%\addlegendentry{M=8}

\addplot [color=mycolor2, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1000000	0.00292088110515161\\
1167798.62373765	0.0029207263713031\\
1363753.62560355	0.00292054826302942\\
1592589.60709707	0.00292034219625154\\
1859823.95134684	0.00292010017146279\\
2171899.85077716	0.00291980967047618\\
2536341.65663358	0.0029194531971448\\
2961936.29594517	0.00291900865283974\\
3458945.13000338	0.0029184501670425\\
4039351.36240199	0.00291774827377932\\
4717148.96180586	0.00291686845136445\\
5508680.06556237	0.00291576886789534\\
6433028.99917478	0.00291440014088046\\
7512482.41170071	0.0029127093329047\\
8773066.62123742	0.00291064807940867\\
10245175.1262398	0.00290818370530825\\
11964301.412374	0.00290531146236243\\
13971894.7233529	0.00290206297061312\\
16316359.4289388	0.00289850271522837\\
19054222.0855237	0.00289470533250187\\
22251494.3278661	0.00289071354123827\\
25985264.4521882	0.00288648955326648\\
30345556.0647243	0.00288188911407104\\
35437498.6089388	0.00287670188175911\\
41383862.1042237	0.00287078984096111\\
48328017.2102612	0.00286426548593725\\
56437391.9861126	0.00285752708676224\\
65907508.6887248	0.00285098675750689\\
76966697.9406701	0.00284471105715989\\
89881603.928746	0.00283858260820445\\
104963613.367322	0.00283241545192377\\
122576363.23289	0.00282523312484548\\
143144508.286136	0.00281596424437281\\
167163959.772153	0.00280571035841316\\
195213842.160456	0.00279459496014337\\
227970456.209519	0.00278166139738753\\
266223585.014321	0.00276731430934917\\
310895536.186228	0.00274991400640487\\
363063379.284457	0.00272999709598994\\
423984914.65793	0.0027069189511851\\
495128999.823058	0.00268102582136917\\
578210964.565966	0.00265057532668602\\
675233968.650155	0.0026161381064958\\
788537299.290563	0.00257672364131791\\
920852772.877324	0.00253222823301834\\
1075370600.83114	0.00248268474797494\\
1255816307.65854	0.00242461267780495\\
1466540555.75095	0.00235974505034046\\
1712624042.6614	0.00229310314178153\\
2000000000	0.00221134735993911\\
};%\label{pgfplots:RPsM12}
%\addlegendentry{M=12}

\addplot [color=mycolor3, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1000000	0.00289622538984856\\
1167798.62373765	0.00289606250971183\\
1363753.62560355	0.00289587459416246\\
1592589.60709707	0.00289565656197199\\
1859823.95134684	0.00289539951143813\\
2171899.85077716	0.00289508947177349\\
2536341.65663358	0.00289470689240862\\
2961936.29594517	0.00289422713158873\\
3458945.13000338	0.00289362159193547\\
4039351.36240199	0.00289285835624936\\
4717148.96180586	0.00289190133874099\\
5508680.06556237	0.00289070904686961\\
6433028.99917478	0.00288923627581529\\
7512482.41170071	0.00288744120711338\\
8773066.62123742	0.00288529704968713\\
10245175.1262398	0.0028828048816426\\
11964301.412374	0.00288000239479432\\
13971894.7233529	0.00287696089800568\\
16316359.4289388	0.00287376467576757\\
19054222.0855237	0.00287047545631425\\
22251494.3278661	0.00286709500971506\\
25985264.4521882	0.00286354550749276\\
30345556.0647243	0.00285969510310089\\
35437498.6089388	0.00285546515793679\\
41383862.1042237	0.00285100218920087\\
48328017.2102612	0.00284668665202551\\
56437391.9861126	0.00284271435624858\\
65907508.6887248	0.00283866666968254\\
76966697.9406701	0.0028338156002617\\
89881603.928746	0.00282800906367331\\
104963613.367322	0.00282185675528095\\
122576363.23289	0.00281544474051454\\
143144508.286136	0.00280711608924325\\
167163959.772153	0.00279706303781739\\
195213842.160456	0.00278648916520298\\
227970456.209519	0.00277391664493773\\
266223585.014321	0.00275912983946499\\
310895536.186228	0.00274237070564593\\
363063379.284457	0.00272271244948438\\
423984914.65793	0.00270003608327268\\
495128999.823058	0.00267391126682699\\
578210964.565966	0.00264411059384657\\
675233968.650155	0.00260968296889392\\
788537299.290563	0.00257057993147777\\
920852772.877324	0.00252681946621765\\
1075370600.83114	0.00249375995008839\\
1255816307.65854	0.00241894851908748\\
1466540555.75095	0.0023552478796468\\
1712624042.6614	0.00228495198375934\\
2000000000	0.00220853926472313\\
};%\label{pgfplots:RPsM16}
%\addlegendentry{M=16}
%\end{axis}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%










% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L R S
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1000000	0.0155793514015486\\
1167798.62373765	0.0154246584445151\\
1363753.62560355	0.0152682391946824\\
1592589.60709707	0.0151054499740528\\
1859823.95134684	0.0149290550717884\\
2171899.85077716	0.0147289479191096\\
2536341.65663358	0.0144930282598582\\
2961936.29594517	0.0142092138813391\\
3458945.13000338	0.0138677891814085\\
4039351.36240199	0.0134627189955309\\
4717148.96180586	0.0129913402414635\\
5508680.06556237	0.0124537806789125\\
6433028.99917478	0.0118539418170233\\
7512482.41170071	0.0112015901600946\\
8773066.62123742	0.0105132618893432\\
10245175.1262398	0.00981083966404585\\
11964301.412374	0.00911846409476709\\
13971894.7233529	0.00845888838657232\\
16316359.4289388	0.00785027432299913\\
19054222.0855237	0.00730399819074453\\
22251494.3278661	0.00682332563577155\\
25985264.4521882	0.00640284463102308\\
30345556.0647243	0.00602945650432708\\
35437498.6089388	0.0056862408071615\\
41383862.1042237	0.00535959750418668\\
48328017.2102612	0.00504756095449039\\
56437391.9861126	0.00476313256929035\\
65907508.6887248	0.00452403718088326\\
76966697.9406701	0.00433270646797331\\
89881603.928746	0.00417638951426561\\
104963613.367322	0.00405016859820492\\
122576363.23289	0.00394179237862055\\
143144508.286136	0.00382018140905354\\
167163959.772153	0.00369394964317254\\
195213842.160456	0.00355789252834949\\
227970456.209519	0.00339459223727672\\
266223585.014321	0.00324739661255749\\
310895536.186228	0.00309974925411992\\
363063379.284457	0.00293260999228978\\
423984914.65793	0.00277405873588515\\
495128999.823058	0.00270314891545873\\
578210964.565966	0.00269439755581882\\
675233968.650155	0.00265683663943994\\
788537299.290563	0.00262068352339409\\
920852772.877324	0.00254647914432085\\
1075370600.83114	0.0025771362225569\\
1255816307.65854	0.00244100393881963\\
1466540555.75095	0.00236660996952077\\
1712624042.6614	0.00230378098820984\\
2000000000	0.00221532128452588\\
};%\label{pgfplots:LRSM8}
%\addlegendentry{M=8}

\addplot [color=mycolor2, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1000000	0.005113685473356\\
1167798.62373765	0.00511155642036951\\
1363753.62560355	0.0051092796689631\\
1592589.60709707	0.00510683903793634\\
1859823.95134684	0.00510415710674614\\
2171899.85077716	0.00510108406376564\\
2536341.65663358	0.00509740584357324\\
2961936.29594517	0.00509287185581323\\
3458945.13000338	0.00508722685366043\\
4039351.36240199	0.00508021770579413\\
4717148.96180586	0.0050715556377252\\
5508680.06556237	0.0050608532375758\\
6433028.99917478	0.00504758088926949\\
7512482.41170071	0.00503106410031412\\
8773066.62123742	0.00501051111057868\\
10245175.1262398	0.00498507448897616\\
11964301.412374	0.00495398054623051\\
13971894.7233529	0.0049167505270043\\
16316359.4289388	0.00487348963952931\\
19054222.0855237	0.00482514076093571\\
22251494.3278661	0.00477348360438023\\
25985264.4521882	0.00472057964712095\\
30345556.0647243	0.00466749573540976\\
35437498.6089388	0.00461259532731566\\
41383862.1042237	0.00455038565782263\\
48328017.2102612	0.00447252992650055\\
56437391.9861126	0.00437215541766137\\
65907508.6887248	0.00425012633099905\\
76966697.9406701	0.00411818452624037\\
89881603.928746	0.0039928827852424\\
104963613.367322	0.00388374910369362\\
122576363.23289	0.00378854847775014\\
143144508.286136	0.00369256795034036\\
167163959.772153	0.00358384534299581\\
195213842.160456	0.00345588582096726\\
227970456.209519	0.00331210752823132\\
266223585.014321	0.00317986485693847\\
310895536.186228	0.00302801611311131\\
363063379.284457	0.00287184837758557\\
423984914.65793	0.00274802636524286\\
495128999.823058	0.00268833618807817\\
578210964.565966	0.00267936403566816\\
675233968.650155	0.00264452164465764\\
788537299.290563	0.00260766631205795\\
920852772.877324	0.00254043626269148\\
1075370600.83114	0.00249233005601288\\
1255816307.65854	0.00243480312600383\\
1466540555.75095	0.00236099187648301\\
1712624042.6614	0.00229810215811877\\
2000000000	0.0022130811699245\\
};%\label{pgfplots:LRSM12}
%\addlegendentry{M=12}

\addplot [color=mycolor3, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1000000	0.00468851834609995\\
1167798.62373765	0.00468706317664215\\
1363753.62560355	0.00468547361077818\\
1592589.60709707	0.0046837318315735\\
1859823.95134684	0.00468177961891095\\
2171899.85077716	0.00467951175143038\\
2536341.65663358	0.00467678377127623\\
2961936.29594517	0.0046734333596861\\
3458945.13000338	0.00466930299707635\\
4039351.36240199	0.00466424251853055\\
4717148.96180586	0.00465807984121674\\
5508680.06556237	0.00465057627982585\\
6433028.99917478	0.00464139841997875\\
7512482.41170071	0.00463012039098566\\
8773066.62123742	0.00461624876864566\\
10245175.1262398	0.0045992688668417\\
11964301.412374	0.00457872358392387\\
13971894.7233529	0.00455432500078667\\
16316359.4289388	0.00452607460774053\\
19054222.0855237	0.004494344601203\\
22251494.3278661	0.00445984779500361\\
25985264.4521882	0.0044234051658429\\
30345556.0647243	0.00438545186514794\\
35437498.6089388	0.00434538910489464\\
41383862.1042237	0.00430118607064434\\
48328017.2102612	0.00424969687323076\\
56437391.9861126	0.00418754927571738\\
65907508.6887248	0.00411193849215395\\
76966697.9406701	0.00402193034688605\\
89881603.928746	0.00392088770472358\\
104963613.367322	0.00381506670716756\\
122576363.23289	0.00370876057694062\\
143144508.286136	0.00360090960154142\\
167163959.772153	0.00349561527262053\\
195213842.160456	0.00339255333802957\\
227970456.209519	0.00327290767563344\\
266223585.014321	0.00314181992525192\\
310895536.186228	0.00300082089136213\\
363063379.284457	0.00285345617685661\\
423984914.65793	0.00273320004283397\\
495128999.823058	0.00268069716859613\\
578210964.565966	0.00266905931458195\\
675233968.650155	0.00263604328053237\\
788537299.290563	0.00259790266250833\\
920852772.877324	0.00253282445169154\\
1075370600.83114	0.00250230985077452\\
1255816307.65854	0.00242814337770986\\
1466540555.75095	0.00235600041756897\\
1712624042.6614	0.00228935312771615\\
2000000000	0.0022102094597667\\
};%\label{pgfplots:LRSM16}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%

\end{axis}







\node[draw,fill=white,fill opacity = 0.7,text opacity = 1.0,inner sep=1pt,above left=0.5em,line cap = round,yshift = 1.2cm] at (boundary.south east) {\footnotesize
    \begin{tabular}{cccl} %\footnotesize
    \roundlabeltxt{L\,-\,-\,}   & \roundlabeltxt{LR\,-} & \roundlabeltxt{LRS} \\
    \ref{pgfplots:L--M8} & \ref{pgfplots:LR-M8} & \ref{pgfplots:LRSM8} & $M=8$\\
    \ref{pgfplots:L--M12} & \ref{pgfplots:RPsM12} & \ref{pgfplots:LRSM12} & $M=12$\\
    \ref{pgfplots:L--M16} & \ref{pgfplots:RPsM16} & \ref{pgfplots:LRSM16} & $M=16$
    \end{tabular}};
\end{tikzpicture}


==> Figures/Journal/bounds-B-sweep.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\ifx\SI\undefined
    \newcommand{\SI}[2]{{\color{red}SI-PKG-MISSING}}
    \newcommand{\giga}[0]{0}
    \newcommand{\hertz}[0]{0}
    \newcommand{\dB}[0]{0}
    \newcommand{\dBm}[0]{0}
    \newcommand{\num}[1]{0}
    \newcommand{\roundlabeltxt}[1]{{\color{red}ROUND-LBL-MISSING}}
    \newcommand{\missing}[0]{0}
\else
  %% Do this if it is defined
\fi

\ifx\roundlabel\undefined
    \newcommand{\roundlabel}[1]{{\color{red}ROUND-LBL-MISSING}}
\else
  %% Do this if it is defined
\fi

\begin{tikzpicture}

\begin{axis}[%
name=boundary,  % [B] defined for custom "legend"
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
width=\plotWidth,
height=\plotHeight,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
%clip=false,                     % [B] lets plot outside the fig?
xmode=log,
xmin=1000000,
xmax=2e9,
xminorticks=true,
line cap = round,	   % [B] round line caps 
xlabel={Bandwidth $B$ in \SI{}{\hertz}},
ymode=log,     % [B]
ymin=0.015,
ymax=0.25, %ymax=0.0877791655447174,
yminorticks=true,
ylabel={$\peb$ in \SI{}{\centi\metre}},
extra x ticks={17.78e6,207.9e6}, % Extra x ticks
extra x tick labels={$\BWlow$, $\BWhigh$}, % Labels for extra x ticks
%axis background/.style={fill=white},
%title={avg. SDNR = \SI{0}{\dB}},
ytick=      {0.015, 0.025, 0.05, 0.075,  0.1, 0.125, 0.15, 0.2},
yticklabels={1.5,   2.5,    5,   7.5,  10,   12.5, 15, 20},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style=dotted,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black!50!white, line width=0.8pt, forget plot,  %
{-}]
  table[row sep=crcr]{%
17.78e6	0.015\\
17.78e6	    0.25\\
};

\addplot [color=black!50!white, line width=0.8pt, forget plot,  %
{-}]
  table[row sep=crcr]{%
207.9e6	0.015\\
207.9e6	    0.25\\
};

%\addplot [color=black!50!white, line width=0.8pt, forget plot,  %
%{-}]
%  table[row sep=crcr]{%
%297.4e6	0.015\\
%297.4e6	    0.25\\
%};




\addplot [draw=none, fill=IEEElightblue, forget plot, fill opacity=0.06]
  table[row sep=crcr]{%
207.9e6	0.015\\
2e9	0.015\\
2e9	0.25\\
207.9e6	0.25\\
207.9e6	0.015\\
};
\addplot [draw=none, fill=IEEElightblue, forget plot, fill opacity=0.06]
  table[row sep=crcr]{%
17.78e6	0.015\\
2e9	0.015\\
2e9	0.25\\
17.78e6	0.25\\
17.78e6	0.015\\
};
\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
1e6	0.13\\
17.78e6	0.13\\
};
\node[align=center] at (axis cs:5e6,0.13) {\footnotesize Low-Bw.\\[-3pt] \footnotesize regime};

\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
17.78e6	0.13\\
207.9e6	0.13\\
};
\node[align=center] at (axis cs:8e7,0.13) {\footnotesize Mid-Bw.\\[-3pt] \footnotesize regime};

\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{Stealth[inset=0pt, scale=1.05, angle'=25]-}]
  table[row sep=crcr]{%
207.9e6	0.13\\
2e9	0.13\\
};
\node[align=center] at (axis cs:7e8,0.13) {\footnotesize High-Bw.\\[-3pt] \footnotesize regime};




% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L - -
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1000000	0.0699974285198672\\
1167798.62373765	0.0699966718050574\\
1363753.62560355	0.0699958259587169\\
1592589.60709707	0.0699948663721232\\
1859823.95134684	0.0699937384512771\\
2171899.85077716	0.0699923499526472\\
2536341.65663358	0.0699905696800884\\
2961936.29594517	0.0699882326289591\\
3458945.13000338	0.0699851454116041\\
4039351.36240199	0.0699810785188208\\
4717148.96180586	0.0699757342097748\\
5508680.06556237	0.0699686963196422\\
6433028.99917478	0.0699593816359358\\
7512482.41170071	0.0699469994805885\\
8773066.62123742	0.0699305072983167\\
10245175.1262398	0.0699085613317709\\
11964301.412374	0.0698794916615466\\
13971894.7233529	0.0698413526570937\\
16316359.4289388	0.0697921179615495\\
19054222.0855237	0.0697300925108557\\
22251494.3278661	0.0696545377099659\\
25985264.4521882	0.0695662634154001\\
30345556.0647243	0.0694675295706613\\
35437498.6089388	0.0693603060948223\\
41383862.1042237	0.0692423569868486\\
48328017.2102612	0.0691019665324637\\
56437391.9861126	0.0689134264227894\\
65907508.6887248	0.0686358095518246\\
76966697.9406701	0.0682193240598526\\
89881603.928746	0.0676275193762212\\
104963613.367322	0.0668688571204422\\
122576363.23289	0.0659689270611798\\
143144508.286136	0.0648433570956355\\
167163959.772153	0.0633324935785721\\
195213842.160456	0.0614957949510669\\
227970456.209519	0.0593384591439527\\
266223585.014321	0.0567638484135043\\
310895536.186228	0.0538935356639306\\
363063379.284457	0.0507375980541051\\
423984914.65793	0.0473680253949568\\
495128999.823058	0.0438758204537414\\
578210964.565966	0.0403296513510875\\
675233968.650155	0.0367832054893747\\
788537299.290563	0.0332968022656106\\
920852772.877324	0.029910450642453\\
1075370600.83114	0.026676151878181\\
1255816307.65854	0.0236331508306053\\
1466540555.75095	0.020510441793721\\
1712624042.6614	0.0181364248822185\\
2000000000	0.015800229748299\\
};\label{pgfplots:L--M8}

% \addplot [color=mycolor2, line width=1.5pt]
%   table[row sep=crcr]{%
% 1000000	0.0464618874037798\\
% 1167798.62373765	0.0464616660983682\\
% 1363753.62560355	0.0464614187198692\\
% 1592589.60709707	0.0464611380688237\\
% 1859823.95134684	0.0464608081743628\\
% 2171899.85077716	0.0464604020503938\\
% 2536341.65663358	0.046459881310607\\
% 2961936.29594517	0.0464591976667744\\
% 3458945.13000338	0.0464582945061023\\
% 4039351.36240199	0.0464571046123671\\
% 4717148.96180586	0.0464555407457845\\
% 5508680.06556237	0.0464534809077026\\
% 6433028.99917478	0.0464507540176973\\
% 7512482.41170071	0.0464471279136925\\
% 8773066.62123742	0.0464422960526189\\
% 10245175.1262398	0.0464358625567257\\
% 11964301.412374	0.0464273340657814\\
% 13971894.7233529	0.0464161332651921\\
% 16316359.4289388	0.0464016544539319\\
% 19054222.0855237	0.0463833830206622\\
% 22251494.3278661	0.0463610791056662\\
% 25985264.4521882	0.0463349548170376\\
% 30345556.0647243	0.0463056511597192\\
% 35437498.6089388	0.046273727151272\\
% 41383862.1042237	0.0462384882852578\\
% 48328017.2102612	0.0461963782616575\\
% 56437391.9861126	0.0461395397742782\\
% 65907508.6887248	0.0460552471612164\\
% 76966697.9406701	0.045927436685039\\
% 89881603.928746	0.045742995250462\\
% 104963613.367322	0.0455016085789099\\
% 122576363.23289	0.0452079166077151\\
% 143144508.286136	0.0448290538721443\\
% 167163959.772153	0.0442997055206548\\
% 195213842.160456	0.0436228692249276\\
% 227970456.209519	0.0427791801107124\\
% 266223585.014321	0.0417004890794462\\
% 310895536.186228	0.040402394524423\\
% 363063379.284457	0.0388564607873153\\
% 423984914.65793	0.0370696484144572\\
% 495128999.823058	0.0350761955141036\\
% 578210964.565966	0.0329176985873013\\
% 675233968.650155	0.0306404610925446\\
% 788537299.290563	0.0283005513719159\\
% 920852772.877324	0.0259384899011133\\
% 1075370600.83114	0.0235980150325691\\
% 1255816307.65854	0.021311863773102\\
% 1466540555.75095	0.0188680795516906\\
% 1712624042.6614	0.0169353296445013\\
% 2000000000	0.0149646013445012\\
% };\label{pgfplots:L--M12}


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1000000	0.034793578858269\\
1167798.62373765	0.0347934859179483\\
1363753.62560355	0.0347933820269859\\
1592589.60709707	0.0347932641614999\\
1859823.95134684	0.0347931256136417\\
2171899.85077716	0.0347929550489204\\
2536341.65663358	0.0347927363439523\\
2961936.29594517	0.0347924492148062\\
3458945.13000338	0.034792069878076\\
4039351.36240199	0.0347915700915491\\
4717148.96180586	0.0347909131938282\\
5508680.06556237	0.0347900479078133\\
6433028.99917478	0.0347889023106573\\
7512482.41170071	0.03478737876805\\
8773066.62123742	0.0347853483035144\\
10245175.1262398	0.0347826442409968\\
11964301.412374	0.0347790586583657\\
13971894.7233529	0.034774347887391\\
16316359.4289388	0.0347682556325474\\
19054222.0855237	0.0347605629881081\\
22251494.3278661	0.0347511656768341\\
25985264.4521882	0.034740149060487\\
30345556.0647243	0.0347277792841177\\
35437498.6089388	0.0347142884357298\\
41383862.1042237	0.03469937862311\\
48328017.2102612	0.0346815365974994\\
56437391.9861126	0.0346574109334791\\
65907508.6887248	0.0346215405807999\\
76966697.9406701	0.0345669423159041\\
89881603.928746	0.034487706485675\\
104963613.367322	0.0343832070759814\\
122576363.23289	0.0342548327622058\\
143144508.286136	0.0340872167406961\\
167163959.772153	0.0338491842706347\\
195213842.160456	0.0335382245498517\\
227970456.209519	0.0331400582798402\\
266223585.014321	0.032613619423547\\
310895536.186228	0.0319537681963435\\
363063379.284457	0.0311297653498448\\
423984914.65793	0.0301251804345488\\
495128999.823058	0.028938754545725\\
578210964.565966	0.0275784476821913\\
675233968.650155	0.0260637520672323\\
788537299.290563	0.0244315514157043\\
920852772.877324	0.0227172941636967\\
1075370600.83114	0.0209629213395462\\
1255816307.65854	0.0192016347045358\\
1466540555.75095	0.017267377902648\\
1712624042.6614	0.0156963978132148\\
2000000000	0.014051939690103\\
};\label{pgfplots:L--M16}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%














% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L R -
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1000000	0.108252177844687\\
1167798.62373765	0.107910738346463\\
1363753.62560355	0.107527614692786\\
1592589.60709707	0.107095145793427\\
1859823.95134684	0.106595649401758\\
2171899.85077716	0.105999244451042\\
2536341.65663358	0.105265208329784\\
2961936.29594517	0.104347677246637\\
3458945.13000338	0.103204107198461\\
4039351.36240199	0.101802275290324\\
4717148.96180586	0.100122705823271\\
5508680.06556237	0.0981595532225354\\
6433028.99917478	0.0959261220162237\\
7512482.41170071	0.0934642534344464\\
8773066.62123742	0.0908487518190013\\
10245175.1262398	0.0881804997102442\\
11964301.412374	0.085569640748773\\
13971894.7233529	0.0831141776932781\\
16316359.4289388	0.080880067141859\\
19054222.0855237	0.07888770358453\\
22251494.3278661	0.0771071056363431\\
25985264.4521882	0.0754640619317203\\
30345556.0647243	0.0738656059436856\\
35437498.6089388	0.0722578869388014\\
41383862.1042237	0.0707022605120701\\
48328017.2102612	0.0693902257072858\\
56437391.9861126	0.0685200370703697\\
65907508.6887248	0.0680553100698194\\
76966697.9406701	0.0675699811592398\\
89881603.928746	0.0667324885955803\\
104963613.367322	0.0658697978748728\\
122576363.23289	0.0651277595499896\\
143144508.286136	0.0635201589096384\\
167163959.772153	0.0615253455731664\\
195213842.160456	0.0596203449408464\\
227970456.209519	0.0573645621949153\\
266223585.014321	0.0544805928884565\\
310895536.186228	0.0513404602527605\\
363063379.284457	0.0480849916171785\\
423984914.65793	0.0445500982410387\\
495128999.823058	0.0410002346933337\\
578210964.565966	0.0374046485771595\\
675233968.650155	0.0339580816285001\\
788537299.290563	0.0306076134078822\\
920852772.877324	0.0272691069980792\\
1075370600.83114	0.0251104141479482\\
1255816307.65854	0.0213239884354158\\
1466540555.75095	0.0182949308699937\\
1712624042.6614	0.0160306275385231\\
2000000000	0.013851928197392\\
};\label{pgfplots:LR-M8}
%\addlegendentry{M=8}

% \addplot [color=mycolor2, line width=1.5pt, dashed]
%   table[row sep=crcr]{%
% 1000000	0.0516861448115379\\
% 1167798.62373765	0.0516603888083814\\
% 1363753.62560355	0.0516309917156722\\
% 1592589.60709707	0.0515971461268217\\
% 1859823.95134684	0.0515572051804638\\
% 2171899.85077716	0.0515084249003626\\
% 2536341.65663358	0.0514469062497886\\
% 2961936.29594517	0.0513677985956004\\
% 3458945.13000338	0.0512656757174259\\
% 4039351.36240199	0.0511348123452065\\
% 4717148.96180586	0.0509691507897759\\
% 5508680.06556237	0.050762247037152\\
% 6433028.99917478	0.0505079382037317\\
% 7512482.41170071	0.0502021288000893\\
% 8773066.62123742	0.0498452122444105\\
% 10245175.1262398	0.0494441215713803\\
% 11964301.412374	0.0490128747484288\\
% 13971894.7233529	0.0485706075412542\\
% 16316359.4289388	0.0481370853083086\\
% 19054222.0855237	0.0477273193362453\\
% 22251494.3278661	0.0473477264498728\\
% 25985264.4521882	0.0469958723327417\\
% 30345556.0647243	0.0466658239061078\\
% 35437498.6089388	0.0463616824953846\\
% 41383862.1042237	0.0461142135264129\\
% 48328017.2102612	0.0459690095674586\\
% 56437391.9861126	0.0459149848475419\\
% 65907508.6887248	0.0458225329268684\\
% 76966697.9406701	0.0455420701125744\\
% 89881603.928746	0.0451346453462686\\
% 104963613.367322	0.0448246632567083\\
% 122576363.23289	0.0446185607888132\\
% 143144508.286136	0.0441521288945616\\
% 167163959.772153	0.0435485104839052\\
% 195213842.160456	0.0427054857220624\\
% 227970456.209519	0.04167718372143\\
% 266223585.014321	0.04051784019156\\
% 310895536.186228	0.0391009150105929\\
% 363063379.284457	0.0374983624324964\\
% 423984914.65793	0.0354996510267708\\
% 495128999.823058	0.0333716184295054\\
% 578210964.565966	0.0311594615719319\\
% 675233968.650155	0.0288681014063915\\
% 788537299.290563	0.0265048413291462\\
% 920852772.877324	0.0241764335074364\\
% 1075370600.83114	0.0223625686497826\\
% 1255816307.65854	0.0196005061058177\\
% 1466540555.75095	0.0170497182514051\\
% 1712624042.6614	0.0152622309669989\\
% 2000000000	0.0133901065540931\\
% };\label{pgfplots:RPsM12}
%\addlegendentry{M=12}

\addplot [color=mycolor3, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1000000	0.0359317312329353\\
1167798.62373765	0.0359226388492203\\
1363753.62560355	0.0359122941468075\\
1592589.60709707	0.0359005355534741\\
1859823.95134684	0.0358870645222293\\
2171899.85077716	0.0358713982417089\\
2536341.65663358	0.0358528568230795\\
2961936.29594517	0.0358305931378738\\
3458945.13000338	0.0358036453228884\\
4039351.36240199	0.035770961304172\\
4717148.96180586	0.03573135351755\\
5508680.06556237	0.0356834157878361\\
6433028.99917478	0.0356255031946092\\
7512482.41170071	0.0355558432928283\\
8773066.62123742	0.0354727622442583\\
10245175.1262398	0.0353749913845972\\
11964301.412374	0.0352620378507795\\
13971894.7233529	0.0351345831998877\\
16316359.4289388	0.0349948963749393\\
19054222.0855237	0.0348474005822898\\
22251494.3278661	0.0346997218374626\\
25985264.4521882	0.0345644119185999\\
30345556.0647243	0.0344604285788526\\
35437498.6089388	0.03441084648909\\
41383862.1042237	0.0344301383712204\\
48328017.2102612	0.0344965744017537\\
56437391.9861126	0.0345282300812924\\
65907508.6887248	0.0344214242554158\\
76966697.9406701	0.0341740878733825\\
89881603.928746	0.0339505804418023\\
104963613.367322	0.0338989682635618\\
122576363.23289	0.0338300307970615\\
143144508.286136	0.0335184058427956\\
167163959.772153	0.0332425385420309\\
195213842.160456	0.0328774320512444\\
227970456.209519	0.0325148037426311\\
266223585.014321	0.0318500319974416\\
310895536.186228	0.0311816069506518\\
363063379.284457	0.0302309985494608\\
423984914.65793	0.0291044055633329\\
495128999.823058	0.0278473188121987\\
578210964.565966	0.0264069168215878\\
675233968.650155	0.0247973767267468\\
788537299.290563	0.0231433249126868\\
920852772.877324	0.0214315795235241\\
1075370600.83114	0.0196874853446496\\
1255816307.65854	0.0178529769625269\\
1466540555.75095	0.0158750103375581\\
1712624042.6614	0.0142624620131631\\
2000000000	0.0127785230289907\\
};\label{pgfplots:RPsM16}
%\addlegendentry{M=16}
%\end{axis}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%










% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
% L R S
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%
\addplot [color=mycolor1, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1000000	0.374462698858627\\
1167798.62373765	0.356148838389565\\
1363753.62560355	0.339267568011002\\
1592589.60709707	0.323505431679317\\
1859823.95134684	0.308374973996764\\
2171899.85077716	0.293369708596289\\
2536341.65663358	0.278130675086924\\
2961936.29594517	0.262594659435455\\
3458945.13000338	0.24699362068834\\
4039351.36240199	0.231712279192507\\
4717148.96180586	0.217090696686498\\
5508680.06556237	0.203329000984578\\
6433028.99917478	0.190510266597006\\
7512482.41170071	0.178663677935917\\
8773066.62123742	0.16780055075333\\
10245175.1262398	0.157927596707867\\
11964301.412374	0.149057447658031\\
13971894.7233529	0.141212827925603\\
16316359.4289388	0.1344145460504\\
19054222.0855237	0.128651130164711\\
22251494.3278661	0.123835305968724\\
25985264.4521882	0.119750963119432\\
30345556.0647243	0.115998289767392\\
35437498.6089388	0.111993393533581\\
41383862.1042237	0.107152536357651\\
48328017.2102612	0.101282196122981\\
56437391.9861126	0.0947394089782881\\
65907508.6887248	0.0879276503043165\\
76966697.9406701	0.081065884423035\\
89881603.928746	0.0749691830957288\\
104963613.367322	0.0706150812149042\\
122576363.23289	0.0679368884940962\\
143144508.286136	0.0654932344130723\\
167163959.772153	0.063218348430825\\
195213842.160456	0.0611944973960531\\
227970456.209519	0.058571773792779\\
266223585.014321	0.0554749989868553\\
310895536.186228	0.0522925608930073\\
363063379.284457	0.0489912318346538\\
423984914.65793	0.0454749137515451\\
495128999.823058	0.0421958609861485\\
578210964.565966	0.0383648498051021\\
675233968.650155	0.0343204503826503\\
788537299.290563	0.0309492018895465\\
920852772.877324	0.0276431515873695\\
1075370600.83114	0.0258132877898787\\
1255816307.65854	0.0214089823965316\\
1466540555.75095	0.0184188092332659\\
1712624042.6614	0.0160663122468946\\
2000000000	0.0139440683230318\\
};\label{pgfplots:LRSM8}
%\addlegendentry{M=8}

% \addplot [color=mycolor2, line width=1.5pt, dotted]
%   table[row sep=crcr]{%
% 1000000	0.0985299665361151\\
% 1167798.62373765	0.0977918467770983\\
% 1363753.62560355	0.0970914118391666\\
% 1592589.60709707	0.096419807134499\\
% 1859823.95134684	0.0957537842719178\\
% 2171899.85077716	0.0950584902894939\\
% 2536341.65663358	0.0942930948850663\\
% 2961936.29594517	0.0934174750632682\\
% 3458945.13000338	0.0923971440073784\\
% 4039351.36240199	0.09120357899985\\
% 4717148.96180586	0.0898106755217851\\
% 5508680.06556237	0.0881935273742775\\
% 6433028.99917478	0.0863353302503955\\
% 7512482.41170071	0.0842409158552988\\
% 8773066.62123742	0.0819475959266377\\
% 10245175.1262398	0.0795257200618285\\
% 11964301.412374	0.0770674670642821\\
% 13971894.7233529	0.0746677222478539\\
% 16316359.4289388	0.0724048117017749\\
% 19054222.0855237	0.0703283225942408\\
% 22251494.3278661	0.0684537777416001\\
% 25985264.4521882	0.0667569189682878\\
% 30345556.0647243	0.0651620563906242\\
% 35437498.6089388	0.0635278275597349\\
% 41383862.1042237	0.0616426898683013\\
% 48328017.2102612	0.0592752321848676\\
% 56437391.9861126	0.0563720871192082\\
% 65907508.6887248	0.0532677391261143\\
% 76966697.9406701	0.0504935560373138\\
% 89881603.928746	0.0484185837233423\\
% 104963613.367322	0.0471779821119207\\
% 122576363.23289	0.0464445336225859\\
% 143144508.286136	0.0455161937733977\\
% 167163959.772153	0.0446087072110209\\
% 195213842.160456	0.0435549243296843\\
% 227970456.209519	0.0421953251030272\\
% 266223585.014321	0.0409272328095898\\
% 310895536.186228	0.0395176663272129\\
% 363063379.284457	0.0378903692121656\\
% 423984914.65793	0.0358654856904587\\
% 495128999.823058	0.0337424303965204\\
% 578210964.565966	0.0315091363170069\\
% 675233968.650155	0.0290155298235351\\
% 788537299.290563	0.0266387546065522\\
% 920852772.877324	0.0243454749909717\\
% 1075370600.83114	0.0226346673507201\\
% 1255816307.65854	0.0196505615880041\\
% 1466540555.75095	0.0171265293556968\\
% 1712624042.6614	0.0152949916905853\\
% 2000000000	0.0134436348011253\\
% };\label{pgfplots:LRSM12}
%\addlegendentry{M=12}

\addplot [color=mycolor3, line width=1.5pt, dotted]
  table[row sep=crcr]{%
1000000	0.0457770991456165\\
1167798.62373765	0.0457310558861687\\
1363753.62560355	0.0456808634035064\\
1592589.60709707	0.045625773621033\\
1859823.95134684	0.0455635400918731\\
2171899.85077716	0.045490261890513\\
2536341.65663358	0.0454008314708388\\
2961936.29594517	0.0452900347442058\\
3458945.13000338	0.0451538532048498\\
4039351.36240199	0.0449901580217764\\
4717148.96180586	0.0447983266594098\\
5508680.06556237	0.0445784090366442\\
6433028.99917478	0.0443308387297443\\
7512482.41170071	0.044056673937557\\
8773066.62123742	0.0437576119965659\\
10245175.1262398	0.0434356440953448\\
11964301.412374	0.0430928738555949\\
13971894.7233529	0.0427318611540083\\
16316359.4289388	0.0423565349516356\\
19054222.0855237	0.0419734524432097\\
22251494.3278661	0.0415925885902444\\
25985264.4521882	0.0412259934944197\\
30345556.0647243	0.0408820870361638\\
35437498.6089388	0.0405536502030293\\
41383862.1042237	0.0401992986826284\\
48328017.2102612	0.0397267961882794\\
56437391.9861126	0.0390165891830996\\
65907508.6887248	0.038034925253903\\
76966697.9406701	0.0369473658419936\\
89881603.928746	0.0360468505653551\\
104963613.367322	0.0354958838925472\\
122576363.23289	0.0350445492054485\\
143144508.286136	0.0344830763767448\\
167163959.772153	0.0340577700305917\\
195213842.160456	0.0334159777852154\\
227970456.209519	0.0327904042437742\\
266223585.014321	0.032104715589097\\
310895536.186228	0.0314443292582652\\
363063379.284457	0.0304691885007436\\
423984914.65793	0.0293255048925458\\
495128999.823058	0.028039229795914\\
578210964.565966	0.0265756526460647\\
675233968.650155	0.0248875825147405\\
788537299.290563	0.0232232180669209\\
920852772.877324	0.0215539147194531\\
1075370600.83114	0.0198381976467769\\
1255816307.65854	0.0178814880594728\\
1466540555.75095	0.0159212805230271\\
1712624042.6614	0.0142769125573519\\
2000000000	0.0128177530109525\\
};\label{pgfplots:LRSM16}
% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%% %%%%%%%%%%




\end{axis}







\node[draw,fill=white,inner sep=1pt,above right=0.5em,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1 ] at (boundary.south west) {\footnotesize
    \begin{tabular}{cccl} %\footnotesize
    \roundlabeltxt{L\,-\,-\,}   & \roundlabeltxt{LR\,-} & \roundlabeltxt{LRS} \\
    \ref{pgfplots:L--M8} & \ref{pgfplots:LR-M8} & \ref{pgfplots:LRSM8} & $M=8$\\
    %\ref{pgfplots:L--M12} & \ref{pgfplots:RPsM12} & \ref{pgfplots:LRSM12} & $M=12$\\
    \ref{pgfplots:L--M16} & \ref{pgfplots:RPsM16} & \ref{pgfplots:LRSM16} & $M=16$
    \end{tabular}};
\end{tikzpicture}


==> Figures/Journal/geometrySMC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72941,0.04706,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{mycolor3}{rgb}{0.66270,0.20390,0.12160}%
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}

\begin{tikzpicture}

\begin{axis}[%
width=0.877\plotWidth,
height=0.75\plotWidth,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
plot box ratio=1.714 1.143 1,
xmin=0,
xmax=6,
tick align=outside,
%xlabel style={font=\color{white!15!black}},
%xlabel={x in m},
ymin=-2,
ymax=2,
%ylabel style={font=\color{white!15!black}},
%ylabel={y in m},
zmin=0,
zmax=3.5,
%zlabel style={font=\color{white!15!black}},
%zlabel={z in m},
line cap = round,               % [B] round line caps
view={105}{10},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
% xmajorgrids,
% ymajorgrids,
% zmajorgrids
grid = none,        % [B]
ticks=none,         % [B]
%axis lines=center
%axis line style={draw=none} % [B]
axis lines=center,              % [B]
%
%
%
%
xlabel style={xshift = -13pt, yshift = -10pt},
xlabel={$x$ in \SI{}{\metre}},
ylabel style={xshift = 7pt},
ylabel={$y$ in \SI{}{\metre}},
%zlabel style={font=\color{white!15!black}},
zlabel={$z$ in \SI{}{\metre}},
view={105}{10}, 
%rotate around x=1.7,            % [B] ROLL AROUND x-AXIS: compensate for y-axis being not horizontal with the 2-parametric view{}{}-setting
axis line style={->, arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}, line width = 0.35pt},  % Add arrows at the ends
tick align=inside,            % [B]
xticklabel style={xshift=-0.2cm,yshift=0.5cm},      % [B] plot above
yticklabel style={xshift=0.1cm,yshift=0.4cm},      % [B] plot above
zticklabel style={yshift=0.1cm}     % [B] plot above
%grid style=dotted,                       % [B]
]
\addplot3 [color=mycolor1, line width=1.2pt, only marks, mark size=1.4pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
4	2	1\\
};
 \addplot3 [color=black, dashed, line width=0.7pt]
 table[row sep=crcr] {%
4	2	1\\
4	2	0\\
};

\addplot3 [stealth-stealth,color=black, line width=0.35pt,
{Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
 table[row sep=crcr] {
4	0	0\\
4	-2	0\\
};

\addplot3 [color=mycolor3, dashed, line width=0.7pt]
 table[row sep=crcr] {%
4	0	1\\
4	-2	1\\
};

\addplot3 [color=mycolor3, dashed, line width=0.7pt]
 table[row sep=crcr] {%
1.33333333333333	-0.001	2.16666666666667\\
4	-2	1\\
};


\addplot3 [color=mycolor2, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, mycolor2}]
 table[row sep=crcr] {%
0.001	1.30612244897959	2.75\\
0.001	1.26530612244898	2.75\\
0.001	1.22448979591837	2.75\\
0.001	1.18367346938776	2.75\\
0.001	1.14285714285714	2.75\\
0.001	1.10204081632653	2.75\\
0.001	1.06122448979592	2.75\\
0.001	1.02040816326531	2.75\\
0.001	0.979591836734694	2.75\\
0.001	0.938775510204082	2.75\\
0.001	0.897959183673469	2.75\\
0.001	0.857142857142857	2.75\\
0.001	0.816326530612245	2.75\\
0.001	0.775510204081633	2.75\\
0.001	0.73469387755102	2.75\\
0.001	0.693877551020408	2.75\\
};
 
\addplot3[area legend, line width=1.2pt, draw=white!20!black, fill=white!90!black, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.1	0	3\\
5	0	3\\
5	0	0.03\\
0.1	0	0.03\\
}--cycle;
\addplot3 [color=mycolor1, line width=1.2pt, only marks, mark size=1.4pt, mark=square*, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
4	-2	1\\
};
 \addplot3 [color=black, dashed, line width=0.7pt]
 table[row sep=crcr] {%
4	-2	1\\
4	-2	0\\
};
 

 \node[align=center,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:4,-2,1.4) {mirror\\UE};
 \node[align=center,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:4,-1.7,0.99) {$\ppm$};

\addplot3 [color=mycolor1, line width=1.2pt, only marks, mark size=0.7pt, mark=*, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
4	0	1\\
};
 \addplot3 [color=black, line width=1.2pt, only marks, mark size=0.7pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
4.4	0	0.4\\
};
 \node[align=center,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:4.4,0.05,0.64) {$\ppwl$};

 \node[align=center,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:4.4,0.56,0.48) {$\nw$};
\addplot3 [color=mycolor1, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
1.33333333333333	0	2.16666666666667\\
};
 \node[align=center,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:1.333,0,2.407) {$\ppRP$};
\node[align=center,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:1.5,0,1.975) {\small RP};
\addplot3 [color=mycolor1, line width=1.2pt, only marks, mark size=1.4pt, mark=square*, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
4	-2	1\\
};




 
\addplot3[area legend, line width=1.2pt, draw=mycolor2, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.00999999999999998	1.38112244897959	2.675\\
-0.01	0.618877551020408	2.675\\
-0.01	0.618877551020408	2.825\\
-0.00999999999999998	1.38112244897959	2.825\\
}--cycle;

 \node[align=center,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:0,1,2.99) {RS};




\addplot3 [stealth-stealth,color=black, line width=0.35pt,
{Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
 table[row sep=crcr] {
0	1.05	2.7\\
1.33333333333333	0.05	2.11111111\\
};

\node[align=center,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:0.66,0.7,2.23) {$\distR$};

\addplot3 [color=mycolor3, dashed, line width=0.7pt]
 table[row sep=crcr] {%
0	1	2.75\\
1.33333333333333	0	2.16666666666667\\
};
\addplot3 [color=mycolor2, dashed, line width=0.7pt]
 table[row sep=crcr] {%
0	1	2.75\\
4	2	1\\
};

 \addplot3 [color=mycolor3, dashed, line width=0.7pt]
 table[row sep=crcr] {%
0	1	2.75\\
1.33333333333333	0	2.16666666666667\\
};

 

 \addplot3 [color=mycolor3, dashed, line width=0.7pt]
 table[row sep=crcr] {%
1.33333333333333	0	2.16666666666667\\
4	2	1\\
};

 \node[align=center,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:4,2,1.24) {UE};

 \node[align=center,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:4,2.2,0.99) {$\pp$};




\addplot3 [stealth-stealth,color=black, line width=0.35pt,
{Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
 table[row sep=crcr] {
4	0	0\\
4	2	0\\
};

\node[align=center,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:4,-1,0.2) {$d_{\scriptscriptstyle \nRP}^{\perp}$};

\node[align=center,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:4,1,0.2) {$d_{\scriptscriptstyle \nRP}^{\perp}$};

\addplot3 [-stealth,color=black, line width=0.7pt,%
{-Stealth[inset=0pt, scale=1.05, angle'=25]}
%{->, arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
 table[row sep=crcr] {%
4.4	0	0.4\\
4.4	0.4	0.4\\
};

\node[align=center,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:0.3853,0.6885,2.5383) {$\er$};
\addplot3 [-stealth,color=black, line width=0.7pt,%
{-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
 table[row sep=crcr] {%
0.1	1	2.75\\
0.4153	0.6885	2.5683\\
};

\addplot3 [color=mycolor1, line width=1.2pt, only marks, mark size=0.7pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
0	1	2.75\\
};

\addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
0.01	1	2.75\\
0.01	1.3	2.45\\
0.01	1.6	2.45\\
};

\node[align=center,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:0.01,1.8,2.45) {$\pprs_n$};

\addplot3 [color=mycolor3, dashed, line width=0.7pt]
 table[row sep=crcr] {%
4	2	1\\
4	0	1\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/Journal/heatmap-high.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{mycolor1}{rgb}{0.00000,0.40390,0.58430}%
%\definecolor{IEEEred}{rgb}{0.92941,0.10588,0.13725}%
%
\begin{tikzpicture}

\def\fillColor{none}
\def\fillOpacity{1}

\begin{axis}[%
width=0.75\plotWidth,
height=0.75\plotWidth,
at={(0\plotWidth,0\plotWidth)},
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
line cap = round,
scale only axis,
point meta min=0,
point meta max=20,
axis on top,
%title = {$B=\SI{200}{\mega\hertz},~~ M=20$},
xmin=0,
xmax=5,
% xlabel style={font=\color{white!15!black}},
xlabel={$x$ in \SI{}{\metre}},
ymin=0,
ymax=5,
% ylabel style={font=\color{white!15!black}},
%ylabel={$y$ in \SI{}{\metre}},
ylabel={$y$ in \SI{}{\metre}},    % [B]
xtick distance = 1,                % [B]
ytick distance = 1,                % [B]
xmajorgrids,
ymajorgrids,
grid style=dotted,
%ytick = \empty,                    % [B]
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(1pt)=(0.987523,0.989196,0.995075); rgb(2pt)=(0.980022,0.983369,0.995127); rgb(3pt)=(0.972521,0.977542,0.995179); rgb(4pt)=(0.96502,0.971714,0.995231); rgb(5pt)=(0.957519,0.965887,0.995283); rgb(6pt)=(0.950018,0.96006,0.995334); rgb(7pt)=(0.942517,0.954233,0.995386); rgb(8pt)=(0.935016,0.948405,0.995438); rgb(9pt)=(0.927515,0.942578,0.99549); rgb(10pt)=(0.920014,0.936751,0.995542); rgb(11pt)=(0.912513,0.930924,0.995594); rgb(12pt)=(0.905012,0.925096,0.995646); rgb(13pt)=(0.897512,0.919269,0.995697); rgb(14pt)=(0.890011,0.913442,0.995749); rgb(15pt)=(0.88251,0.907615,0.995801); rgb(16pt)=(0.875009,0.901787,0.995853); rgb(17pt)=(0.867508,0.89596,0.995905); rgb(18pt)=(0.860007,0.890133,0.995957); rgb(19pt)=(0.852506,0.884306,0.996008); rgb(20pt)=(0.845005,0.878478,0.99606); rgb(21pt)=(0.837504,0.872651,0.996112); rgb(22pt)=(0.830003,0.866824,0.996164); rgb(23pt)=(0.822502,0.860997,0.996216); rgb(24pt)=(0.815001,0.855169,0.996268); rgb(25pt)=(0.807501,0.849342,0.996319); rgb(26pt)=(0.8,0.843515,0.996371); rgb(27pt)=(0.792499,0.837687,0.996423); rgb(28pt)=(0.784998,0.83186,0.996475); rgb(29pt)=(0.777497,0.826033,0.996527); rgb(30pt)=(0.769996,0.820206,0.996579); rgb(31pt)=(0.762495,0.814378,0.99663); rgb(32pt)=(0.754994,0.808551,0.996682); rgb(33pt)=(0.747493,0.802724,0.996734); rgb(34pt)=(0.739992,0.796897,0.996786); rgb(35pt)=(0.732491,0.791069,0.996838); rgb(36pt)=(0.72499,0.785242,0.99689); rgb(37pt)=(0.71749,0.779415,0.996942); rgb(38pt)=(0.709989,0.773588,0.996993); rgb(39pt)=(0.702488,0.76776,0.997045); rgb(40pt)=(0.694987,0.761933,0.997097); rgb(41pt)=(0.687486,0.756106,0.997149); rgb(42pt)=(0.679985,0.750279,0.997201); rgb(43pt)=(0.672484,0.744451,0.997253); rgb(44pt)=(0.664983,0.738624,0.997304); rgb(45pt)=(0.657482,0.732797,0.997356); rgb(46pt)=(0.649981,0.72697,0.997408); rgb(48pt)=(0.634979,0.715315,0.997512); rgb(49pt)=(0.627479,0.709488,0.997564); rgb(50pt)=(0.619978,0.703661,0.997615); rgb(51pt)=(0.612477,0.697833,0.997667); rgb(52pt)=(0.604976,0.692006,0.997719); rgb(53pt)=(0.597475,0.686179,0.997771); rgb(54pt)=(0.589974,0.680352,0.997823); rgb(55pt)=(0.582473,0.674524,0.997875); rgb(56pt)=(0.574972,0.668697,0.997926); rgb(57pt)=(0.567471,0.66287,0.997978); rgb(58pt)=(0.55997,0.657043,0.99803); rgb(59pt)=(0.552469,0.651215,0.998082); rgb(60pt)=(0.544968,0.645388,0.998134); rgb(61pt)=(0.537468,0.639561,0.998186); rgb(62pt)=(0.529967,0.633734,0.998237); rgb(63pt)=(0.522466,0.627906,0.998289); rgb(64pt)=(0.514965,0.622079,0.998341); rgb(65pt)=(0.507464,0.616252,0.998393); rgb(66pt)=(0.499963,0.610424,0.998445); rgb(69pt)=(0.47746,0.592943,0.9986); rgb(70pt)=(0.469959,0.587115,0.998652); rgb(71pt)=(0.462458,0.581288,0.998704); rgb(72pt)=(0.454957,0.575461,0.998756); rgb(73pt)=(0.447457,0.569634,0.998808); rgb(76pt)=(0.424954,0.552152,0.998963); rgb(77pt)=(0.417453,0.546325,0.999015); rgb(79pt)=(0.402451,0.53467,0.999119); rgb(80pt)=(0.39495,0.528843,0.999171); rgb(82pt)=(0.379948,0.517188,0.999274); rgb(83pt)=(0.372447,0.511361,0.999326); rgb(84pt)=(0.364946,0.505534,0.999378); rgb(87pt)=(0.342444,0.488052,0.999533); rgb(88pt)=(0.334943,0.482225,0.999585); rgb(90pt)=(0.319941,0.47057,0.999689); rgb(91pt)=(0.31244,0.464743,0.999741); rgb(92pt)=(0.304939,0.458916,0.999793); rgb(94pt)=(0.289937,0.447261,0.999896); rgb(95pt)=(0.282436,0.441434,0.999948); rgb(96pt)=(0.274935,0.435607,1); rgb(97pt)=(0.287287,0.428177,0.982837); rgb(98pt)=(0.299638,0.420747,0.965675); rgb(99pt)=(0.311989,0.413317,0.948512); rgb(100pt)=(0.324341,0.405887,0.93135); rgb(101pt)=(0.336692,0.398458,0.914187); rgb(102pt)=(0.349043,0.391028,0.897024); rgb(103pt)=(0.361394,0.383598,0.879862); rgb(104pt)=(0.373746,0.376168,0.862699); rgb(106pt)=(0.398448,0.361308,0.828374); rgb(107pt)=(0.4108,0.353879,0.811211); rgb(108pt)=(0.423151,0.346449,0.794049); rgb(109pt)=(0.435502,0.339019,0.776886); rgb(110pt)=(0.447853,0.331589,0.759723); rgb(111pt)=(0.460205,0.324159,0.742561); rgb(112pt)=(0.472556,0.31673,0.725398); rgb(113pt)=(0.484907,0.3093,0.708235); rgb(114pt)=(0.497258,0.30187,0.691073); rgb(115pt)=(0.50961,0.29444,0.67391); rgb(116pt)=(0.521961,0.28701,0.656748); rgb(117pt)=(0.534312,0.27958,0.639585); rgb(118pt)=(0.546664,0.272151,0.622422); rgb(119pt)=(0.559015,0.264721,0.60526); rgb(120pt)=(0.571366,0.257291,0.588097); rgb(121pt)=(0.583717,0.249861,0.570934); rgb(123pt)=(0.60842,0.235001,0.536609); rgb(124pt)=(0.620771,0.227572,0.519447); rgb(126pt)=(0.645474,0.212712,0.485121); rgb(127pt)=(0.657825,0.205282,0.467959); rgb(128pt)=(0.670176,0.197852,0.450796); rgb(136pt)=(0.768986,0.138414,0.313495); rgb(137pt)=(0.781338,0.130984,0.296332); rgb(138pt)=(0.793689,0.123554,0.27917); rgb(139pt)=(0.80604,0.116124,0.262007); rgb(140pt)=(0.818392,0.108694,0.244845); rgb(141pt)=(0.830743,0.101265,0.227682); rgb(143pt)=(0.855445,0.086405,0.193357); rgb(144pt)=(0.867797,0.0789751,0.176194); rgb(146pt)=(0.892499,0.0641155,0.141869); rgb(147pt)=(0.90485,0.0566857,0.124706); rgb(148pt)=(0.917202,0.0492559,0.107544); rgb(149pt)=(0.929553,0.041826,0.090381); rgb(150pt)=(0.941904,0.0343962,0.0732183); rgb(151pt)=(0.942988,0.0540008,0.0717241); rgb(152pt)=(0.944072,0.0736055,0.0702298); rgb(153pt)=(0.945156,0.0932101,0.0687356); rgb(154pt)=(0.94624,0.112815,0.0672413); rgb(156pt)=(0.948409,0.152024,0.0642528); rgb(157pt)=(0.949493,0.171629,0.0627586); rgb(158pt)=(0.950577,0.191233,0.0612643); rgb(159pt)=(0.951661,0.210838,0.0597701); rgb(161pt)=(0.953829,0.250047,0.0567816); rgb(162pt)=(0.954913,0.269652,0.0552873); rgb(163pt)=(0.955997,0.289256,0.0537931); rgb(164pt)=(0.957081,0.308861,0.0522988); rgb(165pt)=(0.958165,0.328466,0.0508046); rgb(166pt)=(0.959249,0.34807,0.0493103); rgb(168pt)=(0.961417,0.38728,0.0463218); rgb(169pt)=(0.962501,0.406884,0.0448276); rgb(170pt)=(0.963586,0.426489,0.0433333); rgb(171pt)=(0.96467,0.446094,0.041839); rgb(172pt)=(0.965754,0.465698,0.0403448); rgb(173pt)=(0.966838,0.485303,0.0388505); rgb(174pt)=(0.967922,0.504907,0.0373563); rgb(175pt)=(0.969006,0.524512,0.035862); rgb(176pt)=(0.97009,0.544117,0.0343678); rgb(178pt)=(0.972258,0.583326,0.0313793); rgb(179pt)=(0.973342,0.602931,0.029885); rgb(180pt)=(0.974426,0.622535,0.0283908); rgb(181pt)=(0.97551,0.64214,0.0268965); rgb(183pt)=(0.977678,0.681349,0.023908); rgb(184pt)=(0.978762,0.700954,0.0224138); rgb(185pt)=(0.979847,0.720559,0.0209195); rgb(186pt)=(0.980931,0.740163,0.0194253); rgb(187pt)=(0.982015,0.759768,0.017931); rgb(188pt)=(0.983099,0.779372,0.0164368); rgb(189pt)=(0.984183,0.798977,0.0149425); rgb(190pt)=(0.985267,0.818582,0.0134483); rgb(191pt)=(0.986351,0.838186,0.011954); rgb(192pt)=(0.987435,0.857791,0.0104598); rgb(193pt)=(0.988519,0.877396,0.00896551); rgb(195pt)=(0.990687,0.916605,0.00597701); rgb(196pt)=(0.991771,0.936209,0.00448275); rgb(197pt)=(0.992855,0.955814,0.0029885); rgb(198pt)=(0.993939,0.975419,0.00149425); rgb(199pt)=(0.995023,0.995023,0)},
colorbar horizontal,
colorbar style={%
at={(0,1.03)}, % Position above the plot
width=\pgfkeysvalueof{/pgfplots/parent axis width}, % align width with axis
height=0.15cm,%
ytick pos=right, %
xtick distance={4}, %
anchor=south west, % Anchor the colorbar at the bottom-left of its position
xticklabel pos=upper,
%yticklabel style={rotate=90,yshift=-0.55mm},%
% major tick length=1mm, %[tw] fine?
% tick align=inside, % [tw] inside?
tick align=center, % 
axis line style = thick,	% [B] thick axis lines 
xshift = -0.2cm, %
xlabel={$\peb$ in \SI{}{\centi\meter}},%
xlabel style={yshift=-0.1mm}
}
]

\addplot [forget plot] graphics [xmin=-0.03125, xmax=5.03125, ymin=-0.03125, ymax=5.03125] {Figures/Journal/heatmap-high.png};
\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:0.75,0.75) {RS1};

\addplot [color=white, line width=1.5pt, only marks, mark size=1.2pt, mark=*, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
-1.87445938645003e-17	1.30612244897959\\
-1.62453146825669e-17	1.26530612244898\\
-1.37460355006336e-17	1.22448979591837\\
-1.12467563187002e-17	1.18367346938776\\
-8.74747713676681e-18	1.14285714285714\\
-6.24819795483343e-18	1.10204081632653\\
-3.74891877290006e-18	1.06122448979592\\
-1.24963959096669e-18	1.02040816326531\\
1.24963959096669e-18	0.979591836734694\\
3.74891877290006e-18	0.938775510204082\\
6.24819795483343e-18	0.897959183673469\\
8.74747713676681e-18	0.857142857142857\\
1.12467563187002e-17	0.816326530612245\\
1.37460355006336e-17	0.775510204081633\\
1.62453146825669e-17	0.73469387755102\\
1.87445938645003e-17	0.693877551020408\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.87445938645003e-17	1.30612244897959\\
-1.62453146825669e-17	1.26530612244898\\
-1.37460355006336e-17	1.22448979591837\\
-1.12467563187002e-17	1.18367346938776\\
-8.74747713676681e-18	1.14285714285714\\
-6.24819795483343e-18	1.10204081632653\\
-3.74891877290006e-18	1.06122448979592\\
-1.24963959096669e-18	1.02040816326531\\
1.24963959096669e-18	0.979591836734694\\
3.74891877290006e-18	0.938775510204082\\
6.24819795483343e-18	0.897959183673469\\
8.74747713676681e-18	0.857142857142857\\
1.12467563187002e-17	0.816326530612245\\
1.37460355006336e-17	0.775510204081633\\
1.62453146825669e-17	0.73469387755102\\
1.87445938645003e-17	0.693877551020408\\
};
%\node[align=center]
%at (axis cs:0,4) {RS2};

\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:0.75,3.75) {RS2};

\addplot [color=white, line width=1.5pt, only marks, mark size=1.2pt, mark=*, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
-1.87445938645003e-17	4.30612244897959\\
-1.62453146825669e-17	4.26530612244898\\
-1.37460355006336e-17	4.22448979591837\\
-1.12467563187002e-17	4.18367346938776\\
-8.74747713676681e-18	4.14285714285714\\
-6.24819795483343e-18	4.10204081632653\\
-3.74891877290006e-18	4.06122448979592\\
-1.24963959096669e-18	4.02040816326531\\
1.24963959096669e-18	3.97959183673469\\
3.74891877290006e-18	3.93877551020408\\
6.24819795483343e-18	3.89795918367347\\
8.74747713676681e-18	3.85714285714286\\
1.12467563187002e-17	3.81632653061224\\
1.37460355006336e-17	3.77551020408163\\
1.62453146825669e-17	3.73469387755102\\
1.87445938645003e-17	3.69387755102041\\
};

\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.87445938645003e-17	4.30612244897959\\
-1.62453146825669e-17	4.26530612244898\\
-1.37460355006336e-17	4.22448979591837\\
-1.12467563187002e-17	4.18367346938776\\
-8.74747713676681e-18	4.14285714285714\\
-6.24819795483343e-18	4.10204081632653\\
-3.74891877290006e-18	4.06122448979592\\
-1.24963959096669e-18	4.02040816326531\\
1.24963959096669e-18	3.97959183673469\\
3.74891877290006e-18	3.93877551020408\\
6.24819795483343e-18	3.89795918367347\\
8.74747713676681e-18	3.85714285714286\\
1.12467563187002e-17	3.81632653061224\\
1.37460355006336e-17	3.77551020408163\\
1.62453146825669e-17	3.73469387755102\\
1.87445938645003e-17	3.69387755102041\\
};








\addplot [color=white, line width=1.5pt, only marks, mark size=1.2pt, mark=*, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
2.80612244897959	5\\
2.76530612244898	5\\
2.72448979591837	5\\
2.68367346938776	5\\
2.64285714285714	5\\
2.60204081632653	5\\
2.56122448979592	5\\
2.52040816326531	5\\
2.47959183673469	5\\
2.43877551020408	5\\
2.39795918367347	5\\
2.35714285714286	5\\
2.31632653061224	5\\
2.27551020408163	5\\
2.23469387755102	5\\
2.19387755102041	5\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.80612244897959	5\\
2.76530612244898	5\\
2.72448979591837	5\\
2.68367346938776	5\\
2.64285714285714	5\\
2.60204081632653	5\\
2.56122448979592	5\\
2.52040816326531	5\\
2.47959183673469	5\\
2.43877551020408	5\\
2.39795918367347	5\\
2.35714285714286	5\\
2.31632653061224	5\\
2.27551020408163	5\\
2.23469387755102	5\\
2.19387755102041	5\\
};





%\node[align=center]
%at (axis cs:5,2) {RS4};
\addplot [color=white, line width=1.5pt, only marks, mark size=1.2pt, mark=*, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
5	1.69387755102041\\
5	1.73469387755102\\
5	1.77551020408163\\
5	1.81632653061224\\
5	1.85714285714286\\
5	1.89795918367347\\
5	1.93877551020408\\
5	1.97959183673469\\
5	2.02040816326531\\
5	2.06122448979592\\
5	2.10204081632653\\
5	2.14285714285714\\
5	2.18367346938776\\
5	2.22448979591837\\
5	2.26530612244898\\
5	2.30612244897959\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	1.69387755102041\\
5	1.73469387755102\\
5	1.77551020408163\\
5	1.81632653061224\\
5	1.85714285714286\\
5	1.89795918367347\\
5	1.93877551020408\\
5	1.97959183673469\\
5	2.02040816326531\\
5	2.06122448979592\\
5	2.10204081632653\\
5	2.14285714285714\\
5	2.18367346938776\\
5	2.22448979591837\\
5	2.26530612244898\\
5	2.30612244897959\\
};


\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:2.5,4.5) {RS3}; {RS3};





\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:4.5,2.7) {RS4};



\addplot [color=IEEEred, line width=1pt, only marks, mark size=2pt, mark=square, mark options={solid, IEEEred}, forget plot]
  table[row sep=crcr]{%
3	3\\
};


\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:3,2.6) {UE};


%\addplot [color=IEEEorange, line width=1.5pt, only marks, mark size=1.5pt, mark=*, mark options={solid, IEEEorange}, forget plot]
%  table[row sep=crcr]{%
%2	1\\
%};


%\node[align=center,font={\footnotesize},fill=\fillColor,
%opacity=\fillOpacity,inner sep=0.75mm]
%at (axis cs:2,0.5) {SP};

\addplot [only marks, color=black, mark = *, mark size = 2.5, line width=0.6pt, draw opacity=1, mark options={fill=IEEEorange,fill opacity=0.8}]
  table[row sep=crcr]{%
2	2.2\\
};
\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:2,1.9) {SP1};


\addplot [only marks, color=black, mark = *, mark size = 2.5, line width=0.6pt, draw opacity=1, mark options={fill=IEEEorange,fill opacity=0.8}]
  table[row sep=crcr]{%
4	2\\
};
\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:4,1.7) {SP2};

\end{axis}

\end{tikzpicture}%

==> Figures/Journal/heatmap-low.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{mycolor1}{rgb}{0.00000,0.40390,0.58430}%
%
\begin{tikzpicture}

\def\fillColor{none}
\def\fillOpacity{1}

\begin{axis}[%
width=0.75\plotWidth,
height=0.75\plotWidth,
at={(0\plotWidth,0\plotWidth)},
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
line cap = round,
scale only axis,
point meta min=0,
point meta max=30,
axis on top,
%title = {$B=\SI{2}{\mega\hertz}, ~~ M=20$},
xmin=0,
xmax=5,
% xlabel style={font=\color{white!15!black}},
xlabel={$x$ in \SI{}{\metre}},
ymin=0,
ymax=5,
% ylabel style={font=\color{white!15!black}},
ylabel={$y$ in \SI{}{\metre}},     % [B]
xtick distance = 1,                % [B]
ytick distance = 1,                % [B]
xmajorgrids,
ymajorgrids,
grid style=dotted,
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(1pt)=(0.987523,0.989196,0.995075); rgb(2pt)=(0.980022,0.983369,0.995127); rgb(3pt)=(0.972521,0.977542,0.995179); rgb(4pt)=(0.96502,0.971714,0.995231); rgb(5pt)=(0.957519,0.965887,0.995283); rgb(6pt)=(0.950018,0.96006,0.995334); rgb(7pt)=(0.942517,0.954233,0.995386); rgb(8pt)=(0.935016,0.948405,0.995438); rgb(9pt)=(0.927515,0.942578,0.99549); rgb(10pt)=(0.920014,0.936751,0.995542); rgb(11pt)=(0.912513,0.930924,0.995594); rgb(12pt)=(0.905012,0.925096,0.995646); rgb(13pt)=(0.897512,0.919269,0.995697); rgb(14pt)=(0.890011,0.913442,0.995749); rgb(15pt)=(0.88251,0.907615,0.995801); rgb(16pt)=(0.875009,0.901787,0.995853); rgb(17pt)=(0.867508,0.89596,0.995905); rgb(18pt)=(0.860007,0.890133,0.995957); rgb(19pt)=(0.852506,0.884306,0.996008); rgb(20pt)=(0.845005,0.878478,0.99606); rgb(21pt)=(0.837504,0.872651,0.996112); rgb(22pt)=(0.830003,0.866824,0.996164); rgb(23pt)=(0.822502,0.860997,0.996216); rgb(24pt)=(0.815001,0.855169,0.996268); rgb(25pt)=(0.807501,0.849342,0.996319); rgb(26pt)=(0.8,0.843515,0.996371); rgb(27pt)=(0.792499,0.837687,0.996423); rgb(28pt)=(0.784998,0.83186,0.996475); rgb(29pt)=(0.777497,0.826033,0.996527); rgb(30pt)=(0.769996,0.820206,0.996579); rgb(31pt)=(0.762495,0.814378,0.99663); rgb(32pt)=(0.754994,0.808551,0.996682); rgb(33pt)=(0.747493,0.802724,0.996734); rgb(34pt)=(0.739992,0.796897,0.996786); rgb(35pt)=(0.732491,0.791069,0.996838); rgb(36pt)=(0.72499,0.785242,0.99689); rgb(37pt)=(0.71749,0.779415,0.996942); rgb(38pt)=(0.709989,0.773588,0.996993); rgb(39pt)=(0.702488,0.76776,0.997045); rgb(40pt)=(0.694987,0.761933,0.997097); rgb(41pt)=(0.687486,0.756106,0.997149); rgb(42pt)=(0.679985,0.750279,0.997201); rgb(43pt)=(0.672484,0.744451,0.997253); rgb(44pt)=(0.664983,0.738624,0.997304); rgb(45pt)=(0.657482,0.732797,0.997356); rgb(46pt)=(0.649981,0.72697,0.997408); rgb(48pt)=(0.634979,0.715315,0.997512); rgb(49pt)=(0.627479,0.709488,0.997564); rgb(50pt)=(0.619978,0.703661,0.997615); rgb(51pt)=(0.612477,0.697833,0.997667); rgb(52pt)=(0.604976,0.692006,0.997719); rgb(53pt)=(0.597475,0.686179,0.997771); rgb(54pt)=(0.589974,0.680352,0.997823); rgb(55pt)=(0.582473,0.674524,0.997875); rgb(56pt)=(0.574972,0.668697,0.997926); rgb(57pt)=(0.567471,0.66287,0.997978); rgb(58pt)=(0.55997,0.657043,0.99803); rgb(59pt)=(0.552469,0.651215,0.998082); rgb(60pt)=(0.544968,0.645388,0.998134); rgb(61pt)=(0.537468,0.639561,0.998186); rgb(62pt)=(0.529967,0.633734,0.998237); rgb(63pt)=(0.522466,0.627906,0.998289); rgb(64pt)=(0.514965,0.622079,0.998341); rgb(65pt)=(0.507464,0.616252,0.998393); rgb(66pt)=(0.499963,0.610424,0.998445); rgb(69pt)=(0.47746,0.592943,0.9986); rgb(70pt)=(0.469959,0.587115,0.998652); rgb(71pt)=(0.462458,0.581288,0.998704); rgb(72pt)=(0.454957,0.575461,0.998756); rgb(73pt)=(0.447457,0.569634,0.998808); rgb(76pt)=(0.424954,0.552152,0.998963); rgb(77pt)=(0.417453,0.546325,0.999015); rgb(79pt)=(0.402451,0.53467,0.999119); rgb(80pt)=(0.39495,0.528843,0.999171); rgb(82pt)=(0.379948,0.517188,0.999274); rgb(83pt)=(0.372447,0.511361,0.999326); rgb(84pt)=(0.364946,0.505534,0.999378); rgb(87pt)=(0.342444,0.488052,0.999533); rgb(88pt)=(0.334943,0.482225,0.999585); rgb(90pt)=(0.319941,0.47057,0.999689); rgb(91pt)=(0.31244,0.464743,0.999741); rgb(92pt)=(0.304939,0.458916,0.999793); rgb(94pt)=(0.289937,0.447261,0.999896); rgb(95pt)=(0.282436,0.441434,0.999948); rgb(96pt)=(0.274935,0.435607,1); rgb(97pt)=(0.287287,0.428177,0.982837); rgb(98pt)=(0.299638,0.420747,0.965675); rgb(99pt)=(0.311989,0.413317,0.948512); rgb(100pt)=(0.324341,0.405887,0.93135); rgb(101pt)=(0.336692,0.398458,0.914187); rgb(102pt)=(0.349043,0.391028,0.897024); rgb(103pt)=(0.361394,0.383598,0.879862); rgb(104pt)=(0.373746,0.376168,0.862699); rgb(106pt)=(0.398448,0.361308,0.828374); rgb(107pt)=(0.4108,0.353879,0.811211); rgb(108pt)=(0.423151,0.346449,0.794049); rgb(109pt)=(0.435502,0.339019,0.776886); rgb(110pt)=(0.447853,0.331589,0.759723); rgb(111pt)=(0.460205,0.324159,0.742561); rgb(112pt)=(0.472556,0.31673,0.725398); rgb(113pt)=(0.484907,0.3093,0.708235); rgb(114pt)=(0.497258,0.30187,0.691073); rgb(115pt)=(0.50961,0.29444,0.67391); rgb(116pt)=(0.521961,0.28701,0.656748); rgb(117pt)=(0.534312,0.27958,0.639585); rgb(118pt)=(0.546664,0.272151,0.622422); rgb(119pt)=(0.559015,0.264721,0.60526); rgb(120pt)=(0.571366,0.257291,0.588097); rgb(121pt)=(0.583717,0.249861,0.570934); rgb(123pt)=(0.60842,0.235001,0.536609); rgb(124pt)=(0.620771,0.227572,0.519447); rgb(126pt)=(0.645474,0.212712,0.485121); rgb(127pt)=(0.657825,0.205282,0.467959); rgb(128pt)=(0.670176,0.197852,0.450796); rgb(136pt)=(0.768986,0.138414,0.313495); rgb(137pt)=(0.781338,0.130984,0.296332); rgb(138pt)=(0.793689,0.123554,0.27917); rgb(139pt)=(0.80604,0.116124,0.262007); rgb(140pt)=(0.818392,0.108694,0.244845); rgb(141pt)=(0.830743,0.101265,0.227682); rgb(143pt)=(0.855445,0.086405,0.193357); rgb(144pt)=(0.867797,0.0789751,0.176194); rgb(146pt)=(0.892499,0.0641155,0.141869); rgb(147pt)=(0.90485,0.0566857,0.124706); rgb(148pt)=(0.917202,0.0492559,0.107544); rgb(149pt)=(0.929553,0.041826,0.090381); rgb(150pt)=(0.941904,0.0343962,0.0732183); rgb(151pt)=(0.942988,0.0540008,0.0717241); rgb(152pt)=(0.944072,0.0736055,0.0702298); rgb(153pt)=(0.945156,0.0932101,0.0687356); rgb(154pt)=(0.94624,0.112815,0.0672413); rgb(156pt)=(0.948409,0.152024,0.0642528); rgb(157pt)=(0.949493,0.171629,0.0627586); rgb(158pt)=(0.950577,0.191233,0.0612643); rgb(159pt)=(0.951661,0.210838,0.0597701); rgb(161pt)=(0.953829,0.250047,0.0567816); rgb(162pt)=(0.954913,0.269652,0.0552873); rgb(163pt)=(0.955997,0.289256,0.0537931); rgb(164pt)=(0.957081,0.308861,0.0522988); rgb(165pt)=(0.958165,0.328466,0.0508046); rgb(166pt)=(0.959249,0.34807,0.0493103); rgb(168pt)=(0.961417,0.38728,0.0463218); rgb(169pt)=(0.962501,0.406884,0.0448276); rgb(170pt)=(0.963586,0.426489,0.0433333); rgb(171pt)=(0.96467,0.446094,0.041839); rgb(172pt)=(0.965754,0.465698,0.0403448); rgb(173pt)=(0.966838,0.485303,0.0388505); rgb(174pt)=(0.967922,0.504907,0.0373563); rgb(175pt)=(0.969006,0.524512,0.035862); rgb(176pt)=(0.97009,0.544117,0.0343678); rgb(178pt)=(0.972258,0.583326,0.0313793); rgb(179pt)=(0.973342,0.602931,0.029885); rgb(180pt)=(0.974426,0.622535,0.0283908); rgb(181pt)=(0.97551,0.64214,0.0268965); rgb(183pt)=(0.977678,0.681349,0.023908); rgb(184pt)=(0.978762,0.700954,0.0224138); rgb(185pt)=(0.979847,0.720559,0.0209195); rgb(186pt)=(0.980931,0.740163,0.0194253); rgb(187pt)=(0.982015,0.759768,0.017931); rgb(188pt)=(0.983099,0.779372,0.0164368); rgb(189pt)=(0.984183,0.798977,0.0149425); rgb(190pt)=(0.985267,0.818582,0.0134483); rgb(191pt)=(0.986351,0.838186,0.011954); rgb(192pt)=(0.987435,0.857791,0.0104598); rgb(193pt)=(0.988519,0.877396,0.00896551); rgb(195pt)=(0.990687,0.916605,0.00597701); rgb(196pt)=(0.991771,0.936209,0.00448275); rgb(197pt)=(0.992855,0.955814,0.0029885); rgb(198pt)=(0.993939,0.975419,0.00149425); rgb(199pt)=(0.995023,0.995023,0)},
colorbar horizontal,
colorbar style={%
at={(0,1.03)}, % Position above the plot
width=\pgfkeysvalueof{/pgfplots/parent axis width}, % align width with axis
height=0.15cm,%
xtick distance={4}, %
anchor=south west, % Anchor the colorbar at the bottom-left of its position
xticklabel pos=upper,
%yticklabel style={rotate=90,yshift=-0.55mm},%
% major tick length=1mm, %[tw] fine?
% tick align=inside, % [tw] inside?
tick align=center, % 
axis line style = thick,	% [B] thick axis lines 
xshift = -0.2cm, %
xlabel={$\peb$ in \SI{}{\centi\meter}},%
xlabel style={yshift=-0.1mm}
}
]
\addplot [forget plot] graphics [xmin=-0.03125, xmax=5.03125, ymin=-0.03125, ymax=5.03125] {Figures/Journal/heatmap-low.png};
\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:0.75,0.75) {RS1};

\addplot [color=white, line width=1.5pt, only marks, mark size=1.2pt, mark=*, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
-1.87445938645003e-17	1.30612244897959\\
-1.62453146825669e-17	1.26530612244898\\
-1.37460355006336e-17	1.22448979591837\\
-1.12467563187002e-17	1.18367346938776\\
-8.74747713676681e-18	1.14285714285714\\
-6.24819795483343e-18	1.10204081632653\\
-3.74891877290006e-18	1.06122448979592\\
-1.24963959096669e-18	1.02040816326531\\
1.24963959096669e-18	0.979591836734694\\
3.74891877290006e-18	0.938775510204082\\
6.24819795483343e-18	0.897959183673469\\
8.74747713676681e-18	0.857142857142857\\
1.12467563187002e-17	0.816326530612245\\
1.37460355006336e-17	0.775510204081633\\
1.62453146825669e-17	0.73469387755102\\
1.87445938645003e-17	0.693877551020408\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.87445938645003e-17	1.30612244897959\\
-1.62453146825669e-17	1.26530612244898\\
-1.37460355006336e-17	1.22448979591837\\
-1.12467563187002e-17	1.18367346938776\\
-8.74747713676681e-18	1.14285714285714\\
-6.24819795483343e-18	1.10204081632653\\
-3.74891877290006e-18	1.06122448979592\\
-1.24963959096669e-18	1.02040816326531\\
1.24963959096669e-18	0.979591836734694\\
3.74891877290006e-18	0.938775510204082\\
6.24819795483343e-18	0.897959183673469\\
8.74747713676681e-18	0.857142857142857\\
1.12467563187002e-17	0.816326530612245\\
1.37460355006336e-17	0.775510204081633\\
1.62453146825669e-17	0.73469387755102\\
1.87445938645003e-17	0.693877551020408\\
};
%\node[align=center]
%at (axis cs:0,4) {RS2};

\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:0.75,3.75) {RS2};

\addplot [color=white, line width=1.5pt, only marks, mark size=1.2pt, mark=*, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
-1.87445938645003e-17	4.30612244897959\\
-1.62453146825669e-17	4.26530612244898\\
-1.37460355006336e-17	4.22448979591837\\
-1.12467563187002e-17	4.18367346938776\\
-8.74747713676681e-18	4.14285714285714\\
-6.24819795483343e-18	4.10204081632653\\
-3.74891877290006e-18	4.06122448979592\\
-1.24963959096669e-18	4.02040816326531\\
1.24963959096669e-18	3.97959183673469\\
3.74891877290006e-18	3.93877551020408\\
6.24819795483343e-18	3.89795918367347\\
8.74747713676681e-18	3.85714285714286\\
1.12467563187002e-17	3.81632653061224\\
1.37460355006336e-17	3.77551020408163\\
1.62453146825669e-17	3.73469387755102\\
1.87445938645003e-17	3.69387755102041\\
};

\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.87445938645003e-17	4.30612244897959\\
-1.62453146825669e-17	4.26530612244898\\
-1.37460355006336e-17	4.22448979591837\\
-1.12467563187002e-17	4.18367346938776\\
-8.74747713676681e-18	4.14285714285714\\
-6.24819795483343e-18	4.10204081632653\\
-3.74891877290006e-18	4.06122448979592\\
-1.24963959096669e-18	4.02040816326531\\
1.24963959096669e-18	3.97959183673469\\
3.74891877290006e-18	3.93877551020408\\
6.24819795483343e-18	3.89795918367347\\
8.74747713676681e-18	3.85714285714286\\
1.12467563187002e-17	3.81632653061224\\
1.37460355006336e-17	3.77551020408163\\
1.62453146825669e-17	3.73469387755102\\
1.87445938645003e-17	3.69387755102041\\
};








\addplot [color=white, line width=1.5pt, only marks, mark size=1.2pt, mark=*, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
2.80612244897959	5\\
2.76530612244898	5\\
2.72448979591837	5\\
2.68367346938776	5\\
2.64285714285714	5\\
2.60204081632653	5\\
2.56122448979592	5\\
2.52040816326531	5\\
2.47959183673469	5\\
2.43877551020408	5\\
2.39795918367347	5\\
2.35714285714286	5\\
2.31632653061224	5\\
2.27551020408163	5\\
2.23469387755102	5\\
2.19387755102041	5\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.80612244897959	5\\
2.76530612244898	5\\
2.72448979591837	5\\
2.68367346938776	5\\
2.64285714285714	5\\
2.60204081632653	5\\
2.56122448979592	5\\
2.52040816326531	5\\
2.47959183673469	5\\
2.43877551020408	5\\
2.39795918367347	5\\
2.35714285714286	5\\
2.31632653061224	5\\
2.27551020408163	5\\
2.23469387755102	5\\
2.19387755102041	5\\
};





%\node[align=center]
%at (axis cs:5,2) {RS4};
\addplot [color=white, line width=1.5pt, only marks, mark size=1.2pt, mark=*, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
5	1.69387755102041\\
5	1.73469387755102\\
5	1.77551020408163\\
5	1.81632653061224\\
5	1.85714285714286\\
5	1.89795918367347\\
5	1.93877551020408\\
5	1.97959183673469\\
5	2.02040816326531\\
5	2.06122448979592\\
5	2.10204081632653\\
5	2.14285714285714\\
5	2.18367346938776\\
5	2.22448979591837\\
5	2.26530612244898\\
5	2.30612244897959\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	1.69387755102041\\
5	1.73469387755102\\
5	1.77551020408163\\
5	1.81632653061224\\
5	1.85714285714286\\
5	1.89795918367347\\
5	1.93877551020408\\
5	1.97959183673469\\
5	2.02040816326531\\
5	2.06122448979592\\
5	2.10204081632653\\
5	2.14285714285714\\
5	2.18367346938776\\
5	2.22448979591837\\
5	2.26530612244898\\
5	2.30612244897959\\
};

















\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:2.5,4.5) {RS3}; {RS3};





\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:4.5,2.7) {RS4};



\addplot [color=IEEEred, line width=1pt, only marks, mark size=2pt, mark=square, mark options={solid, IEEEred}, forget plot]
  table[row sep=crcr]{%
3	3\\
};


\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:3,2.6) {UE};


%\addplot [color=IEEEorange, line width=1.5pt, only marks, mark size=1.5pt, mark=*, mark options={solid, IEEEorange}, forget plot]
%  table[row sep=crcr]{%
%2	1\\
%};


%\node[align=center,font={\footnotesize},fill=\fillColor,
%opacity=\fillOpacity,inner sep=0.75mm]
%at (axis cs:2,0.5) {SP};

\addplot [only marks, color=black, mark = *, mark size = 2.5, line width=0.6pt, draw opacity=1, mark options={fill=IEEEorange,fill opacity=0.8}]
  table[row sep=crcr]{%
2	2.2\\
};
\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:2,1.9) {SP1};


\addplot [only marks, color=black, mark = *, mark size = 2.5, line width=0.6pt, draw opacity=1, mark options={fill=IEEEorange,fill opacity=0.8}]
  table[row sep=crcr]{%
4	2\\
};



\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:4,1.7) {SP2};

\end{axis}

\end{tikzpicture}%

==> Figures/Journal/heatmap-mid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\definecolor{mycolor1}{rgb}{0.00000,0.40390,0.58430}%
%\definecolor{IEEEred}{rgb}{0.92941,0.10588,0.13725}%
%
\begin{tikzpicture}%[spy using outlines={circle, magnification=2.4, size=3.3cm, connect spies}]

\def\fillColor{none}
\def\fillOpacity{1}

\begin{axis}[%
width=0.75\plotWidth,
height=0.75\plotWidth,
at={(0\plotWidth,0\plotWidth)},
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
line cap = round,
scale only axis,
point meta min=0,
point meta max=30,
axis on top,
%title = {$B=\SI{20}{\mega\hertz}, ~~ M=20$},
xmin=0,
xmax=5,
% xlabel style={font=\color{white!15!black}},
xlabel={$x$ in \SI{}{\metre}},
ymin=0,
ymax=5,
% ylabel style={font=\color{white!15!black}},
ylabel={$y$ in \SI{}{\metre}},    % [B]
xtick distance = 1,                % [B]
ytick distance = 1,                % [B]
xmajorgrids,
ymajorgrids,
grid style=dotted,
%ytick = \empty,                    % [B]
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.995023,0.995023,0.995023); rgb(1pt)=(0.987523,0.989196,0.995075); rgb(2pt)=(0.980022,0.983369,0.995127); rgb(3pt)=(0.972521,0.977542,0.995179); rgb(4pt)=(0.96502,0.971714,0.995231); rgb(5pt)=(0.957519,0.965887,0.995283); rgb(6pt)=(0.950018,0.96006,0.995334); rgb(7pt)=(0.942517,0.954233,0.995386); rgb(8pt)=(0.935016,0.948405,0.995438); rgb(9pt)=(0.927515,0.942578,0.99549); rgb(10pt)=(0.920014,0.936751,0.995542); rgb(11pt)=(0.912513,0.930924,0.995594); rgb(12pt)=(0.905012,0.925096,0.995646); rgb(13pt)=(0.897512,0.919269,0.995697); rgb(14pt)=(0.890011,0.913442,0.995749); rgb(15pt)=(0.88251,0.907615,0.995801); rgb(16pt)=(0.875009,0.901787,0.995853); rgb(17pt)=(0.867508,0.89596,0.995905); rgb(18pt)=(0.860007,0.890133,0.995957); rgb(19pt)=(0.852506,0.884306,0.996008); rgb(20pt)=(0.845005,0.878478,0.99606); rgb(21pt)=(0.837504,0.872651,0.996112); rgb(22pt)=(0.830003,0.866824,0.996164); rgb(23pt)=(0.822502,0.860997,0.996216); rgb(24pt)=(0.815001,0.855169,0.996268); rgb(25pt)=(0.807501,0.849342,0.996319); rgb(26pt)=(0.8,0.843515,0.996371); rgb(27pt)=(0.792499,0.837687,0.996423); rgb(28pt)=(0.784998,0.83186,0.996475); rgb(29pt)=(0.777497,0.826033,0.996527); rgb(30pt)=(0.769996,0.820206,0.996579); rgb(31pt)=(0.762495,0.814378,0.99663); rgb(32pt)=(0.754994,0.808551,0.996682); rgb(33pt)=(0.747493,0.802724,0.996734); rgb(34pt)=(0.739992,0.796897,0.996786); rgb(35pt)=(0.732491,0.791069,0.996838); rgb(36pt)=(0.72499,0.785242,0.99689); rgb(37pt)=(0.71749,0.779415,0.996942); rgb(38pt)=(0.709989,0.773588,0.996993); rgb(39pt)=(0.702488,0.76776,0.997045); rgb(40pt)=(0.694987,0.761933,0.997097); rgb(41pt)=(0.687486,0.756106,0.997149); rgb(42pt)=(0.679985,0.750279,0.997201); rgb(43pt)=(0.672484,0.744451,0.997253); rgb(44pt)=(0.664983,0.738624,0.997304); rgb(45pt)=(0.657482,0.732797,0.997356); rgb(46pt)=(0.649981,0.72697,0.997408); rgb(48pt)=(0.634979,0.715315,0.997512); rgb(49pt)=(0.627479,0.709488,0.997564); rgb(50pt)=(0.619978,0.703661,0.997615); rgb(51pt)=(0.612477,0.697833,0.997667); rgb(52pt)=(0.604976,0.692006,0.997719); rgb(53pt)=(0.597475,0.686179,0.997771); rgb(54pt)=(0.589974,0.680352,0.997823); rgb(55pt)=(0.582473,0.674524,0.997875); rgb(56pt)=(0.574972,0.668697,0.997926); rgb(57pt)=(0.567471,0.66287,0.997978); rgb(58pt)=(0.55997,0.657043,0.99803); rgb(59pt)=(0.552469,0.651215,0.998082); rgb(60pt)=(0.544968,0.645388,0.998134); rgb(61pt)=(0.537468,0.639561,0.998186); rgb(62pt)=(0.529967,0.633734,0.998237); rgb(63pt)=(0.522466,0.627906,0.998289); rgb(64pt)=(0.514965,0.622079,0.998341); rgb(65pt)=(0.507464,0.616252,0.998393); rgb(66pt)=(0.499963,0.610424,0.998445); rgb(69pt)=(0.47746,0.592943,0.9986); rgb(70pt)=(0.469959,0.587115,0.998652); rgb(71pt)=(0.462458,0.581288,0.998704); rgb(72pt)=(0.454957,0.575461,0.998756); rgb(73pt)=(0.447457,0.569634,0.998808); rgb(76pt)=(0.424954,0.552152,0.998963); rgb(77pt)=(0.417453,0.546325,0.999015); rgb(79pt)=(0.402451,0.53467,0.999119); rgb(80pt)=(0.39495,0.528843,0.999171); rgb(82pt)=(0.379948,0.517188,0.999274); rgb(83pt)=(0.372447,0.511361,0.999326); rgb(84pt)=(0.364946,0.505534,0.999378); rgb(87pt)=(0.342444,0.488052,0.999533); rgb(88pt)=(0.334943,0.482225,0.999585); rgb(90pt)=(0.319941,0.47057,0.999689); rgb(91pt)=(0.31244,0.464743,0.999741); rgb(92pt)=(0.304939,0.458916,0.999793); rgb(94pt)=(0.289937,0.447261,0.999896); rgb(95pt)=(0.282436,0.441434,0.999948); rgb(96pt)=(0.274935,0.435607,1); rgb(97pt)=(0.287287,0.428177,0.982837); rgb(98pt)=(0.299638,0.420747,0.965675); rgb(99pt)=(0.311989,0.413317,0.948512); rgb(100pt)=(0.324341,0.405887,0.93135); rgb(101pt)=(0.336692,0.398458,0.914187); rgb(102pt)=(0.349043,0.391028,0.897024); rgb(103pt)=(0.361394,0.383598,0.879862); rgb(104pt)=(0.373746,0.376168,0.862699); rgb(106pt)=(0.398448,0.361308,0.828374); rgb(107pt)=(0.4108,0.353879,0.811211); rgb(108pt)=(0.423151,0.346449,0.794049); rgb(109pt)=(0.435502,0.339019,0.776886); rgb(110pt)=(0.447853,0.331589,0.759723); rgb(111pt)=(0.460205,0.324159,0.742561); rgb(112pt)=(0.472556,0.31673,0.725398); rgb(113pt)=(0.484907,0.3093,0.708235); rgb(114pt)=(0.497258,0.30187,0.691073); rgb(115pt)=(0.50961,0.29444,0.67391); rgb(116pt)=(0.521961,0.28701,0.656748); rgb(117pt)=(0.534312,0.27958,0.639585); rgb(118pt)=(0.546664,0.272151,0.622422); rgb(119pt)=(0.559015,0.264721,0.60526); rgb(120pt)=(0.571366,0.257291,0.588097); rgb(121pt)=(0.583717,0.249861,0.570934); rgb(123pt)=(0.60842,0.235001,0.536609); rgb(124pt)=(0.620771,0.227572,0.519447); rgb(126pt)=(0.645474,0.212712,0.485121); rgb(127pt)=(0.657825,0.205282,0.467959); rgb(128pt)=(0.670176,0.197852,0.450796); rgb(136pt)=(0.768986,0.138414,0.313495); rgb(137pt)=(0.781338,0.130984,0.296332); rgb(138pt)=(0.793689,0.123554,0.27917); rgb(139pt)=(0.80604,0.116124,0.262007); rgb(140pt)=(0.818392,0.108694,0.244845); rgb(141pt)=(0.830743,0.101265,0.227682); rgb(143pt)=(0.855445,0.086405,0.193357); rgb(144pt)=(0.867797,0.0789751,0.176194); rgb(146pt)=(0.892499,0.0641155,0.141869); rgb(147pt)=(0.90485,0.0566857,0.124706); rgb(148pt)=(0.917202,0.0492559,0.107544); rgb(149pt)=(0.929553,0.041826,0.090381); rgb(150pt)=(0.941904,0.0343962,0.0732183); rgb(151pt)=(0.942988,0.0540008,0.0717241); rgb(152pt)=(0.944072,0.0736055,0.0702298); rgb(153pt)=(0.945156,0.0932101,0.0687356); rgb(154pt)=(0.94624,0.112815,0.0672413); rgb(156pt)=(0.948409,0.152024,0.0642528); rgb(157pt)=(0.949493,0.171629,0.0627586); rgb(158pt)=(0.950577,0.191233,0.0612643); rgb(159pt)=(0.951661,0.210838,0.0597701); rgb(161pt)=(0.953829,0.250047,0.0567816); rgb(162pt)=(0.954913,0.269652,0.0552873); rgb(163pt)=(0.955997,0.289256,0.0537931); rgb(164pt)=(0.957081,0.308861,0.0522988); rgb(165pt)=(0.958165,0.328466,0.0508046); rgb(166pt)=(0.959249,0.34807,0.0493103); rgb(168pt)=(0.961417,0.38728,0.0463218); rgb(169pt)=(0.962501,0.406884,0.0448276); rgb(170pt)=(0.963586,0.426489,0.0433333); rgb(171pt)=(0.96467,0.446094,0.041839); rgb(172pt)=(0.965754,0.465698,0.0403448); rgb(173pt)=(0.966838,0.485303,0.0388505); rgb(174pt)=(0.967922,0.504907,0.0373563); rgb(175pt)=(0.969006,0.524512,0.035862); rgb(176pt)=(0.97009,0.544117,0.0343678); rgb(178pt)=(0.972258,0.583326,0.0313793); rgb(179pt)=(0.973342,0.602931,0.029885); rgb(180pt)=(0.974426,0.622535,0.0283908); rgb(181pt)=(0.97551,0.64214,0.0268965); rgb(183pt)=(0.977678,0.681349,0.023908); rgb(184pt)=(0.978762,0.700954,0.0224138); rgb(185pt)=(0.979847,0.720559,0.0209195); rgb(186pt)=(0.980931,0.740163,0.0194253); rgb(187pt)=(0.982015,0.759768,0.017931); rgb(188pt)=(0.983099,0.779372,0.0164368); rgb(189pt)=(0.984183,0.798977,0.0149425); rgb(190pt)=(0.985267,0.818582,0.0134483); rgb(191pt)=(0.986351,0.838186,0.011954); rgb(192pt)=(0.987435,0.857791,0.0104598); rgb(193pt)=(0.988519,0.877396,0.00896551); rgb(195pt)=(0.990687,0.916605,0.00597701); rgb(196pt)=(0.991771,0.936209,0.00448275); rgb(197pt)=(0.992855,0.955814,0.0029885); rgb(198pt)=(0.993939,0.975419,0.00149425); rgb(199pt)=(0.995023,0.995023,0)},
colorbar horizontal,
colorbar style={%
at={(0,1.03)}, % Position above the plot
width=\pgfkeysvalueof{/pgfplots/parent axis width}, % align width with axis
height=0.15cm,%
%ytick pos=right, %
xtick distance={4}, %
anchor=south west, % Anchor the colorbar at the bottom-left of its position
xticklabel pos=upper,
%yticklabel style={rotate=90,yshift=-0.55mm},%
% major tick length=1mm, %[tw] fine?
% tick align=inside, % [tw] inside?
tick align=center, % 
axis line style = thick,	% [B] thick axis lines 
xshift = -0.2cm, %
xlabel={$\peb$ in \SI{}{\centi\meter}},%
xlabel style={yshift=-0.1mm}
}
]
\addplot [forget plot] graphics [xmin=-0.03125, xmax=5.03125, ymin=-0.03125, ymax=5.03125] {Figures/Journal/heatmap-mid.png};
\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:0.75,0.75) {RS1};



\addplot [color=white, line width=1.5pt, only marks, mark size=1.2pt, mark=*, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
-1.87445938645003e-17	1.30612244897959\\
-1.62453146825669e-17	1.26530612244898\\
-1.37460355006336e-17	1.22448979591837\\
-1.12467563187002e-17	1.18367346938776\\
-8.74747713676681e-18	1.14285714285714\\
-6.24819795483343e-18	1.10204081632653\\
-3.74891877290006e-18	1.06122448979592\\
-1.24963959096669e-18	1.02040816326531\\
1.24963959096669e-18	0.979591836734694\\
3.74891877290006e-18	0.938775510204082\\
6.24819795483343e-18	0.897959183673469\\
8.74747713676681e-18	0.857142857142857\\
1.12467563187002e-17	0.816326530612245\\
1.37460355006336e-17	0.775510204081633\\
1.62453146825669e-17	0.73469387755102\\
1.87445938645003e-17	0.693877551020408\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.87445938645003e-17	1.30612244897959\\
-1.62453146825669e-17	1.26530612244898\\
-1.37460355006336e-17	1.22448979591837\\
-1.12467563187002e-17	1.18367346938776\\
-8.74747713676681e-18	1.14285714285714\\
-6.24819795483343e-18	1.10204081632653\\
-3.74891877290006e-18	1.06122448979592\\
-1.24963959096669e-18	1.02040816326531\\
1.24963959096669e-18	0.979591836734694\\
3.74891877290006e-18	0.938775510204082\\
6.24819795483343e-18	0.897959183673469\\
8.74747713676681e-18	0.857142857142857\\
1.12467563187002e-17	0.816326530612245\\
1.37460355006336e-17	0.775510204081633\\
1.62453146825669e-17	0.73469387755102\\
1.87445938645003e-17	0.693877551020408\\
};
%\node[align=center]
%at (axis cs:0,4) {RS2};

\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:0.75,3.75) {RS2};

\addplot [color=white, line width=1.5pt, only marks, mark size=1.2pt, mark=*, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
-1.87445938645003e-17	4.30612244897959\\
-1.62453146825669e-17	4.26530612244898\\
-1.37460355006336e-17	4.22448979591837\\
-1.12467563187002e-17	4.18367346938776\\
-8.74747713676681e-18	4.14285714285714\\
-6.24819795483343e-18	4.10204081632653\\
-3.74891877290006e-18	4.06122448979592\\
-1.24963959096669e-18	4.02040816326531\\
1.24963959096669e-18	3.97959183673469\\
3.74891877290006e-18	3.93877551020408\\
6.24819795483343e-18	3.89795918367347\\
8.74747713676681e-18	3.85714285714286\\
1.12467563187002e-17	3.81632653061224\\
1.37460355006336e-17	3.77551020408163\\
1.62453146825669e-17	3.73469387755102\\
1.87445938645003e-17	3.69387755102041\\
};

\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.87445938645003e-17	4.30612244897959\\
-1.62453146825669e-17	4.26530612244898\\
-1.37460355006336e-17	4.22448979591837\\
-1.12467563187002e-17	4.18367346938776\\
-8.74747713676681e-18	4.14285714285714\\
-6.24819795483343e-18	4.10204081632653\\
-3.74891877290006e-18	4.06122448979592\\
-1.24963959096669e-18	4.02040816326531\\
1.24963959096669e-18	3.97959183673469\\
3.74891877290006e-18	3.93877551020408\\
6.24819795483343e-18	3.89795918367347\\
8.74747713676681e-18	3.85714285714286\\
1.12467563187002e-17	3.81632653061224\\
1.37460355006336e-17	3.77551020408163\\
1.62453146825669e-17	3.73469387755102\\
1.87445938645003e-17	3.69387755102041\\
};








\addplot [color=white, line width=1.5pt, only marks, mark size=1.2pt, mark=*, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
2.80612244897959	5\\
2.76530612244898	5\\
2.72448979591837	5\\
2.68367346938776	5\\
2.64285714285714	5\\
2.60204081632653	5\\
2.56122448979592	5\\
2.52040816326531	5\\
2.47959183673469	5\\
2.43877551020408	5\\
2.39795918367347	5\\
2.35714285714286	5\\
2.31632653061224	5\\
2.27551020408163	5\\
2.23469387755102	5\\
2.19387755102041	5\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2.80612244897959	5\\
2.76530612244898	5\\
2.72448979591837	5\\
2.68367346938776	5\\
2.64285714285714	5\\
2.60204081632653	5\\
2.56122448979592	5\\
2.52040816326531	5\\
2.47959183673469	5\\
2.43877551020408	5\\
2.39795918367347	5\\
2.35714285714286	5\\
2.31632653061224	5\\
2.27551020408163	5\\
2.23469387755102	5\\
2.19387755102041	5\\
};





%\node[align=center]
%at (axis cs:5,2) {RS4};
\addplot [color=white, line width=1.5pt, only marks, mark size=1.2pt, mark=*, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
5	1.69387755102041\\
5	1.73469387755102\\
5	1.77551020408163\\
5	1.81632653061224\\
5	1.85714285714286\\
5	1.89795918367347\\
5	1.93877551020408\\
5	1.97959183673469\\
5	2.02040816326531\\
5	2.06122448979592\\
5	2.10204081632653\\
5	2.14285714285714\\
5	2.18367346938776\\
5	2.22448979591837\\
5	2.26530612244898\\
5	2.30612244897959\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5	1.69387755102041\\
5	1.73469387755102\\
5	1.77551020408163\\
5	1.81632653061224\\
5	1.85714285714286\\
5	1.89795918367347\\
5	1.93877551020408\\
5	1.97959183673469\\
5	2.02040816326531\\
5	2.06122448979592\\
5	2.10204081632653\\
5	2.14285714285714\\
5	2.18367346938776\\
5	2.22448979591837\\
5	2.26530612244898\\
5	2.30612244897959\\
};


\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:2.5,4.5) {RS3}; %{RS3};





\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:4.5,2.7) {RS4};



\addplot [color=IEEEred, line width=1pt, only marks, mark size=2pt, mark=square, mark options={solid, IEEEred}, forget plot]
  table[row sep=crcr]{%
3	3\\
};


\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:3,2.6) {UE};


%\addplot [color=IEEEorange, line width=1.5pt, only marks, mark size=1.5pt, mark=*, mark options={solid, IEEEorange}, forget plot]
%  table[row sep=crcr]{%
%2	1\\
%};


%\node[align=center,font={\footnotesize},fill=\fillColor,
%opacity=\fillOpacity,inner sep=0.75mm]
%at (axis cs:2,0.5) {SP};

\addplot [only marks, color=black, mark = *, mark size = 2.5, line width=0.6pt, draw opacity=1, mark options={fill=IEEEorange,fill opacity=0.8}]
  table[row sep=crcr]{%
2	2.2\\
};
\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:2,1.9) {SP1};


\addplot [only marks, color=black, mark = *, mark size = 2.5, line width=0.6pt, draw opacity=1, mark options={fill=IEEEorange,fill opacity=0.8}]
  table[row sep=crcr]{%
4	2\\
};
\node[align=center,font={\footnotesize},fill=\fillColor,
opacity=\fillOpacity,inner sep=0.75mm]
at (axis cs:4,1.7) {SP2};

%\spy [black] on (4.4,2.2) in node at (-2.0,1.25); % needs hack again 
%\spy [black] on (5.35,2.65) in node at (-2.0,1.25); 
\end{axis}



\end{tikzpicture}

==> Figures/Journal/overlap-spatial.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% \pgfplotsset{every axis/.append style={
%   label style={font=\footnotesize},
%   legend style={font=\footnotesize},
%   tick label style={font=\footnotesize},
% }}

% the additional x label code shifts the text of the xticklabels such that the number is aligned under the tick for negative numbers
\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}

\begin{tikzpicture}[baseline]



\begin{axis}[%
width=0.951\plotWidth,
height=\plotHeight,
at={(0\plotWidth,0\plotHeight)},
scale only axis,
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
line cap = round,
xmin=-45,
xmax=45,,
%xtick distance=5,
xminorticks=true,
xtick={-45,-30,-5,0,5,30,45},
xlabel={$\thetalos-\thetacn$ in \SI{}{\degree}},
ymin=0,
ymax=180,
ytick={0,-50,90,180},
xlabel style={yshift = 2pt,xshift = 4pt},
xticklabel style={yshift = -1pt},
ylabel style={yshift = -1.3mm},
xmajorgrids,
% xminorgrids,
ymajorgrids,
% yminorgrids,
grid style=dotted,
%ylabel={$2\realp{j \frac{\partial \aaa^\hermit (\thetalos)}{\partial \thetalos} \aaanc}$}
ylabel={Angular overlap}
]

\addplot [color=gray, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
5	166.4\\
5	0\\
};

\addplot [color=gray, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-5	166.4\\
-5	0\\
};

\addplot [color=IEEEturquoise, forget plot, line width = 1pt,line cap = round]
  table[row sep=crcr]{%
-45	6.08305311907776\\
-44.2479108635098	10.2185943005734\\
-43.7465181058496	12.8237720282831\\
-43.2451253481894	15.2262129733167\\
-42.7437325905292	17.3564684832532\\
-42.4930362116992	18.2983928957172\\
-42.2423398328691	19.1473722825776\\
-41.991643454039	19.895702091753\\
-41.7409470752089	20.5360790254618\\
-41.4902506963788	21.0616671830419\\
-41.2395543175487	21.4661637382268\\
-40.9888579387187	21.7438636210698\\
-40.7381615598886	21.8897226548397\\
-40.4874651810585	21.8994185819421\\
-40.2367688022284	21.7694094006254\\
-39.9860724233983	21.496988426229\\
-39.7353760445683	21.0803354873732\\
-39.4846796657382	20.5185636690551\\
-39.2339832869081	19.8117610213839\\
-38.983286908078	18.9610266649011\\
-38.7325905292479	17.9685007412727\\
-38.4818941504178	16.8373876817904\\
-38.2311977715877	15.5719722956651\\
-37.9805013927577	14.1776282156176\\
-37.4791086350975	11.029086476203\\
-36.9777158774373	7.45632907085795\\
-36.4763231197772	3.54046502136612\\
-36.2256267409471	1.48343700260327\\
-35.974930362117	0.622126740656483\\
-34.2200557103064	15.458813197113\\
-33.7186629526462	19.2437973077025\\
-33.2172701949861	22.584254667134\\
-32.966573816156	24.0480309497419\\
-32.7158774373259	25.3541241269343\\
-32.4651810584958	26.4884700180417\\
-32.2144846796657	27.437952545154\\
-31.9637883008357	28.1905430917308\\
-31.7130919220056	28.7354359975572\\
-31.4623955431755	29.0631788525197\\
-31.2116991643454	29.1657962401579\\
-30.9610027855153	29.036905582536\\
-30.7103064066852	28.6718237512468\\
-30.4596100278551	28.0676631357827\\
-30.2089136490251	27.2234159004428\\
-29.958217270195	26.140025214633\\
-29.7075208913649	24.8204423089761\\
-29.4568245125348	23.2696682910499\\
-29.2061281337047	21.4947797496534\\
-28.9554317548747	19.504937284953\\
-28.7047353760446	17.3113762232099\\
-28.2033426183844	12.3682281083873\\
-27.7019498607242	6.79518519064075\\
-27.2005571030641	0.751535294478686\\
-26.949860724234	2.38981198371127\\
-25.6963788300836	18.2533130818436\\
-25.1949860724234	24.1494922015669\\
-24.6935933147632	29.4451120485036\\
-24.4428969359332	31.7978153758833\\
-24.1922005571031	33.9182138798204\\
-23.941504178273	35.7811708719446\\
-23.6908077994429	37.3630998376382\\
-23.4401114206128	38.6422249793891\\
-23.1894150417827	39.5988340983713\\
-22.9387186629527	40.2155212221118\\
-22.6880222841226	40.4774163924712\\
-22.4373259052925	40.3724000600797\\
-22.1866295264624	39.891299589461\\
-21.9359331476323	39.0280654636965\\
-21.6852367688022	37.7799248887247\\
-21.4345403899721	36.1475106350714\\
-21.1838440111421	34.1349631184789\\
-20.933147632312	31.750003909802\\
-20.6824512534819	29.0039790776136\\
-20.4317548746518	25.9118710028654\\
-20.1810584958217	22.4922775620444\\
-19.6796657381616	14.7627439203692\\
-19.1782729805014	6.03355731260717\\
-18.9275766016713	1.37634092978138\\
-18.6768802228412	3.42627064395759\\
-16.9220055710306	37.4743602396792\\
-16.4206128133705	45.9299142290005\\
-16.1699164345404	49.7049506384909\\
-15.9192200557103	53.1162081089189\\
-15.6685236768802	56.1192989032942\\
-15.4178272980501	58.6720249573263\\
-15.1671309192201	60.7348096768844\\
-14.91643454039	62.2711173737313\\
-14.6657381615599	63.2478561425363\\
-14.4150417827298	63.6357600372392\\
-14.1643454038997	63.4097465024149\\
-13.9136490250696	62.5492451554346\\
-13.6629526462395	61.0384941975054\\
-13.4122562674095	58.8668009552536\\
-13.1615598885794	56.0287633180335\\
-12.9108635097493	52.5244491378324\\
-12.6601671309192	48.3595309962332\\
-12.4094707520891	43.545374113732\\
-12.1587743732591	38.099075577674\\
-11.908077994429	32.0434534926978\\
-11.6573816155989	25.4069851079968\\
-11.1559888579387	10.5329824303996\\
-10.9052924791087	2.37942103871475\\
-10.6545961002786	6.18752256736494\\
-10.1532033426184	24.3411205151486\\
-9.40111420612814	53.192069234584\\
-8.3983286908078	91.7844705427261\\
-7.89693593314763	109.813278431655\\
-7.39554317548746	126.213420069143\\
-7.14484679665739	133.627153663912\\
-6.89415041782729	140.428354273339\\
-6.64345403899722	146.555165136984\\
-6.39275766016712	151.949906504995\\
-6.14206128133705	156.559607164463\\
-5.89136490250698	160.336501672734\\
-5.64066852367688	163.238488389629\\
-5.38997214484681	165.229543720195\\
-5.13927576601671	166.280088348005\\
-4.88857938718664	166.367301653024\\
-4.63788300835654	165.475380963687\\
-4.38718662952647	163.595742785885\\
-4.13649025069637	160.727163677228\\
-3.8857938718663	156.875858988118\\
-3.6350974930362	152.055498266367\\
-3.38440111420613	146.287156713496\\
-3.13370473537606	139.599202682593\\
-2.88300835654596	132.027121813443\\
-2.63231197771589	123.613279004396\\
-2.38161559888579	114.406620015923\\
-1.88022284122562	93.841347463923\\
-1.37883008356548	70.8395965679147\\
-0.877437325905305	45.9867443918777\\
-0.125348189415035	6.65696237079032\\
0.125348189415035	6.65696237079032\\
0.877437325905305	45.9867443918777\\
1.37883008356548	70.8395965679147\\
1.88022284122562	93.841347463923\\
2.38161559888579	114.406620015923\\
2.63231197771589	123.613279004396\\
2.88300835654596	132.027121813443\\
3.13370473537606	139.599202682593\\
3.38440111420613	146.287156713496\\
3.6350974930362	152.055498266367\\
3.8857938718663	156.875858988118\\
4.13649025069637	160.727163677228\\
4.38718662952647	163.595742785885\\
4.63788300835654	165.475380963687\\
4.88857938718664	166.367301653024\\
5.13927576601671	166.280088348005\\
5.38997214484681	165.229543720195\\
5.64066852367688	163.238488389629\\
5.89136490250698	160.336501672734\\
6.14206128133705	156.559607164463\\
6.39275766016712	151.949906504995\\
6.64345403899722	146.555165136984\\
6.89415041782729	140.428354273339\\
7.14484679665739	133.627153663912\\
7.64623955431756	118.252626616718\\
8.14763231197773	100.966310089211\\
8.6490250696379	82.3417012246057\\
10.4038997214485	15.1137953974179\\
10.6545961002786	6.18752256736494\\
10.9052924791087	2.37942103871475\\
11.4066852367688	18.2236934447648\\
11.908077994429	32.0434534926978\\
12.1587743732591	38.099075577674\\
12.4094707520891	43.545374113732\\
12.6601671309192	48.3595309962332\\
12.9108635097493	52.5244491378324\\
13.1615598885794	56.0287633180335\\
13.4122562674095	58.8668009552535\\
13.6629526462395	61.0384941975054\\
13.9136490250696	62.5492451554346\\
14.1643454038997	63.4097465024149\\
14.4150417827298	63.6357600372391\\
14.6657381615599	63.2478561425363\\
14.91643454039	62.2711173737313\\
15.1671309192201	60.7348096768844\\
15.4178272980502	58.6720249573263\\
15.6685236768802	56.1192989032942\\
15.9192200557103	53.1162081089189\\
16.1699164345404	49.7049506384909\\
16.4206128133705	45.9299142290005\\
16.9220055710306	37.4743602396793\\
17.4233983286908	28.1316569870035\\
18.6768802228412	3.42627064395759\\
18.9275766016713	1.37634092978143\\
19.4289693593315	10.5074182832212\\
19.9303621169917	18.7673578516595\\
20.1810584958217	22.4922775620445\\
20.4317548746518	25.9118710028655\\
20.6824512534819	29.0039790776138\\
20.933147632312	31.7500039098019\\
21.1838440111421	34.1349631184789\\
21.4345403899721	36.1475106350714\\
21.6852367688022	37.7799248887247\\
21.9359331476323	39.0280654636965\\
22.1866295264624	39.891299589461\\
22.4373259052925	40.3724000600797\\
22.6880222841226	40.4774163924712\\
22.9387186629527	40.2155212221118\\
23.1894150417827	39.5988340983712\\
23.4401114206128	38.6422249793891\\
23.6908077994429	37.3630998376382\\
23.941504178273	35.7811708719447\\
24.1922005571031	33.9182138798204\\
24.4428969359332	31.7978153758833\\
24.6935933147632	29.4451120485036\\
25.1949860724234	24.1494922015668\\
25.6963788300836	18.2533130818436\\
26.4484679665738	8.78556856635871\\
26.949860724234	2.38981198371121\\
27.2005571030641	0.751535294478714\\
27.7019498607242	6.79518519064067\\
28.2033426183844	12.3682281083873\\
28.7047353760446	17.3113762232099\\
28.9554317548747	19.504937284953\\
29.2061281337047	21.4947797496534\\
29.4568245125348	23.2696682910499\\
29.7075208913649	24.8204423089761\\
29.958217270195	26.140025214633\\
30.2089136490251	27.2234159004427\\
30.4596100278551	28.0676631357827\\
30.7103064066852	28.6718237512468\\
30.9610027855153	29.036905582536\\
31.2116991643454	29.1657962401579\\
31.4623955431755	29.0631788525197\\
31.7130919220056	28.7354359975572\\
31.9637883008357	28.1905430917308\\
32.2144846796658	27.437952545154\\
32.4651810584958	26.4884700180417\\
32.7158774373259	25.3541241269343\\
32.966573816156	24.0480309497419\\
33.2172701949861	22.584254667134\\
33.4679665738162	20.9776656548333\\
33.9693593314763	17.3987028329423\\
34.4707520891365	13.4407973509693\\
35.2228412256268	7.08541766755226\\
35.974930362117	0.622126740656483\\
36.2256267409471	1.48343700260327\\
36.7270194986073	5.53560058484118\\
37.2284122562674	9.29104112997402\\
37.7298050139276	12.6608182797627\\
37.9805013927577	14.1776282156176\\
38.2311977715877	15.5719722956651\\
38.4818941504178	16.8373876817904\\
38.7325905292479	17.9685007412727\\
38.983286908078	18.9610266649012\\
39.2339832869081	19.8117610213839\\
39.4846796657382	20.5185636690551\\
39.7353760445683	21.0803354873732\\
39.9860724233983	21.496988426229\\
40.2367688022284	21.7694094006254\\
40.4874651810585	21.8994185819421\\
40.7381615598886	21.8897226548397\\
40.9888579387187	21.7438636210698\\
41.2395543175488	21.4661637382267\\
41.4902506963788	21.0616671830419\\
41.7409470752089	20.5360790254618\\
41.991643454039	19.895702091753\\
42.2423398328691	19.1473722825776\\
42.4930362116992	18.2983928957172\\
42.7437325905292	17.3564684832532\\
43.2451253481894	15.2262129733167\\
43.7465181058496	12.823772028283\\
44.2479108635098	10.2185943005734\\
45	6.08305311907776\\
};\label{pgf:angular-overlap}







\end{axis}
\end{tikzpicture}%

==> Figures/Journal/overlap-temporal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
}}

%\usepgfplotslibrary{fillbetween}

\begin{tikzpicture}[baseline]%[trim axis left]%



\begin{axis}[%
width=0.951\plotWidth,
height=\plotHeight,
% at={(0\plotWidth,-0.1\plotHeight)},
at={(0\plotWidth,0\plotHeight)},
scale only axis,
xmode=log,
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
line cap = round,
xmin=1000000,
xmax=500000000,
xminorticks=true,
xlabel={$B$ in \SI{}{\hertz}},
ymin=0,
ymax=1,
xlabel style={yshift = -1pt},
%ylabel={$\bb^\hermit(\taulosbar) \bb(\taurpbar)$}
%xticklabel style={yshift = -1pt},
% extra x ticks={17.78e6}, % Extra x ticks
% extra x tick labels={$\BWlow$}, % Labels for extra x ticks
xmajorgrids,
% xminorgrids,
ymajorgrids,
% yminorgrids,
grid style=dotted,
ylabel={Delay overlap},
ylabel style={yshift = -0.5mm},
clip mode=individual, 
legend style={at={(1,1)},anchor=north east,legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8, text opacity = 1, draw opacity = 1 }
]

\addplot [draw=none, fill=IEEElightblue, forget plot, fill opacity=0.06]
  table[row sep=crcr]{%
17784805.9283879	0\\
500e6	0\\
500e6	1\\
17784805.9283879	1\\
17784805.9283879	0\\
};

\addplot [color=IEEEblue, line width = 1pt, line cap = round]
  table[row sep=crcr]{%
1000000	0.999292747051592\\
1021002.1474584	0.999262734233416\\
1042445.38511466	0.999231448099541\\
1064338.97681017	0.999198834654725\\
1086692.38094686	0.999164837616308\\
1109515.25457342	0.99912939831751\\
1132817.45755731	0.999092455606645\\
1156609.05684438	0.99905394574211\\
1180900.33080794	0.999013802282944\\
1205701.77368924	0.998971955974788\\
1231024.10013112	0.998928334631052\\
1256878.24980691	0.998882863009086\\
1283275.39214661	0.998835462681154\\
1310226.93116221	0.998786051899985\\
1337744.51037445	0.99873454545869\\
1365840.01784299	0.998680854544792\\
1394525.59130231	0.998624886588149\\
1423813.62340535	0.998566545102497\\
1453716.76707739	0.998505729520359\\
1484247.9409823	0.998442335021046\\
1515420.33510363	0.998376252351461\\
1547247.41644293	0.998307367639418\\
1579742.9348377	0.998235562199155\\
1612920.92890152	0.998160712328739\\
1646795.73208905	0.998082689099007\\
1681381.97888824	0.998001358133722\\
1716694.61114275	0.997916579380562\\
1752748.884507	0.99782820687259\\
1789560.37503697	0.997736088479796\\
1827144.9859192	0.997640065650321\\
1865518.95434135	0.997539973140947\\
1904698.85850686	0.997435638736404\\
1944701.62479707	0.997326882957051\\
1985544.53508364	0.997213518754476\\
2027245.23419469	0.997095351194491\\
2069821.73753758	0.996972177127069\\
2113292.43888194	0.99684378484265\\
2157676.11830606	0.996709953714304\\
2202991.95031019	0.996570453825182\\
2249259.51210027	0.996425045580662\\
2296498.7920456	0.996273479304595\\
2344730.19831418	0.996115494819017\\
2393974.56768934	0.995950821006687\\
2444253.1745716	0.99577917535577\\
2495587.74016962	0.995600263485968\\
2548000.44188403	0.995413778655395\\
2601513.92288854	0.995219401247422\\
2656151.30191212	0.995016798236755\\
2711936.1832267	0.994805622633926\\
2768892.66684459	0.99458551290738\\
2827045.35893014	0.994356092382322\\
2886419.38242997	0.99411696861542\\
2947040.38792655	0.993867732744491\\
3008934.56471964	0.993607958812211\\
3072128.65214055	0.99333720306291\\
3136649.95110398	0.993055003211438\\
3202526.33590245	0.992760877683111\\
3269786.26624847	0.992454324823663\\
3338458.79956967	0.992134822078147\\
3408573.60356202	0.991801825137675\\
3480160.96900684	0.991454767052852\\
3553251.82285688	0.991093057312749\\
3627877.74159735	0.990716080888239\\
3704070.96488741	0.990323197238451\\
3781864.40948835	0.98991373927911\\
3861291.68348409	0.989487012311509\\
3942387.10080052	0.98904229291079\\
4025185.69602962	0.988578827772238\\
4109723.23956507	0.988095832514248\\
4196036.25305562	0.987592490436597\\
4284162.02518309	0.987067951232666\\
4374138.62777165	0.986521329654206\\
4466004.93223559	0.985951704127268\\
4559800.62637233	0.985358115317876\\
4655566.23150831	0.984739564646052\\
4753343.12000478	0.984095012746773\\
4853173.53313149	0.983423377876471\\
4955100.59931551	0.98272353426368\\
5059168.35277354	0.981994310402473\\
5165421.75253535	0.981234487287339\\
5273906.70186692	0.980442796588203\\
5384670.06810136	0.979617918764312\\
5497759.70288646	0.978758481115799\\
5613224.46285732	0.977863055771755\\
5731114.23074334	0.976930157613763\\
5851479.93691833	0.975958242133906\\
5974373.58140336	0.974945703226381\\
6099848.25633155	0.973890870911965\\
6227958.16888489	0.972792008994731\\
6358758.66471254	0.971647312650553\\
6492306.25184119	0.970454905947141\\
6628658.62508745	0.969212839295539\\
6767874.69098293	0.96791908683325\\
6910014.59322291	0.966571543739428\\
7055139.73864946	0.965168023482837\\
7203312.82378019	0.963706255003636\\
7354597.8618942	0.962183879830394\\
7509060.21068692	0.960598449134133\\
7666766.60050575	0.958947420721665\\
7827785.16317871	0.957228155970962\\
7992185.46144846	0.955437916711848\\
8160038.51902466	0.953573862055921\\
8331416.85126742	0.951633045180242\\
8506394.49651514	0.949612410070082\\
8685047.04807027	0.947508788226811\\
8867451.68685696	0.945318895347874\\
9053687.21476455	0.943039327986769\\
9243834.08869126	0.940666560202003\\
9437974.45530294	0.938196940205098\\
9636192.1865218	0.935626687019022\\
9838572.91576059	0.932951887159737\\
10045204.0749176	0.930168491355054\\
10256174.9321487	0.927272311316566\\
10471576.6304329	0.924259016582205\\
10691502.2269471	0.92112413144882\\
10916046.7332693	0.917863032016232\\
11145307.1564242	0.914470943366441\\
11379382.5407925	0.910942936904026\\
11618374.0108998	0.907273927886349\\
11862384.8151035	0.903458673174992\\
12111520.3701986	0.899491769242765\\
12365888.3069589	0.895367650473906\\
12625598.5166357	0.891080587798472\\
12890763.1984327	0.886624687705658\\
13161496.9079775	0.881993891684692\\
13437916.606812	0.877181976146183\\
13720141.712922	0.872182552881302\\
14008294.1523269	0.86698907012097\\
14302498.4117547	0.861594814262289\\
14602881.5924219	0.855992912334894\\
14909573.4649434	0.850176335285606\\
15222706.525396	0.844137902165794\\
15542416.0525583	0.837870285312264\\
15868840.1663539	0.831366016619136\\
16202119.8875214	0.824617495005233\\
16542399.1985378	0.817616995188831\\
16889825.1058212	0.810356677889229\\
17244547.7032402	0.802828601582576\\
17606720.2369571	0.795024735947548\\
17976499.1716324	0.786936977144892\\
18354044.2580208	0.778557165083505\\
18739518.6019857	0.769877102834425\\
19133088.734964	0.760888578363007\\
19534924.6859104	0.751583388758353\\
19945200.0547526	0.741953367147877\\
20364092.0873898	0.731990412493423\\
20791781.7522655	0.721686522473654\\
21228453.8185495	0.711033829665186\\
21674296.9359604	0.700024641242166\\
22129503.7162666	0.688651482420268\\
22594270.8164968	0.676907143876425\\
23068799.0238999	0.664784733379516\\
23553293.342688	0.652277731869635\\
24047963.082602	0.639380054223901\\
24553021.9493369	0.626086114944885\\
25068688.1368662	0.612390899002968\\
25595184.4217053	0.598290038056057\\
26132738.2591549	0.583779892258294\\
26681581.8815654	0.568857637853336\\
27241952.3986653	0.553521360726602\\
27814091.8999968	0.537770156064012\\
28398247.559502	0.521604234231253\\
28994671.7423067	0.505025032946706\\
29603622.1137465	0.488035335771933\\
30225361.7506821	0.470639396884953\\
30860159.2551534	0.452843072032425\\
31508288.8704198	0.434653955476083\\
32170030.5994381	0.416081522655185\\
32845670.3258288	0.397137278179018\\
33535499.9373818	0.377834908640267\\
34239817.4521578	0.35819043960014\\
34958927.1472366	0.338222395937981\\
35693139.6901703	0.317951964580524\\
36442772.2731966	0.297403158427587\\
37208148.750271	0.276602980070698\\
37989599.7769782	0.255581583657917\\
38787462.9533799	0.234372432991129\\
39602082.969864	0.213012453650672\\
40433811.7560568	0.191542176626423\\
41283008.6328626	0.170005870594468\\
42150040.4676963	0.148451659615259\\
43035281.8329764	0.126931622644338\\
43939115.1679463	0.105501870842664\\
44861930.943895	0.0842225982541778\\
45804127.8328472	0.0631581009879235\\
46766112.8797961	0.0423767596074078\\
47748301.6785536	0.0219509789986824\\
48751118.5512947	0.00195707957099132\\
49774996.7318709	0.0175248667483114\\
50820378.552975	0.0364112626147665\\
51887715.6372361	0.0546152806482571\\
52977469.0923288	0.0720472354957255\\
54090109.7101787	0.0886150400906366\\
55226118.1703529	0.104224753610492\\
56385985.2477215	0.118781228459798\\
57570212.0244812	0.132188863237776\\
58779310.1066307	0.144352468049459\\
60013801.8449931	0.155178247643955\\
61274220.5608807	0.164574906669492\\
62561110.7764987	0.172454879773984\\
63875028.450188	0.178735687303142\\
65216541.2166084	0.183341414905906\\
66586228.6319662	0.186204312401074\\
67984682.4243934	0.187266503744386\\
69412506.7495829	0.18648179582357\\
70870318.4517948	0.183817569070689\\
72358747.330343	0.179256727501323\\
73878436.4116798	0.172799679771775\\
75430042.227194	0.164466316216131\\
77014235.0968428	0.154297939642789\\
78631699.4187424	0.14235910003115\\
80283133.9648392	0.128739275315649\\
81969252.1827912	0.113554332372533\\
83690782.5041889	0.096947694393877\\
85448468.6592506	0.079091133373654\\
87243069.9981264	0.0601850998513917\\
89075361.8189506	0.0404584968537021\\
90946135.7027825	0.0201678017249757\\
92856199.8555838	0.000404561084168044\\
94806379.4573772	0.0209526904452697\\
96797517.018738	0.0411506094116534\\
98830472.7447725	0.0606566716854831\\
100906124.906741	0.0791190308584655\\
103025370.221488	0.096182204741125\\
105189124.238836	0.111494734616539\\
107398321.73712	0.12471789851894\\
109653917.127028	0.135535388267492\\
111956884.86392	0.143663801963739\\
114308219.868815	0.14886373745965\\
116708937.958207	0.150951199023982\\
119160076.282919	0.149808950961273\\
121662693.776166	0.145397371085149\\
124217871.61104	0.137764277601025\\
126826713.667583	0.127053130177407\\
129490347.009694	0.113508946082826\\
132209922.37203	0.0974812327591251\\
134986614.657151	0.079423227704188\\
137821623.443091	0.0598867644796912\\
140716173.501599	0.0395121598378913\\
143671515.327261	0.0190126508669803\\
146688925.677736	0.000846889039516863\\
149769708.125334	0.0192769547944506\\
152915193.620183	0.0354957884704246\\
156126741.065223	0.0487663697285699\\
159405737.903274	0.0584367788239151\\
162753600.716434	0.0639821763733971\\
166171775.838066	0.0650461167692273\\
169661739.977641	0.0614784158152617\\
173225000.8587	0.0533663810043955\\
176863097.870216	0.0410559485492407\\
180577602.731635	0.025159226281787\\
184370120.171889	0.00654519009386763\\
188242288.622661	0.0136891067164835\\
192195780.926221	0.0342684221526169\\
196232305.058116	0.0538104480254194\\
200353604.865048	0.0709163953460833\\
204561460.818245	0.0842770042906996\\
208857690.782656	0.0927874530790565\\
213244150.802293	0.0956621530341419\\
217722735.902084	0.0925382314290956\\
222295380.906545	0.0835549913392378\\
226964061.275666	0.0693962151266443\\
231730793.958334	0.051283261530818\\
236597638.263699	0.0309098459296704\\
241566696.750822	0.0103143897453235\\
246640116.137021	0.0083071667015469\\
251820088.225288	0.0228365586479924\\
257108850.851182	0.0314954083994117\\
262508688.849617	0.033104421487465\\
268021935.041949	0.0273025554878216\\
273650971.243785	0.0146861263356364\\
279398229.29398	0.00316937679109751\\
285266192.105228	0.0238319028368864\\
291257394.736719	0.0442890717481511\\
297374425.489328	0.0613622909596349\\
303619927.023811	0.0722137663880461\\
309996597.502473	0.0748725133813565\\
316507191.754821	0.0686833053739513\\
323154522.467701	0.0545743531723538\\
329941461.400416	0.0350520874002214\\
336870940.625386	0.0138688123182222\\
343945953.794851	0.00462956555900583\\
351169557.43417	0.0163906148742416\\
358544872.262303	0.0186128644814842\\
366075084.540008	0.0105501041440539\\
373763447.446362	0.00607630158671468\\
381613282.484191	0.027247376846829\\
389627980.915008	0.0474696576840356\\
397811005.224102	0.0611454861505475\\
406165890.616394	0.0641885715083897\\
414696246.543691	0.0554283510092578\\
423405758.264045	0.0373026547105971\\
432298188.433842	0.0154593487567464\\
441377378.733327	0.00281462061865037\\
450647251.526287	0.0110001114692796\\
460111811.554564	0.0058424854019308\\
469775147.668183	0.0110316204727234\\
479641434.591803	0.033221613448922\\
489714934.728258	0.0516891595219876\\
500000000	0.0583860172804479\\
};\label{pgf:delay-overlap-exact}
\addlegendentry{Exact}

\addplot [color=IEEEorange, dashed, line width = 1pt, line cap = round]
  table[row sep=crcr]{%
1000000	0.998966454060443\\
1021002.1474584	0.998922600566565\\
1042445.38511466	0.998876887060452\\
1064338.97681017	0.998829234711581\\
1086692.38094686	0.9987795613537\\
1109515.25457342	0.998727781344128\\
1132817.45755731	0.998673805417163\\
1156609.05684438	0.998617540531355\\
1180900.33080794	0.998558889710383\\
1205701.77368924	0.998497751877272\\
1231024.10013112	0.998434021681694\\
1256878.24980691	0.998367589320041\\
1283275.39214661	0.998298340347998\\
1310226.93116221	0.998226155485294\\
1337744.51037445	0.998150910412312\\
1365840.01784299	0.998072475558239\\
1394525.59130231	0.997990715880387\\
1423813.62340535	0.997905490634351\\
1453716.76707739	0.997816653134612\\
1484247.9409823	0.997724050505209\\
1515420.33510363	0.997627523420076\\
1547247.41644293	0.997526905832617\\
1579742.9348377	0.997422024694104\\
1612920.92890152	0.99731269966043\\
1646795.73208905	0.997198742786761\\
1681381.97888824	0.997079958209603\\
1716694.61114275	0.996956141815772\\
1752748.884507	0.99682708089776\\
1789560.37503697	0.996692553794947\\
1827144.9859192	0.996552329520108\\
1865518.95434135	0.996406167370622\\
1904698.85850686	0.996253816523801\\
1944701.62479707	0.996095015615704\\
1985544.53508364	0.995929492302798\\
2027245.23419469	0.995756962805797\\
2069821.73753758	0.995577131434995\\
2113292.43888194	0.995389690096382\\
2157676.11830606	0.995194317777794\\
2202991.95031019	0.994990680014359\\
2249259.51210027	0.994778428332435\\
2296498.7920456	0.994557199671236\\
2344730.19831418	0.994326615781319\\
2393974.56768934	0.994086282599054\\
2444253.1745716	0.993835789596201\\
2495587.74016962	0.993574709103682\\
2548000.44188403	0.993302595608597\\
2601513.92288854	0.99301898502352\\
2656151.30191212	0.992723393927092\\
2711936.1832267	0.992415318774871\\
2768892.66684459	0.992094235079413\\
2827045.35893014	0.991759596558493\\
2886419.38242997	0.991410834250381\\
2947040.38792655	0.991047355595047\\
3008934.56471964	0.990668543480135\\
3072128.65214055	0.990273755250562\\
3136649.95110398	0.989862321680521\\
3202526.33590245	0.989433545906694\\
3269786.26624847	0.988986702321442\\
3338458.79956967	0.988521035424708\\
3408573.60356202	0.988035758633395\\
3480160.96900684	0.98753005304692\\
3553251.82285688	0.987003066167678\\
3627877.74159735	0.986453910575113\\
3704070.96488741	0.985881662552117\\
3781864.40948835	0.985285360662462\\
3861291.68348409	0.98466400427798\\
3942387.10080052	0.98401655205424\\
4025185.69602962	0.983341920353452\\
4109723.23956507	0.982638981613402\\
4196036.25305562	0.981906562661202\\
4284162.02518309	0.98114344297074\\
4374138.62777165	0.980348352862721\\
4466004.93223559	0.979519971646267\\
4559800.62637233	0.978656925701142\\
4655566.23150831	0.97775778649971\\
4753343.12000478	0.976821068567886\\
4853173.53313149	0.975845227384411\\
4955100.59931551	0.974828657217962\\
5059168.35277354	0.973769688901719\\
5165421.75253535	0.972666587545221\\
5273906.70186692	0.971517550183519\\
5384670.06810136	0.970320703363871\\
5497759.70288646	0.969074100670456\\
5613224.46285732	0.967775720187896\\
5731114.23074334	0.966423461904641\\
5851479.93691833	0.965015145057683\\
5974373.58140336	0.963548505420382\\
6099848.25633155	0.962021192535687\\
6227958.16888489	0.960430766897452\\
6358758.66471254	0.958774697083118\\
6492306.25184119	0.957050356841592\\
6628658.62508745	0.955255022140785\\
6767874.69098293	0.953385868180015\\
6910014.59322291	0.951439966373203\\
7055139.73864946	0.94941428130969\\
7203312.82378019	0.947305667700387\\
7354597.8618942	0.945110867318044\\
7509060.21068692	0.942826505941475\\
7666766.60050575	0.940449090314854\\
7827785.16317871	0.937975005134482\\
7992185.46144846	0.935400510076892\\
8160038.51902466	0.932721736883733\\
8331416.85126742	0.929934686520582\\
8506394.49651514	0.927035226428685\\
8685047.04807027	0.924019087890679\\
8867451.68685696	0.920881863533497\\
9053687.21476455	0.917619004994043\\
9243834.08869126	0.914225820775812\\
9437974.45530294	0.91069747432735\\
9636192.1865218	0.90702898237649\\
9838572.91576059	0.903215213557496\\
10045204.0749176	0.899250887371727\\
10256174.9321487	0.895130573526166\\
10471576.6304329	0.890848691698193\\
10691502.2269471	0.886399511779255\\
10916046.7332693	0.881777154654734\\
11145307.1564242	0.876975593582245\\
11379382.5407925	0.87198865623588\\
11618374.0108998	0.866810027489533\\
11862384.8151035	0.861433253018495\\
12111520.3701986	0.855851743804832\\
12365888.3069589	0.8500587816389\\
12625598.5166357	0.8440475257165\\
12890763.1984327	0.837811020438806\\
13161496.9079775	0.831342204530202\\
13437916.606812	0.824633921597617\\
13720141.712922	0.81767893226381\\
14008294.1523269	0.810469928016353\\
14302498.4117547	0.802999546923722\\
14602881.5924219	0.795260391379987\\
14909573.4649434	0.787245048050053\\
15222706.525396	0.778946110198117\\
15542416.0525583	0.770356202593081\\
15868840.1663539	0.761468009195919\\
16202119.8875214	0.752274303845411\\
16542399.1985378	0.742767984170132\\
16889825.1058212	0.732942108966041\\
17244547.7032402	0.722789939290273\\
17606720.2369571	0.712304983532713\\
17976499.1716324	0.701481046737349\\
18354044.2580208	0.690312284455197\\
18739518.6019857	0.678793261419362\\
19133088.734964	0.666919015340385\\
19534924.6859104	0.654685126126035\\
19945200.0547526	0.642087790833811\\
20364092.0873898	0.629123904666127\\
20791781.7522655	0.615791148317111\\
21228453.8185495	0.602088081975376\\
21674296.9359604	0.588014246278758\\
22129503.7162666	0.573570270503694\\
22594270.8164968	0.558757988253369\\
23068799.0238999	0.543580560883636\\
23553293.342688	0.528042608873464\\
24047963.082602	0.512150351305864\\
24553021.9493369	0.495911753574988\\
25068688.1368662	0.479336683373877\\
25595184.4217053	0.462437074943893\\
26132738.2591549	0.445227101479548\\
26681581.8815654	0.427723355479632\\
27241952.3986653	0.40994503671544\\
27814091.8999968	0.391914147347601\\
28398247.559502	0.37365569356242\\
28994671.7423067	0.355197892914735\\
29603622.1137465	0.336572386354747\\
30225361.7506821	0.317814453678873\\
30860159.2551534	0.298963230877051\\
31508288.8704198	0.280061927548783\\
32170030.5994381	0.261158042225303\\
32845670.3258288	0.2423035730635\\
33535499.9373818	0.223555220966572\\
34239817.4521578	0.204974581735358\\
34958927.1472366	0.186628323361611\\
35693139.6901703	0.168588344039496\\
36442772.2731966	0.150931905894407\\
37208148.750271	0.133741738809792\\
37989599.7769782	0.117106108075253\\
38787462.9533799	0.101118838886229\\
39602082.969864	0.0858792900023683\\
40433811.7560568	0.0714922681255737\\
41283008.6328626	0.0580678737994215\\
42150040.4676963	0.0457212688717215\\
43035281.8329764	0.0345723548173866\\
43939115.1679463	0.0247453505091976\\
44861930.943895	0.0163682573736364\\
45804127.8328472	0.00957219930667835\\
46766112.8797961	0.00449062428489733\\
47748301.6785536	0.00125835433111626\\
48751118.5512947	1.04704285070478e-05\\
49774996.7318709	0.000881019177086495\\
50820378.552975	0.00400152851423158\\
51887715.6372361	0.00949932074640381\\
52977469.0923288	0.0174956125410562\\
54090109.7101787	0.0281033934920407\\
55226118.1703529	0.0414250774926373\\
56385985.2477215	0.0575499245280933\\
57570212.0244812	0.07655123474001\\
58779310.1066307	0.098483321826816\\
60013801.8449931	0.123378279136881\\
61274220.5608807	0.151242559288519\\
62561110.7764987	0.182053396910253\\
63875028.450188	0.215755114215829\\
65216541.2166084	0.2522553606684\\
66586228.6319662	0.291421350970591\\
67984682.4243934	0.3330761800199\\
69412506.7495829	0.37699530921135\\
70870318.4517948	0.422903335395749\\
72358747.330343	0.470471171663474\\
73878436.4116798	0.519313787558675\\
75430042.227194	0.568988674841133\\
77014235.0968428	0.61899522284948\\
78631699.4187424	0.668775204047317\\
80283133.9648392	0.717714584418718\\
81969252.1827912	0.7651468837677\\
83690782.5041889	0.810358316179375\\
85448468.6592506	0.852594939190843\\
87243069.9981264	0.891072029635115\\
89075361.8189506	0.924985882485668\\
90946135.7027825	0.953528193994454\\
92856199.8555838	0.975903139529454\\
94806379.4573772	0.991347187320861\\
96797517.018738	0.999151599493152\\
98830472.7447725	0.998687459285234\\
100906124.906741	0.98943292678543\\
103025370.221488	0.971002264215578\\
105189124.238836	0.943175986359366\\
107398321.73712	0.905931284302738\\
109653917.127028	0.859471645434363\\
111956884.86392	0.804254356355938\\
114308219.868815	0.741014337694863\\
116708937.958207	0.670782533981208\\
119160076.282919	0.594896884773775\\
121662693.776166	0.515003756192903\\
124217871.61104	0.43304764009944\\
126826713.667583	0.351246960218438\\
129490347.009694	0.272053992315003\\
132209922.37203	0.198097242358471\\
134986614.657151	0.132105165095101\\
137821623.443091	0.0768108746148179\\
140716173.501599	0.0348385198333185\\
143671515.327261	0.00857328038204874\\
146688925.677736	1.84730469515726e-05\\
149769708.125334	0.0106450117331887\\
152915193.620183	0.0412403695174633\\
156126741.065223	0.0917661461604836\\
159405737.903274	0.16123520155869\\
162753600.716434	0.24762088174267\\
166171775.838066	0.347811900535792\\
169661739.977641	0.45762666950682\\
173225000.8587	0.571899989536624\\
176863097.870216	0.684652726529091\\
180577602.731635	0.789351122701668\\
184370120.171889	0.879256554693536\\
188242288.622661	0.947858788760575\\
192195780.926221	0.989376252249969\\
196232305.058116	0.99929596016189\\
200353604.865048	0.974914258266989\\
204561460.818245	0.915828596184652\\
208857690.782656	0.824321631851143\\
213244150.802293	0.70557393205941\\
217722735.902084	0.567642420224601\\
222295380.906545	0.421150572585343\\
226964061.275666	0.278654890689398\\
231730793.958334	0.153681347735977\\
236597638.263699	0.0594650462429326\\
241566696.750822	0.00747421070514298\\
246640116.137021	0.00585165678657068\\
251820088.225288	0.057956381642648\\
257108850.851182	0.161225943683818\\
262508688.849617	0.306596197697986\\
268021935.041949	0.478697694567858\\
273650971.243785	0.656988269008922\\
279398229.29398	0.817874001110488\\
285266192.105228	0.937718262681188\\
291257394.736719	0.996453729919877\\
297374425.489328	0.981320163102789\\
303619927.023811	0.890088775211569\\
309996597.502473	0.733048535588626\\
316507191.754821	0.533069023303147\\
323154522.467701	0.323257115514615\\
329941461.400416	0.142105242468811\\
336870940.625386	0.0265618212793624\\
343945953.794851	0.00406291090206434\\
351169557.43417	0.0851172591986981\\
358544872.262303	0.258363056702163\\
366075084.540008	0.489934535031102\\
373763447.446362	0.728356282715088\\
381613282.484191	0.915000370457789\\
389627980.915008	0.998546332092276\\
397811005.224102	0.950230690790484\\
406165890.616394	0.775489678274875\\
414696246.543691	0.517477062178208\\
423405758.264045	0.249334603392848\\
432298188.433842	0.0550794607251846\\
441377378.733327	0.00302586807259475\\
450647251.526287	0.119584877244225\\
460111811.554564	0.373423528761007\\
469775147.668183	0.678707503248077\\
479641434.591803	0.920731894918977\\
489714934.728258	0.998518326430196\\
500000000	0.869765421250503\\
};\label{pgf:delay-overlap-approx}
\addlegendentry{Approx.}






% \addplot [color=blue, , forget plot]%, name path=upperLimit]
%   table[row sep=crcr]{%
% 1000000	0.998336148003326\\
% 1021002.1474584	0.998265562841632\\
% 1042445.38511466	0.998191984931018\\
% 1064338.97681017	0.998115287526079\\
% 1086692.38094686	0.998035338526167\\
% 1109515.25457342	0.997952000250214\\
% 1132817.45755731	0.997865129202171\\
% 1156609.05684438	0.997774575826699\\
% 1180900.33080794	0.997680184254702\\
% 1205701.77368924	0.997581792038298\\
% 1231024.10013112	0.997479229874797\\
% 1256878.24980691	0.997372321319236\\
% 1283275.39214661	0.997260882485023\\
% 1310226.93116221	0.997144721732195\\
% 1337744.51037445	0.99702363934281\\
% 1365840.01784299	0.99689742718294\\
% 1394525.59130231	0.996765868350741\\
% 1423813.62340535	0.996628736810047\\
% 1453716.76707739	0.996485797008904\\
% 1484247.9409823	0.996336803482452\\
% 1515420.33510363	0.996181500439545\\
% 1547247.41644293	0.996019621332451\\
% 1579742.9348377	0.995850888408993\\
% 1612920.92890152	0.99567501224642\\
% 1646795.73208905	0.995491691266322\\
% 1681381.97888824	0.995300611229831\\
% 1716694.61114275	0.995101444712372\\
% 1752748.884507	0.994893850557154\\
% 1789560.37503697	0.994677473306615\\
% 1827144.9859192	0.994451942610959\\
% 1865518.95434135	0.994216872612937\\
% 1904698.85850686	0.99397186130797\\
% 1944701.62479707	0.993716489878695\\
% 1985544.53508364	0.993450322002988\\
% 2027245.23419469	0.99317290313448\\
% 2069821.73753758	0.992883759754566\\
% 2113292.43888194	0.992582398594865\\
% 2157676.11830606	0.992268305829074\\
% 2202991.95031019	0.991940946233115\\
% 2249259.51210027	0.991599762312452\\
% 2296498.7920456	0.991244173395443\\
% 2344730.19831418	0.99087357469152\\
% 2393974.56768934	0.990487336313021\\
% 2444253.1745716	0.990084802259417\\
% 2495587.74016962	0.989665289362682\\
% 2548000.44188403	0.989228086192537\\
% 2601513.92288854	0.988772451920228\\
% 2656151.30191212	0.988297615139546\\
% 2711936.1832267	0.987802772643707\\
% 2768892.66684459	0.987287088156758\\
% 2827045.35893014	0.986749691018091\\
% 2886419.38242997	0.986189674818707\\
% 2947040.38792655	0.985606095987801\\
% 3008934.56471964	0.984997972328276\\
% 3072128.65214055	0.984364281499776\\
% 3136649.95110398	0.983703959447833\\
% 3202526.33590245	0.983015898777734\\
% 3269786.26624847	0.982298947071736\\
% 3338458.79956967	0.981551905148278\\
% 3408573.60356202	0.980773525261863\\
% 3480160.96900684	0.979962509242325\\
% 3553251.82285688	0.97911750657226\\
% 3627877.74159735	0.978237112401444\\
% 3704070.96488741	0.977319865497127\\
% 3781864.40948835	0.976364246129199\\
% 3861291.68348409	0.975368673889311\\
% 3942387.10080052	0.974331505443135\\
% 4025185.69602962	0.973251032215111\\
% 4109723.23956507	0.972125478005153\\
% 4196036.25305562	0.970952996536963\\
% 4284162.02518309	0.969731668937813\\
% 4374138.62777165	0.968459501149858\\
% 4466004.93223559	0.967134421273294\\
% 4559800.62637233	0.965754276841965\\
% 4655566.23150831	0.964316832032313\\
% 4753343.12000478	0.962819764806931\\
% 4853173.53313149	0.961260663994355\\
% 4955100.59931551	0.959637026307154\\
% 5059168.35277354	0.957946253300855\\
% 5165421.75253535	0.956185648276775\\
% 5273906.70186692	0.954352413132384\\
% 5384670.06810136	0.95244364516348\\
% 5497759.70288646	0.950456333823142\\
% 5613224.46285732	0.948387357443226\\
% 5731114.23074334	0.946233479924947\\
% 5851479.93691833	0.943991347406101\\
% 5974373.58140336	0.9416574849134\\
% 6099848.25633155	0.939228293009582\\
% 6227958.16888489	0.936700044446067\\
% 6358758.66471254	0.93406888083334\\
% 6492306.25184119	0.931330809342585\\
% 6628658.62508745	0.928481699453685\\
% 6767874.69098293	0.925517279766393\\
% 6910014.59322291	0.922433134893266\\
% 7055139.73864946	0.91922470245497\\
% 7203312.82378019	0.915887270200688\\
% 7354597.8618942	0.912415973278659\\
% 7509060.21068692	0.908805791684404\\
% 7666766.60050575	0.905051547916849\\
% 7827785.16317871	0.901147904875477\\
% 7992185.46144846	0.897089364034735\\
% 8160038.51902466	0.892870263935285\\
% 8331416.85126742	0.888484779035242\\
% 8506394.49651514	0.883926918968423\\
% 8685047.04807027	0.879190528260685\\
% 8867451.68685696	0.87426928655986\\
% 9053687.21476455	0.869156709439421\\
% 9243834.08869126	0.863846149841006\\
% 9437974.45530294	0.858330800226197\\
% 9636192.1865218	0.85260369551352\\
% 9838572.91576059	0.84665771688257\\
% 10045204.0749176	0.840485596533379\\
% 10256174.9321487	0.834079923495713\\
% 10471576.6304329	0.827433150589864\\
% 10691502.2269471	0.82053760264773\\
% 10916046.7332693	0.813385486110453\\
% 11145307.1564242	0.805968900126752\\
% 11379382.5407925	0.798279849284105\\
% 11618374.0108998	0.790310258113338\\
% 11862384.8151035	0.782051987515668\\
% 12111520.3701986	0.773496853269985\\
% 12365888.3069589	0.764636646786955\\
% 12625598.5166357	0.755463158285398\\
% 12890763.1984327	0.745968202575198\\
% 13161496.9079775	0.736143647639672\\
% 13437916.606812	0.725981446218725\\
% 13720141.712922	0.715473670602143\\
% 14008294.1523269	0.704612550849831\\
% 14302498.4117547	0.693390516662484\\
% 14602881.5924219	0.681800243131944\\
% 14909573.4649434	0.669834700605059\\
% 15222706.525396	0.657487208897845\\
% 15542416.0525583	0.644751496098087\\
% 15868840.1663539	0.631621762193492\\
% 16202119.8875214	0.618092747759081\\
% 16542399.1985378	0.604159807930893\\
% 16889825.1058212	0.589818991883028\\
% 17244547.7032402	0.575067128010774\\
% 17606720.2369571	0.559901915003652\\
% 17976499.1716324	0.544322018967712\\
% 18354044.2580208	0.528327176725797\\
% 18739518.6019857	0.511918305386747\\
% 19133088.734964	0.495097618228864\\
% 19534924.6859104	0.477868746888254\\
% 19945200.0547526	0.460236869778062\\
% 20364092.0873898	0.442208846588747\\
% 20791781.7522655	0.423793358631468\\
% 21228453.8185495	0.405001054684815\\
% 21674296.9359604	0.38584470188859\\
% 22129503.7162666	0.366339341095343\\
% 22594270.8164968	0.346502445940021\\
% 23068799.0238999	0.326354084718568\\
% 23553293.342688	0.305917083976793\\
% 24047963.082602	0.285217192499617\\
% 24553021.9493369	0.264283244157251\\
% 25068688.1368662	0.24314731780765\\
% 25595184.4217053	0.221844892173396\\
% 26132738.2591549	0.200414993305421\\
% 26681581.8815654	0.17890033191589\\
% 27241952.3986653	0.157347427508832\\
% 27814091.8999968	0.135806715860907\\
% 28398247.559502	0.114332636008255\\
% 28994671.7423067	0.0929836924817536\\
% 29603622.1137465	0.0718224881065793\\
% 30225361.7506821	0.0509157222482066\\
% 30860159.2551534	0.0303341489533231\\
% 31508288.8704198	0.0101524890095093\\
% 32170030.5994381	0.0095507104567233\\
% 32845670.3258288	0.028693275594389\\
% 33535499.9373818	0.0471896717262298\\
% 34239817.4521578	0.0649513428531057\\
% 34958927.1472366	0.0818871322467117\\
% 35693139.6901703	0.0979037916552747\\
% 36442772.2731966	0.1129065865429\\
% 37208148.750271	0.12680000449972\\
% 37989599.7769782	0.139488573460194\\
% 38787462.9533799	0.150877795610506\\
% 39602082.969864	0.16087520180927\\
% 40433811.7560568	0.169391529942146\\
% 41283008.6328626	0.17634202883189\\
% 42150040.4676963	0.181647887081247\\
% 43035281.8329764	0.185237783487922\\
% 43939115.1679463	0.187049552391932\\
% 44861930.943895	0.187031953454576\\
% 45804127.8328472	0.18514653089135\\
% 46766112.8797961	0.181369542067005\\
% 47748301.6785536	0.175693929604338\\
% 48751118.5512947	0.168131304776033\\
% 49774996.7318709	0.158713902985528\\
% 50820378.552975	0.147496464678043\\
% 51887715.6372361	0.134557987178795\\
% 52977469.0923288	0.120003284904756\\
% 54090109.7101787	0.103964287371533\\
% 55226118.1703529	0.086600996717811\\
% 56385985.2477215	0.0681020194721883\\
% 57570212.0244812	0.0486845814494204\\
% 58779310.1066307	0.0285939305303414\\
% 60013801.8449931	0.00810203028626925\\
% 61274220.5608807	0.0124945513256163\\
% 62561110.7764987	0.0328776488479441\\
% 63875028.450188	0.0527114826077601\\
% 65216541.2166084	0.0716476837808698\\
% 66586228.6319662	0.0893314046908543\\
% 67984682.4243934	0.105408528554226\\
% 69412506.7495829	0.119533955618124\\
% 70870318.4517948	0.131380896856322\\
% 72358747.330343	0.140651051912448\\
% 73878436.4116798	0.147085485059804\\
% 75430042.227194	0.150475942409143\\
% 77014235.0968428	0.150676276981706\\
% 78631699.4187424	0.147613567987361\\
% 80283133.9648392	0.141298440134914\\
% 81969252.1827912	0.131834012620972\\
% 83690782.5041889	0.119422841384122\\
% 85448468.6592506	0.104371169300132\\
% 87243069.9981264	0.0870897754180201\\
% 89075361.8189506	0.0680907252334954\\
% 90946135.7027825	0.0479793790789518\\
% 92856199.8555838	0.0274411246910721\\
% 94806379.4573772	0.0072224718013037\\
% 96797517.018738	0.0118936117907787\\
% 98830472.7447725	0.0291179279236917\\
% 100906124.906741	0.0436902567993137\\
% 103025370.221488	0.0549185105849581\\
% 105189124.238836	0.0622202926372785\\
% 107398321.73712	0.0651647957618068\\
% 109653917.127028	0.0635124580371715\\
% 111956884.86392	0.0572493406797701\\
% 114308219.868815	0.0466128587850207\\
% 116708937.958207	0.0321053512823369\\
% 119160076.282919	0.0144920949298648\\
% 121662693.776166	0.00521917876959715\\
% 124217871.61104	0.0258193529107063\\
% 126826713.667583	0.0459603796622192\\
% 129490347.009694	0.0642381851776197\\
% 132209922.37203	0.079292958948193\\
% 134986614.657151	0.0899213430295144\\
% 137821623.443091	0.0951925174244661\\
% 140716173.501599	0.0945578264014058\\
% 143671515.327261	0.087941751501576\\
% 146688925.677736	0.0758011128521976\\
% 149769708.125334	0.0591397942183502\\
% 152915193.620183	0.0394684256845958\\
% 156126741.065223	0.0187025944795379\\
% 159405737.903274	0.00100064241818789\\
% 162753600.716434	0.0174601346955228\\
% 166171775.838066	0.0287248493156933\\
% 169661739.977641	0.0333384668834464\\
% 173225000.8587	0.0305798643941577\\
% 176863097.870216	0.0206400929293626\\
% 180577602.731635	0.00469664826063772\\
% 184370120.171889	0.0151472124603107\\
% 188242288.622661	0.0360756417980849\\
% 192195780.926221	0.0549211354326785\\
% 196232305.058116	0.0686405813322294\\
% 200353604.865048	0.0748440419173461\\
% 204561460.818245	0.0722880792493595\\
% 208857690.782656	0.0612306139789049\\
% 213244150.802293	0.0435476384835946\\
% 217722735.902084	0.02253902289837\\
% 222295380.906545	0.0024026601266701\\
% 226964061.275666	0.0125712882144841\\
% 231730793.958334	0.0189532715942656\\
% 236597638.263699	0.0150712204440323\\
% 241566696.750822	0.00161209764640438\\
% 246640116.137021	0.018290753351289\\
% 251820088.225288	0.0396129091407654\\
% 257108850.851182	0.0566089080054203\\
% 262508688.849617	0.0643748262328015\\
% 268021935.041949	0.0604012402860734\\
% 273650971.243785	0.0456166920104684\\
% 279398229.29398	0.0244702492788766\\
% 285266192.105228	0.00382916189759863\\
% 291257394.736719	0.00915219870601571\\
% 297374425.489328	0.00960311142880857\\
% 303619927.023811	0.0029646947698875\\
% 309996597.502473	0.0239759576697985\\
% 316507191.754821	0.0451035868816462\\
% 323154522.467701	0.0574044909171582\\
% 329941461.400416	0.0552238503661577\\
% 336870940.625386	0.0391773626842302\\
% 343945953.794851	0.0165573332064077\\
% 351169557.43417	0.00156906323500988\\
% 358544872.262303	0.00570007170977089\\
% 366075084.540008	0.00677616715493014\\
% 373763447.446362	0.0293340776645321\\
% 381613282.484191	0.0491076774843901\\
% 389627980.915008	0.0540227337487384\\
% 397811005.224102	0.0405460834833942\\
% 406165890.616394	0.0169833900400481\\
% 414696246.543691	0.000877324544561064\\
% 423405758.264045	0.000179668438154984\\
% 432298188.433842	0.0191308622819982\\
% 441377378.733327	0.0428051108826955\\
% 450647251.526287	0.0520786637839931\\
% 460111811.554564	0.0387901451010668\\
% 469775147.668183	0.0136663875176925\\
% 479641434.591803	0.00115630697939363\\
% 489714934.728258	0.00848635474868923\\
% 500000000	0.0341036509497843\\
% };

% \addplot [color=blue, forget plot]%, name path=lowerLimit]
%   table[row sep=crcr]{%
% 1000000	0.999869945505428\\
% 1021002.1474584	0.999864425522405\\
% 1042445.38511466	0.999858671261523\\
% 1064338.97681017	0.999852672780496\\
% 1086692.38094686	0.999846419715187\\
% 1109515.25457342	0.999839901261709\\
% 1132817.45755731	0.999833106157778\\
% 1156609.05684438	0.99982602266327\\
% 1180900.33080794	0.999818638539957\\
% 1205701.77368924	0.99981094103038\\
% 1231024.10013112	0.999802916835833\\
% 1256878.24980691	0.999794552093409\\
% 1283275.39214661	0.999785832352076\\
% 1310226.93116221	0.999776742547741\\
% 1337744.51037445	0.99976726697725\\
% 1365840.01784299	0.9997573892713\\
% 1394525.59130231	0.999747092366193\\
% 1423813.62340535	0.999736358474395\\
% 1453716.76707739	0.999725169053855\\
% 1484247.9409823	0.99971350477602\\
% 1515420.33510363	0.999701345492494\\
% 1547247.41644293	0.999688670200292\\
% 1579742.9348377	0.999675457005616\\
% 1612920.92890152	0.999661683086108\\
% 1646795.73208905	0.999647324651495\\
% 1681381.97888824	0.999632356902576\\
% 1716694.61114275	0.99961675398847\\
% 1752748.884507	0.999600488962063\\
% 1789560.37503697	0.999583533733561\\
% 1827144.9859192	0.999565859022082\\
% 1865518.95434135	0.999547434305212\\
% 1904698.85850686	0.999528227766415\\
% 1944701.62479707	0.999508206240225\\
% 1985544.53508364	0.999487335155126\\
% 2027245.23419469	0.999465578474015\\
% 2069821.73753758	0.999442898632154\\
% 2113292.43888194	0.999419256472495\\
% 2157676.11830606	0.999394611178286\\
% 2202991.95031019	0.999368920202822\\
% 2249259.51210027	0.999342139196236\\
% 2296498.7920456	0.999314221929202\\
% 2344730.19831418	0.99928512021342\\
% 2393974.56768934	0.999254783818748\\
% 2444253.1745716	0.999223160386842\\
% 2495587.74016962	0.999190195341149\\
% 2548000.44188403	0.999155831793129\\
% 2601513.92288854	0.9991200104445\\
% 2656151.30191212	0.999082669485391\\
% 2711936.1832267	0.999043744488196\\
% 2768892.66684459	0.999003168296968\\
% 2827045.35893014	0.99896087091216\\
% 2886419.38242997	0.998916779370522\\
% 2947040.38792655	0.998870817619953\\
% 3008934.56471964	0.99882290638909\\
% 3072128.65214055	0.998772963051435\\
% 3136649.95110398	0.99872090148377\\
% 3202526.33590245	0.998666631918637\\
% 3269786.26624847	0.998610060790638\\
% 3338458.79956967	0.99855109057629\\
% 3408573.60356202	0.998489619627182\\
% 3480160.96900684	0.998425541996143\\
% 3553251.82285688	0.998358747256142\\
% 3627877.74159735	0.998289120311629\\
% 3704070.96488741	0.998216541201978\\
% 3781864.40948835	0.998140884896744\\
% 3861291.68348409	0.998062021082372\\
% 3942387.10080052	0.997979813940017\\
% 4025185.69602962	0.997894121914121\\
% 4109723.23956507	0.997804797471349\\
% 4196036.25305562	0.997711686849513\\
% 4284162.02518309	0.997614629796068\\
% 4374138.62777165	0.997513459295751\\
% 4466004.93223559	0.997408001286937\\
% 4559800.62637233	0.997298074366248\\
% 4655566.23150831	0.997183489480944\\
% 4753343.12000478	0.997064049608601\\
% 4853173.53313149	0.996939549423573\\
% 4955100.59931551	0.996809774949712\\
% 5059168.35277354	0.99667450319878\\
% 5165421.75253535	0.996533501794011\\
% 5273906.70186692	0.996386528578209\\
% 5384670.06810136	0.99623333120579\\
% 5497759.70288646	0.996073646718128\\
% 5613224.46285732	0.995907201101543\\
% 5731114.23074334	0.995733708827267\\
% 5851479.93691833	0.99555287237268\\
% 5974373.58140336	0.995364381723075\\
% 6099848.25633155	0.995167913853235\\
% 6227958.16888489	0.994963132188004\\
% 6358758.66471254	0.994749686041083\\
% 6492306.25184119	0.994527210031197\\
% 6628658.62508745	0.994295323474796\\
% 6767874.69098293	0.994053629754394\\
% 6910014.59322291	0.993801715661638\\
% 7055139.73864946	0.993539150714164\\
% 7203312.82378019	0.99326548644528\\
% 7354597.8618942	0.992980255665471\\
% 7509060.21068692	0.992682971694699\\
% 7666766.60050575	0.992373127564452\\
% 7827785.16317871	0.992050195188448\\
% 7992185.46144846	0.991713624500886\\
% 8160038.51902466	0.991362842561107\\
% 8331416.85126742	0.990997252623479\\
% 8506394.49651514	0.99061623317133\\
% 8685047.04807027	0.990219136913691\\
% 8867451.68685696	0.989805289743596\\
% 9053687.21476455	0.989373989656676\\
% 9243834.08869126	0.988924505628731\\
% 9437974.45530294	0.988456076450973\\
% 9636192.1865218	0.987967909521587\\
% 9838572.91576059	0.98745917959225\\
% 10045204.0749176	0.986929027468238\\
% 10256174.9321487	0.986376558660724\\
% 10471576.6304329	0.985800841989873\\
% 10691502.2269471	0.985200908137317\\
% 10916046.7332693	0.98457574814662\\
% 11145307.1564242	0.983924311870314\\
% 11379382.5407925	0.983245506362119\\
% 11618374.0108998	0.982538194212948\\
% 11862384.8151035	0.981801191829368\\
% 12111520.3701986	0.981033267653142\\
% 12365888.3069589	0.980233140320597\\
% 12625598.5166357	0.979399476760538\\
% 12890763.1984327	0.978530890229528\\
% 13161496.9079775	0.977625938283407\\
% 13437916.606812	0.976683120684006\\
% 13720141.712922	0.975700877240094\\
% 14008294.1523269	0.974677585581731\\
% 14302498.4117547	0.973611558867301\\
% 14602881.5924219	0.972501043422657\\
% 14909573.4649434	0.971344216311981\\
% 15222706.525396	0.970139182840119\\
% 15542416.0525583	0.968883973986412\\
% 15868840.1663539	0.967576543770237\\
% 16202119.8875214	0.966214766548758\\
% 16542399.1985378	0.964796434247707\\
% 16889825.1058212	0.963319253526289\\
% 17244547.7032402	0.961780842877765\\
% 17606720.2369571	0.960178729667586\\
% 17976499.1716324	0.958510347111489\\
% 18354044.2580208	0.956773031196417\\
% 18739518.6019857	0.95496401754771\\
% 19133088.734964	0.95308043824663\\
% 19534924.6859104	0.951119318602947\\
% 19945200.0547526	0.949077573888075\\
% 20364092.0873898	0.946952006035055\\
% 20791781.7522655	0.944739300312569\\
% 21228453.8185495	0.942436021981173\\
% 21674296.9359604	0.940038612940993\\
% 22129503.7162666	0.937543388381283\\
% 22594270.8164968	0.934946533443546\\
% 23068799.0238999	0.932244099911294\\
% 23553293.342688	0.929432002941019\\
% 24047963.082602	0.926506017850607\\
% 24553021.9493369	0.923461776983186\\
% 25068688.1368662	0.920294766666334\\
% 25595184.4217053	0.917000324288661\\
% 26132738.2591549	0.913573635518021\\
% 26681581.8815654	0.910009731688047\\
% 27241952.3986653	0.906303487382335\\
% 27814091.8999968	0.902449618248417\\
% 28398247.559502	0.898442679076712\\
% 28994671.7423067	0.8942770621829\\
% 29603622.1137465	0.889946996135673\\
% 30225361.7506821	0.885446544875581\\
% 30860159.2551534	0.88076960727469\\
% 31508288.8704198	0.875909917191051\\
% 32170030.5994381	0.870861044076588\\
% 32845670.3258288	0.865616394201833\\
% 33535499.9373818	0.860169212566143\\
% 34239817.4521578	0.854512585567504\\
% 34958927.1472366	0.848639444511818\\
% 35693139.6901703	0.842542570047731\\
% 36442772.2731966	0.836214597619474\\
% 37208148.750271	0.82964802403699\\
% 37989599.7769782	0.822835215269723\\
% 38787462.9533799	0.815768415577849\\
% 39602082.969864	0.808439758102464\\
% 40433811.7560568	0.800841277044207\\
% 41283008.6328626	0.792964921568099\\
% 42150040.4676963	0.784802571580819\\
% 43035281.8329764	0.776346055535315\\
% 43939115.1679463	0.76758717042643\\
% 44861930.943895	0.758517704150073\\
% 45804127.8328472	0.749129460407309\\
% 46766112.8797961	0.739414286343464\\
% 47748301.6785536	0.729364103120838\\
% 48751118.5512947	0.718970939631797\\
% 49774996.7318709	0.708226969566669\\
% 50820378.552975	0.697124552057819\\
% 51887715.6372361	0.685656276127397\\
% 52977469.0923288	0.673815009171196\\
% 54090109.7101787	0.661593949714651\\
% 55226118.1703529	0.648986684678877\\
% 56385985.2477215	0.635987251394469\\
% 57570212.0244812	0.622590204598175\\
% 58779310.1066307	0.608790688642093\\
% 60013801.8449931	0.594584515136102\\
% 61274220.5608807	0.579968246231519\\
% 62561110.7764987	0.564939283736561\\
% 63875028.450188	0.549495964231682\\
% 65216541.2166084	0.533637660324324\\
% 66586228.6319662	0.517364888147285\\
% 67984682.4243934	0.500679421162008\\
% 69412506.7495829	0.483584410276467\\
% 70870318.4517948	0.466084510226097\\
% 72358747.330343	0.448186012094191\\
% 73878436.4116798	0.429896981764258\\
% 75430042.227194	0.411227403999693\\
% 77014235.0968428	0.392189331734528\\
% 78631699.4187424	0.372797040031633\\
% 80283133.9648392	0.353067184020222\\
% 81969252.1827912	0.333018959961496\\
% 83690782.5041889	0.312674268408416\\
% 85448468.6592506	0.292057878221669\\
% 87243069.9981264	0.271197589977813\\
% 89075361.8189506	0.250124397056262\\
% 90946135.7027825	0.228872642418483\\
% 92856199.8555838	0.207480168795157\\
% 94806379.4573772	0.185988459674955\\
% 96797517.018738	0.164442768142485\\
% 98830472.7447725	0.142892230243999\\
% 100906124.906741	0.121389959169327\\
% 103025370.221488	0.0999931161302083\\
% 105189124.238836	0.0787629533923563\\
% 107398321.73712	0.0577648244865786\\
% 109653917.127028	0.0370681561895727\\
% 111956884.86392	0.0167463764364727\\
% 114308219.868815	0.00312320808529951\\
% 116708937.958207	0.0224595912944523\\
% 119160076.282919	0.0411783109989299\\
% 121662693.776166	0.0591917633524556\\
% 124217871.61104	0.0764095959256315\\
% 126826713.667583	0.0927391869169584\\
% 129490347.009694	0.108086217976831\\
% 132209922.37203	0.122355347896909\\
% 134986614.657151	0.135450993993071\\
% 137821623.443091	0.14727822734281\\
% 140716173.501599	0.157743787085053\\
% 143671515.327261	0.166757217706293\\
% 146688925.677736	0.17423213157339\\
% 149769708.125334	0.180087596881308\\
% 152915193.620183	0.184249648613782\\
% 156126741.065223	0.186652917018834\\
% 159405737.903274	0.187242364435835\\
% 162753600.716434	0.185975117039565\\
% 166171775.838066	0.182822373163894\\
% 169661739.977641	0.177771364321832\\
% 173225000.8587	0.170827338859003\\
% 176863097.870216	0.162015531398534\\
% 180577602.731635	0.151383073924357\\
% 184370120.171889	0.139000796614235\\
% 188242288.622661	0.12496485852855\\
% 192195780.926221	0.10939814019799\\
% 196232305.058116	0.092451322309288\\
% 200353604.865048	0.0743035674132222\\
% 204561460.818245	0.0551627153036852\\
% 208857690.782656	0.0352648979568936\\
% 213244150.802293	0.014873477281051\\
% 217722735.902084	0.00572279089900709\\
% 222295380.906545	0.0262124594372655\\
% 226964061.275666	0.0462650436716787\\
% 231730793.958334	0.0655356975745376\\
% 236597638.263699	0.0836709636891444\\
% 241566696.750822	0.100315621544259\\
% 246640116.137021	0.115120624679942\\
% 251820088.225288	0.127752073478123\\
% 257108850.851182	0.137901119372724\\
% 262508688.849617	0.145294635813291\\
% 268021935.041949	0.149706423193761\\
% 273650971.243785	0.150968640123039\\
% 279398229.29398	0.148983074016467\\
% 285266192.105228	0.14373178310555\\
% 291257394.736719	0.135286563778442\\
% 297374425.489328	0.123816627056869\\
% 303619927.023811	0.109593812609571\\
% 309996597.502473	0.0929946358193001\\
% 316507191.754821	0.074498461916384\\
% 323154522.467701	0.0546811406441564\\
% 329941461.400416	0.0342035251206822\\
% 336870940.625386	0.0137944487816755\\
% 343945953.794851	0.00577204768946406\\
% 351169557.43417	0.0237051566722803\\
% 358544872.262303	0.0392309638466947\\
% 366075084.540008	0.0516304478878792\\
% 373763447.446362	0.060280450103053\\
% 381613282.484191	0.0646957216522197\\
% 389627980.915008	0.0645696322461663\\
% 397811005.224102	0.0598106440832028\\
% 406165890.616394	0.0505712743101855\\
% 414696246.543691	0.0372660545294443\\
% 423405758.264045	0.0205750195661577\\
% 432298188.433842	0.00142959371956542\\
% 441377378.733327	0.0190215421031286\\
% 450647251.526287	0.0394678755368525\\
% 460111811.554564	0.0585134634325248\\
% 469775147.668183	0.0747719821663348\\
% 479641434.591803	0.0869757609768982\\
% 489714934.728258	0.0940916200658212\\
% 500000000	0.0954338939519682\\
% };


%\addplot[blue!30, fill opacity=0.3] fill between[of=lowerLimit and upperLimit];






















\addplot [color=IEEEred, dotted, line width = 1pt]
  table[row sep=crcr]{%
17784805.9283879	0\\
17784805.9283879	1\\
};%\addlegendentry{$\BWlow$}
\node[anchor=south east,font=\footnotesize,color=IEEEred,inner sep=0.1mm] at (axis cs: 17784805.9283879,0) {$\BWlow$};

\addplot [color=black!50!white, line width=0.6pt, forget plot,  %
{-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
1e6	0.707\\
17784805.9283879	0.707\\
};

\node[align=center] at (axis cs:5e6,0.707) {\footnotesize Low-Bw.\\[-3pt] \footnotesize regime};
\addplot [color=black!50!white, line width=0.6pt, forget plot, 
{Stealth[inset=0pt, scale=1.05, angle'=25]-Stealth[inset=0pt, scale=1.05, angle'=25]}]
  table[row sep=crcr]{%
1.2e6	0.707\\
1.2e6	0\\
};
\node[anchor=west,align=left] at (axis cs:1.2e6,0.35) {\footnotesize $F$};


\end{axis}
\end{tikzpicture}%

































==> Figures/Journal/scenario-journal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{IEEEred}{rgb}{0.72941,0.04706,0.18431}%
%\definecolor{IEEEblue}{rgb}{0.00000,0.38431,0.60784}%
%\definecolor{xcolorMahogany}{rgb}{0.66270,0.20390,0.12160}%
%\definecolor{IEEEorange}{rgb}{0.88235,0.63922,0.00000}% 
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}


\begin{tikzpicture}

\def\lwWall{1pt}

\begin{axis}[%
width=\plotWidth,
height=0.685\plotWidth,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
plot box ratio=1.714 1.571 1,
xmin=0,
xmax=6,
axis lines=center,              % [B]
line cap = round,
xlabel style={xshift = -15pt, yshift = -8pt, font=\footnotesize},
xlabel={$x$ in \SI{}{\metre}},
ymin=0,
ymax=5.5,
ylabel style={xshift = 17pt, yshift=2pt, font=\footnotesize},
ylabel={$y$ in \SI{}{\metre}},
zmin=0,
zmax=3.5,
zlabel style={xshift = 4pt, font=\footnotesize},
zlabel={$z$ in \SI{}{\metre}},
view={105}{10}, 
%rotate around x=1.7,            % [B] ROLL AROUND x-AXIS: compensate for y-axis being not horizontal with the 2-parametric view{}{}-setting
axis line style={->, arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}, line width = 0.6pt},  % Add arrows at the ends
tick align=inside,            % [B]
xticklabel style={xshift=-0.2cm,yshift=0.5cm},      % [B] plot above
yticklabel style={xshift=0.1cm,yshift=0.4cm},      % [B] plot above
zticklabel style={yshift=0.1cm},     % [B] plot above
ytick={1,2,...,4},                  
xtick={1,2,...,4},                  
grid=both,
%grid style=dotted,                       % [B]
grid style={dotted, line width=0.5pt, draw=gray!50}
]

%\coordinate (C) at (2,2.2,0.5);




\addplot3 [color=IEEEred, line width=1.2pt, only marks, mark size=1.8pt, mark=square, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
3.0297	2.8735	1\\
};\label{pgf:UE}

 \addplot3 [color=black, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
3.0297	2.8735	1\\
3.0297	2.8735	0\\
};

 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
5	5	3\\
5	5	0\\
0	5	0\\
}--cycle;

\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
1.97809516036889	5	1.60742267199869\\
};\label{pgf:RP}

 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	1	2.75\\
1.97809516036889	5	1.60742267199869\\
};\label{pgf:path-RPs}
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
1.97809516036889	5	1.60742267199869\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
0	0	3\\
0	0	0\\
0	5	0\\
}--cycle;\label{pgf:wall};

\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
5	5	3\\
5	0	3\\
5	0	0\\
5	5	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
5	2.34391633071747	1.49467383039467\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	1	2.75\\
5	2.34391633071747	1.49467383039467\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
5	2.34391633071747	1.49467383039467\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	1.53080849893419e-16	3\\
5	-1.53080849893419e-16	3\\
5	-1.53080849893419e-16	0\\
0	1.53080849893419e-16	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
0.782160836452821	0	2.29821221117852\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	1	2.75\\
0.782160836452821	0	2.29821221117852\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0.782160836452821	0	2.29821221117852\\
3.0297	2.8735	1\\
};
 \node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:0,4,2.99) {RS2};
\addplot3 [color=IEEEblue, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	4	2.75\\
3.0297	2.8735	1\\
};\label{pgf:path-LoS}
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
5	5	3\\
5	5	0\\
0	5	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
0.969038861346553	5	2.1902686710379\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	4	2.75\\
0.969038861346553	5	2.1902686710379\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0.969038861346553	5	2.1902686710379\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
0	0	3\\
0	0	0\\
0	5	0\\
}--cycle;

\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
5	5	3\\
5	0	3\\
5	0	0\\
5	5	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
5	3.19192861139406	1.49467383039467\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	4	2.75\\
5	3.19192861139406	1.49467383039467\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
5	3.19192861139406	1.49467383039467\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	1.53080849893419e-16	3\\
5	-1.53080849893419e-16	3\\
5	-1.53080849893419e-16	0\\
0	1.53080849893419e-16	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
1.76311922601295	0	1.73159598457845\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	4	2.75\\
1.76311922601295	0	1.73159598457845\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
1.76311922601295	0	1.73159598457845\\
3.0297	2.8735	1\\
};
 \node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:2.5,5,2.99) {RS3};
\addplot3 [color=IEEEblue, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2.5	5	2.75\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
5	5	3\\
5	5	0\\
0	5	0\\
}--cycle;

\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
0	0	3\\
0	0	0\\
0	5	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
0	4.03860064741306	1.95881783821907\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2.5	5	2.75\\
0	4.03860064741306	1.95881783821907\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	4.03860064741306	1.95881783821907\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
5	5	3\\
5	0	3\\
5	0	0\\
5	5	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
5	3.81076214124332	1.77131847974409\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2.5	5	2.75\\
5	3.81076214124332	1.77131847974409\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
5	3.81076214124332	1.77131847974409\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	1.53080849893419e-16	3\\
5	-1.53080849893419e-16	3\\
5	-1.53080849893419e-16	0\\
0	1.53080849893419e-16	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
2.83638153299041	0	1.63867720835715\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2.5	5	2.75\\
2.83638153299041	0	1.63867720835715\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2.83638153299041	0	1.63867720835715\\
3.0297	2.8735	1\\
};
\addplot3 [color=IEEEblue, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
5	2	2.75\\
3.0297	2.8735	1\\
};
\node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:5,2,2.99) {RS4};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
5	5	3\\
5	5	0\\
0	5	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
3.84699112454891	5	1.72590948990539\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
5	2	2.75\\
3.84699112454891	5	1.72590948990539\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
3.84699112454891	5	1.72590948990539\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
0	0	3\\
0	0	0\\
0	5	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
0	2.54391820366888	1.66029552785285\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
5	2	2.75\\
0	2.54391820366888	1.66029552785285\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	2.54391820366888	1.66029552785285\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
5	5	3\\
5	0	3\\
5	0	0\\
5	5	0\\
}--cycle;

\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	1.53080849893419e-16	3\\
5	-1.53080849893419e-16	3\\
5	-1.53080849893419e-16	0\\
0	1.53080849893419e-16	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
4.19142300194932	0	2.03183030676106\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
5	2	2.75\\
4.19142300194932	0	2.03183030676106\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
4.19142300194932	0	2.03183030676106\\
3.0297	2.8735	1\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2	2.2	0.5\\
3.0297	2.8735	1\\
};\label{pgf:path-SPs}

 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2	2.2	0.5\\
0	1	2.75\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2	2.2	0.5\\
0	4	2.75\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2	2.2	0.5\\
2.5	5	2.75\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2	2.2	0.5\\
5	2	2.75\\
};

% \addplot3[%
% surf,
% fill opacity=0.4, shader=flat, draw=none,draw opacity=0.,z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.882353,0.639216,0); rgb(1pt)=(0.882353,0.639216,0)}, mesh/rows=21]
% table[row sep=crcr, point meta=\thisrow{c}] {%
% %
% x	y	z	c\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 1.96732420892809	2.2	0.293693174626523	0.293693174626523\\
% 1.9354530042771	2.2	0.30134477388952	0.30134477388952\\
% 1.90517116088001	2.2	0.313887924118254	0.313887924118254\\
% 1.87722431822093	2.2	0.331013771325763	0.331013771325763\\
% 1.85230062031637	2.2	0.352300620316371	0.352300620316371\\
% 1.83101377132576	2.2	0.377224318220928	0.377224318220928\\
% 1.81388792411825	2.2	0.405171160880012	0.405171160880012\\
% 1.80134477388952	2.2	0.435453004277104	0.435453004277104\\
% 1.79369317462652	2.2	0.46732420892809	0.46732420892809\\
% 1.79112153409732	2.2	0.5	0.5\\
% 1.79369317462652	2.2	0.53267579107191	0.53267579107191\\
% 1.80134477388952	2.2	0.564546995722896	0.564546995722896\\
% 1.81388792411825	2.2	0.594828839119988	0.594828839119988\\
% 1.83101377132576	2.2	0.622775681779072	0.622775681779072\\
% 1.85230062031637	2.2	0.647699379683629	0.647699379683629\\
% 1.87722431822093	2.2	0.668986228674237	0.668986228674237\\
% 1.90517116088001	2.2	0.686112075881746	0.686112075881746\\
% 1.9354530042771	2.2	0.69865522611048	0.69865522611048\\
% 1.96732420892809	2.2	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 1.96892347597596	2.18990262525413	0.293693174626523	0.293693174626523\\
% 1.93861215911046	2.18005388138578	0.30134477388952	0.30134477388952\\
% 1.90981241462223	2.17069627715508	0.313887924118254	0.313887924118254\\
% 1.88323338780143	2.1620602278343	0.331013771325763	0.331013771325763\\
% 1.85952954249913	2.15435838161912	0.352300620316371	0.352300620316371\\
% 1.83928454605522	2.14778038352433	0.377224318220928	0.377224318220928\\
% 1.82299689747145	2.14248820569414	0.405171160880012	0.405171160880012\\
% 1.81106765271154	2.13861215911046	0.435453004277104	0.435453004277104\\
% 1.80379054937239	2.13624768490405	0.46732420892809	0.46732420892809\\
% 1.80134477388952	2.1354530042771	0.5	0.5\\
% 1.80379054937239	2.13624768490405	0.53267579107191	0.53267579107191\\
% 1.81106765271154	2.13861215911046	0.564546995722896	0.564546995722896\\
% 1.82299689747145	2.14248820569414	0.594828839119988	0.594828839119988\\
% 1.83928454605522	2.14778038352433	0.622775681779072	0.622775681779072\\
% 1.85952954249913	2.15435838161912	0.647699379683629	0.647699379683629\\
% 1.88323338780143	2.1620602278343	0.668986228674237	0.668986228674237\\
% 1.90981241462223	2.17069627715508	0.686112075881746	0.686112075881746\\
% 1.93861215911046	2.18005388138578	0.69865522611048	0.69865522611048\\
% 1.96892347597596	2.18990262525413	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 1.97356472971818	2.18079365190094	0.293693174626523	0.293693174626523\\
% 1.94778038352433	2.1620602278343	0.30134477388952	0.30134477388952\\
% 1.92328185759508	2.14426100687326	0.313887924118254	0.313887924118254\\
% 1.90067238694476	2.12783426491011	0.331013771325763	0.331013771325763\\
% 1.88050869177731	2.11318448284922	0.352300620316371	0.352300620316371\\
% 1.86328726918721	2.10067238694476	0.377224318220928	0.377224318220928\\
% 1.84943216775327	2.09060606652317	0.405171160880012	0.405171160880012\\
% 1.83928454605522	2.08323338780143	0.435453004277104	0.435453004277104\\
% 1.83309427221731	2.07873589059819	0.46732420892809	0.46732420892809\\
% 1.83101377132576	2.07722431822093	0.5	0.5\\
% 1.83309427221731	2.07873589059819	0.53267579107191	0.53267579107191\\
% 1.83928454605522	2.08323338780143	0.564546995722896	0.564546995722896\\
% 1.84943216775327	2.09060606652317	0.594828839119988	0.594828839119988\\
% 1.86328726918721	2.10067238694476	0.622775681779072	0.622775681779072\\
% 1.88050869177731	2.11318448284922	0.647699379683629	0.647699379683629\\
% 1.90067238694476	2.12783426491011	0.668986228674237	0.668986228674237\\
% 1.92328185759508	2.14426100687326	0.686112075881746	0.686112075881746\\
% 1.94778038352433	2.1620602278343	0.69865522611048	0.69865522611048\\
% 1.97356472971818	2.18079365190094	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 1.98079365190094	2.17356472971818	0.293693174626523	0.293693174626523\\
% 1.9620602278343	2.14778038352433	0.30134477388952	0.30134477388952\\
% 1.94426100687326	2.12328185759508	0.313887924118254	0.313887924118254\\
% 1.92783426491011	2.10067238694476	0.331013771325763	0.331013771325763\\
% 1.91318448284922	2.08050869177731	0.352300620316371	0.352300620316371\\
% 1.90067238694476	2.06328726918721	0.377224318220928	0.377224318220928\\
% 1.89060606652317	2.04943216775327	0.405171160880012	0.405171160880012\\
% 1.88323338780143	2.03928454605522	0.435453004277104	0.435453004277104\\
% 1.87873589059819	2.03309427221731	0.46732420892809	0.46732420892809\\
% 1.87722431822093	2.03101377132576	0.5	0.5\\
% 1.87873589059819	2.03309427221731	0.53267579107191	0.53267579107191\\
% 1.88323338780143	2.03928454605522	0.564546995722896	0.564546995722896\\
% 1.89060606652317	2.04943216775327	0.594828839119988	0.594828839119988\\
% 1.90067238694476	2.06328726918721	0.622775681779072	0.622775681779072\\
% 1.91318448284922	2.08050869177731	0.647699379683629	0.647699379683629\\
% 1.92783426491011	2.10067238694476	0.668986228674237	0.668986228674237\\
% 1.94426100687326	2.12328185759508	0.686112075881746	0.686112075881746\\
% 1.9620602278343	2.14778038352433	0.69865522611048	0.69865522611048\\
% 1.98079365190094	2.17356472971818	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 1.98990262525413	2.16892347597596	0.293693174626523	0.293693174626523\\
% 1.98005388138578	2.13861215911046	0.30134477388952	0.30134477388952\\
% 1.97069627715508	2.10981241462223	0.313887924118254	0.313887924118254\\
% 1.9620602278343	2.08323338780143	0.331013771325763	0.331013771325763\\
% 1.95435838161912	2.05952954249913	0.352300620316371	0.352300620316371\\
% 1.94778038352433	2.03928454605522	0.377224318220928	0.377224318220928\\
% 1.94248820569414	2.02299689747145	0.405171160880012	0.405171160880012\\
% 1.93861215911046	2.01106765271154	0.435453004277104	0.435453004277104\\
% 1.93624768490405	2.00379054937239	0.46732420892809	0.46732420892809\\
% 1.9354530042771	2.00134477388952	0.5	0.5\\
% 1.93624768490405	2.00379054937239	0.53267579107191	0.53267579107191\\
% 1.93861215911046	2.01106765271154	0.564546995722896	0.564546995722896\\
% 1.94248820569414	2.02299689747145	0.594828839119988	0.594828839119988\\
% 1.94778038352433	2.03928454605522	0.622775681779072	0.622775681779072\\
% 1.95435838161912	2.05952954249913	0.647699379683629	0.647699379683629\\
% 1.9620602278343	2.08323338780143	0.668986228674237	0.668986228674237\\
% 1.97069627715508	2.10981241462223	0.686112075881746	0.686112075881746\\
% 1.98005388138578	2.13861215911046	0.69865522611048	0.69865522611048\\
% 1.98990262525413	2.16892347597596	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 2	2.16732420892809	0.293693174626523	0.293693174626523\\
% 2	2.1354530042771	0.30134477388952	0.30134477388952\\
% 2	2.10517116088001	0.313887924118254	0.313887924118254\\
% 2	2.07722431822093	0.331013771325763	0.331013771325763\\
% 2	2.05230062031637	0.352300620316371	0.352300620316371\\
% 2	2.03101377132576	0.377224318220928	0.377224318220928\\
% 2	2.01388792411825	0.405171160880012	0.405171160880012\\
% 2	2.00134477388952	0.435453004277104	0.435453004277104\\
% 2	1.99369317462652	0.46732420892809	0.46732420892809\\
% 2	1.99112153409732	0.5	0.5\\
% 2	1.99369317462652	0.53267579107191	0.53267579107191\\
% 2	2.00134477388952	0.564546995722896	0.564546995722896\\
% 2	2.01388792411825	0.594828839119988	0.594828839119988\\
% 2	2.03101377132576	0.622775681779072	0.622775681779072\\
% 2	2.05230062031637	0.647699379683629	0.647699379683629\\
% 2	2.07722431822093	0.668986228674237	0.668986228674237\\
% 2	2.10517116088001	0.686112075881746	0.686112075881746\\
% 2	2.1354530042771	0.69865522611048	0.69865522611048\\
% 2	2.16732420892809	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 2.01009737474587	2.16892347597596	0.293693174626523	0.293693174626523\\
% 2.01994611861422	2.13861215911046	0.30134477388952	0.30134477388952\\
% 2.02930372284492	2.10981241462223	0.313887924118254	0.313887924118254\\
% 2.0379397721657	2.08323338780143	0.331013771325763	0.331013771325763\\
% 2.04564161838088	2.05952954249913	0.352300620316371	0.352300620316371\\
% 2.05221961647567	2.03928454605522	0.377224318220928	0.377224318220928\\
% 2.05751179430586	2.02299689747145	0.405171160880012	0.405171160880012\\
% 2.06138784088954	2.01106765271154	0.435453004277104	0.435453004277104\\
% 2.06375231509595	2.00379054937239	0.46732420892809	0.46732420892809\\
% 2.0645469957229	2.00134477388952	0.5	0.5\\
% 2.06375231509595	2.00379054937239	0.53267579107191	0.53267579107191\\
% 2.06138784088954	2.01106765271154	0.564546995722896	0.564546995722896\\
% 2.05751179430586	2.02299689747145	0.594828839119988	0.594828839119988\\
% 2.05221961647567	2.03928454605522	0.622775681779072	0.622775681779072\\
% 2.04564161838088	2.05952954249913	0.647699379683629	0.647699379683629\\
% 2.0379397721657	2.08323338780143	0.668986228674237	0.668986228674237\\
% 2.02930372284492	2.10981241462223	0.686112075881746	0.686112075881746\\
% 2.01994611861422	2.13861215911046	0.69865522611048	0.69865522611048\\
% 2.01009737474587	2.16892347597596	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 2.01920634809906	2.17356472971818	0.293693174626523	0.293693174626523\\
% 2.0379397721657	2.14778038352433	0.30134477388952	0.30134477388952\\
% 2.05573899312674	2.12328185759508	0.313887924118254	0.313887924118254\\
% 2.07216573508989	2.10067238694476	0.331013771325763	0.331013771325763\\
% 2.08681551715078	2.08050869177731	0.352300620316371	0.352300620316371\\
% 2.09932761305524	2.06328726918721	0.377224318220928	0.377224318220928\\
% 2.10939393347683	2.04943216775327	0.405171160880012	0.405171160880012\\
% 2.11676661219857	2.03928454605522	0.435453004277104	0.435453004277104\\
% 2.12126410940181	2.03309427221731	0.46732420892809	0.46732420892809\\
% 2.12277568177907	2.03101377132576	0.5	0.5\\
% 2.12126410940181	2.03309427221731	0.53267579107191	0.53267579107191\\
% 2.11676661219857	2.03928454605522	0.564546995722896	0.564546995722896\\
% 2.10939393347683	2.04943216775327	0.594828839119988	0.594828839119988\\
% 2.09932761305524	2.06328726918721	0.622775681779072	0.622775681779072\\
% 2.08681551715078	2.08050869177731	0.647699379683629	0.647699379683629\\
% 2.07216573508989	2.10067238694476	0.668986228674237	0.668986228674237\\
% 2.05573899312674	2.12328185759508	0.686112075881746	0.686112075881746\\
% 2.0379397721657	2.14778038352433	0.69865522611048	0.69865522611048\\
% 2.01920634809906	2.17356472971818	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 2.02643527028182	2.18079365190094	0.293693174626523	0.293693174626523\\
% 2.05221961647567	2.1620602278343	0.30134477388952	0.30134477388952\\
% 2.07671814240492	2.14426100687326	0.313887924118254	0.313887924118254\\
% 2.09932761305524	2.12783426491011	0.331013771325763	0.331013771325763\\
% 2.11949130822269	2.11318448284922	0.352300620316371	0.352300620316371\\
% 2.13671273081279	2.10067238694476	0.377224318220928	0.377224318220928\\
% 2.15056783224673	2.09060606652317	0.405171160880012	0.405171160880012\\
% 2.16071545394478	2.08323338780143	0.435453004277104	0.435453004277104\\
% 2.16690572778269	2.07873589059819	0.46732420892809	0.46732420892809\\
% 2.16898622867424	2.07722431822093	0.5	0.5\\
% 2.16690572778269	2.07873589059819	0.53267579107191	0.53267579107191\\
% 2.16071545394478	2.08323338780143	0.564546995722896	0.564546995722896\\
% 2.15056783224673	2.09060606652317	0.594828839119988	0.594828839119988\\
% 2.13671273081279	2.10067238694476	0.622775681779072	0.622775681779072\\
% 2.11949130822269	2.11318448284922	0.647699379683629	0.647699379683629\\
% 2.09932761305524	2.12783426491011	0.668986228674237	0.668986228674237\\
% 2.07671814240492	2.14426100687326	0.686112075881746	0.686112075881746\\
% 2.05221961647567	2.1620602278343	0.69865522611048	0.69865522611048\\
% 2.02643527028182	2.18079365190094	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 2.03107652402404	2.18990262525413	0.293693174626523	0.293693174626523\\
% 2.06138784088954	2.18005388138578	0.30134477388952	0.30134477388952\\
% 2.09018758537777	2.17069627715508	0.313887924118254	0.313887924118254\\
% 2.11676661219857	2.1620602278343	0.331013771325763	0.331013771325763\\
% 2.14047045750087	2.15435838161912	0.352300620316371	0.352300620316371\\
% 2.16071545394478	2.14778038352433	0.377224318220928	0.377224318220928\\
% 2.17700310252855	2.14248820569414	0.405171160880012	0.405171160880012\\
% 2.18893234728846	2.13861215911046	0.435453004277104	0.435453004277104\\
% 2.19620945062761	2.13624768490405	0.46732420892809	0.46732420892809\\
% 2.19865522611048	2.1354530042771	0.5	0.5\\
% 2.19620945062761	2.13624768490405	0.53267579107191	0.53267579107191\\
% 2.18893234728846	2.13861215911046	0.564546995722896	0.564546995722896\\
% 2.17700310252855	2.14248820569414	0.594828839119988	0.594828839119988\\
% 2.16071545394478	2.14778038352433	0.622775681779072	0.622775681779072\\
% 2.14047045750087	2.15435838161912	0.647699379683629	0.647699379683629\\
% 2.11676661219857	2.1620602278343	0.668986228674237	0.668986228674237\\
% 2.09018758537777	2.17069627715508	0.686112075881746	0.686112075881746\\
% 2.06138784088954	2.18005388138578	0.69865522611048	0.69865522611048\\
% 2.03107652402404	2.18990262525413	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 2.03267579107191	2.2	0.293693174626523	0.293693174626523\\
% 2.0645469957229	2.2	0.30134477388952	0.30134477388952\\
% 2.09482883911999	2.2	0.313887924118254	0.313887924118254\\
% 2.12277568177907	2.2	0.331013771325763	0.331013771325763\\
% 2.14769937968363	2.2	0.352300620316371	0.352300620316371\\
% 2.16898622867424	2.2	0.377224318220928	0.377224318220928\\
% 2.18611207588175	2.2	0.405171160880012	0.405171160880012\\
% 2.19865522611048	2.2	0.435453004277104	0.435453004277104\\
% 2.20630682537348	2.2	0.46732420892809	0.46732420892809\\
% 2.20887846590268	2.2	0.5	0.5\\
% 2.20630682537348	2.2	0.53267579107191	0.53267579107191\\
% 2.19865522611048	2.2	0.564546995722896	0.564546995722896\\
% 2.18611207588175	2.2	0.594828839119988	0.594828839119988\\
% 2.16898622867424	2.2	0.622775681779072	0.622775681779072\\
% 2.14769937968363	2.2	0.647699379683629	0.647699379683629\\
% 2.12277568177907	2.2	0.668986228674237	0.668986228674237\\
% 2.09482883911999	2.2	0.686112075881746	0.686112075881746\\
% 2.0645469957229	2.2	0.69865522611048	0.69865522611048\\
% 2.03267579107191	2.2	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 2.03107652402404	2.21009737474587	0.293693174626523	0.293693174626523\\
% 2.06138784088954	2.21994611861422	0.30134477388952	0.30134477388952\\
% 2.09018758537777	2.22930372284492	0.313887924118254	0.313887924118254\\
% 2.11676661219857	2.2379397721657	0.331013771325763	0.331013771325763\\
% 2.14047045750087	2.24564161838088	0.352300620316371	0.352300620316371\\
% 2.16071545394478	2.25221961647567	0.377224318220928	0.377224318220928\\
% 2.17700310252855	2.25751179430586	0.405171160880012	0.405171160880012\\
% 2.18893234728846	2.26138784088954	0.435453004277104	0.435453004277104\\
% 2.19620945062761	2.26375231509595	0.46732420892809	0.46732420892809\\
% 2.19865522611048	2.2645469957229	0.5	0.5\\
% 2.19620945062761	2.26375231509595	0.53267579107191	0.53267579107191\\
% 2.18893234728846	2.26138784088954	0.564546995722896	0.564546995722896\\
% 2.17700310252855	2.25751179430586	0.594828839119988	0.594828839119988\\
% 2.16071545394478	2.25221961647567	0.622775681779072	0.622775681779072\\
% 2.14047045750087	2.24564161838088	0.647699379683629	0.647699379683629\\
% 2.11676661219857	2.2379397721657	0.668986228674237	0.668986228674237\\
% 2.09018758537777	2.22930372284492	0.686112075881746	0.686112075881746\\
% 2.06138784088954	2.21994611861422	0.69865522611048	0.69865522611048\\
% 2.03107652402404	2.21009737474587	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 2.02643527028182	2.21920634809906	0.293693174626523	0.293693174626523\\
% 2.05221961647567	2.2379397721657	0.30134477388952	0.30134477388952\\
% 2.07671814240492	2.25573899312674	0.313887924118254	0.313887924118254\\
% 2.09932761305524	2.27216573508989	0.331013771325763	0.331013771325763\\
% 2.11949130822269	2.28681551715078	0.352300620316371	0.352300620316371\\
% 2.13671273081279	2.29932761305524	0.377224318220928	0.377224318220928\\
% 2.15056783224673	2.30939393347683	0.405171160880012	0.405171160880012\\
% 2.16071545394478	2.31676661219857	0.435453004277104	0.435453004277104\\
% 2.16690572778269	2.32126410940181	0.46732420892809	0.46732420892809\\
% 2.16898622867424	2.32277568177907	0.5	0.5\\
% 2.16690572778269	2.32126410940181	0.53267579107191	0.53267579107191\\
% 2.16071545394478	2.31676661219857	0.564546995722896	0.564546995722896\\
% 2.15056783224673	2.30939393347683	0.594828839119988	0.594828839119988\\
% 2.13671273081279	2.29932761305524	0.622775681779072	0.622775681779072\\
% 2.11949130822269	2.28681551715078	0.647699379683629	0.647699379683629\\
% 2.09932761305524	2.27216573508989	0.668986228674237	0.668986228674237\\
% 2.07671814240492	2.25573899312674	0.686112075881746	0.686112075881746\\
% 2.05221961647567	2.2379397721657	0.69865522611048	0.69865522611048\\
% 2.02643527028182	2.21920634809906	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 2.01920634809906	2.22643527028182	0.293693174626523	0.293693174626523\\
% 2.0379397721657	2.25221961647567	0.30134477388952	0.30134477388952\\
% 2.05573899312674	2.27671814240492	0.313887924118254	0.313887924118254\\
% 2.07216573508989	2.29932761305524	0.331013771325763	0.331013771325763\\
% 2.08681551715078	2.31949130822269	0.352300620316371	0.352300620316371\\
% 2.09932761305524	2.33671273081279	0.377224318220928	0.377224318220928\\
% 2.10939393347683	2.35056783224673	0.405171160880012	0.405171160880012\\
% 2.11676661219857	2.36071545394478	0.435453004277104	0.435453004277104\\
% 2.12126410940181	2.36690572778269	0.46732420892809	0.46732420892809\\
% 2.12277568177907	2.36898622867424	0.5	0.5\\
% 2.12126410940181	2.36690572778269	0.53267579107191	0.53267579107191\\
% 2.11676661219857	2.36071545394478	0.564546995722896	0.564546995722896\\
% 2.10939393347683	2.35056783224673	0.594828839119988	0.594828839119988\\
% 2.09932761305524	2.33671273081279	0.622775681779072	0.622775681779072\\
% 2.08681551715078	2.31949130822269	0.647699379683629	0.647699379683629\\
% 2.07216573508989	2.29932761305524	0.668986228674237	0.668986228674237\\
% 2.05573899312674	2.27671814240492	0.686112075881746	0.686112075881746\\
% 2.0379397721657	2.25221961647567	0.69865522611048	0.69865522611048\\
% 2.01920634809906	2.22643527028182	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 2.01009737474587	2.23107652402404	0.293693174626523	0.293693174626523\\
% 2.01994611861422	2.26138784088954	0.30134477388952	0.30134477388952\\
% 2.02930372284492	2.29018758537777	0.313887924118254	0.313887924118254\\
% 2.0379397721657	2.31676661219857	0.331013771325763	0.331013771325763\\
% 2.04564161838088	2.34047045750087	0.352300620316371	0.352300620316371\\
% 2.05221961647567	2.36071545394478	0.377224318220928	0.377224318220928\\
% 2.05751179430586	2.37700310252855	0.405171160880012	0.405171160880012\\
% 2.06138784088954	2.38893234728846	0.435453004277104	0.435453004277104\\
% 2.06375231509595	2.39620945062761	0.46732420892809	0.46732420892809\\
% 2.0645469957229	2.39865522611048	0.5	0.5\\
% 2.06375231509595	2.39620945062761	0.53267579107191	0.53267579107191\\
% 2.06138784088954	2.38893234728846	0.564546995722896	0.564546995722896\\
% 2.05751179430586	2.37700310252855	0.594828839119988	0.594828839119988\\
% 2.05221961647567	2.36071545394478	0.622775681779072	0.622775681779072\\
% 2.04564161838088	2.34047045750087	0.647699379683629	0.647699379683629\\
% 2.0379397721657	2.31676661219857	0.668986228674237	0.668986228674237\\
% 2.02930372284492	2.29018758537777	0.686112075881746	0.686112075881746\\
% 2.01994611861422	2.26138784088954	0.69865522611048	0.69865522611048\\
% 2.01009737474587	2.23107652402404	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 2	2.23267579107191	0.293693174626523	0.293693174626523\\
% 2	2.2645469957229	0.30134477388952	0.30134477388952\\
% 2	2.29482883911999	0.313887924118254	0.313887924118254\\
% 2	2.32277568177907	0.331013771325763	0.331013771325763\\
% 2	2.34769937968363	0.352300620316371	0.352300620316371\\
% 2	2.36898622867424	0.377224318220928	0.377224318220928\\
% 2	2.38611207588175	0.405171160880012	0.405171160880012\\
% 2	2.39865522611048	0.435453004277104	0.435453004277104\\
% 2	2.40630682537348	0.46732420892809	0.46732420892809\\
% 2	2.40887846590268	0.5	0.5\\
% 2	2.40630682537348	0.53267579107191	0.53267579107191\\
% 2	2.39865522611048	0.564546995722896	0.564546995722896\\
% 2	2.38611207588175	0.594828839119988	0.594828839119988\\
% 2	2.36898622867424	0.622775681779072	0.622775681779072\\
% 2	2.34769937968363	0.647699379683629	0.647699379683629\\
% 2	2.32277568177907	0.668986228674237	0.668986228674237\\
% 2	2.29482883911999	0.686112075881746	0.686112075881746\\
% 2	2.2645469957229	0.69865522611048	0.69865522611048\\
% 2	2.23267579107191	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 1.98990262525413	2.23107652402404	0.293693174626523	0.293693174626523\\
% 1.98005388138578	2.26138784088954	0.30134477388952	0.30134477388952\\
% 1.97069627715508	2.29018758537777	0.313887924118254	0.313887924118254\\
% 1.9620602278343	2.31676661219857	0.331013771325763	0.331013771325763\\
% 1.95435838161912	2.34047045750087	0.352300620316371	0.352300620316371\\
% 1.94778038352433	2.36071545394478	0.377224318220928	0.377224318220928\\
% 1.94248820569414	2.37700310252855	0.405171160880012	0.405171160880012\\
% 1.93861215911046	2.38893234728846	0.435453004277104	0.435453004277104\\
% 1.93624768490405	2.39620945062761	0.46732420892809	0.46732420892809\\
% 1.9354530042771	2.39865522611048	0.5	0.5\\
% 1.93624768490405	2.39620945062761	0.53267579107191	0.53267579107191\\
% 1.93861215911046	2.38893234728846	0.564546995722896	0.564546995722896\\
% 1.94248820569414	2.37700310252855	0.594828839119988	0.594828839119988\\
% 1.94778038352433	2.36071545394478	0.622775681779072	0.622775681779072\\
% 1.95435838161912	2.34047045750087	0.647699379683629	0.647699379683629\\
% 1.9620602278343	2.31676661219857	0.668986228674237	0.668986228674237\\
% 1.97069627715508	2.29018758537777	0.686112075881746	0.686112075881746\\
% 1.98005388138578	2.26138784088954	0.69865522611048	0.69865522611048\\
% 1.98990262525413	2.23107652402404	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 1.98079365190094	2.22643527028182	0.293693174626523	0.293693174626523\\
% 1.9620602278343	2.25221961647567	0.30134477388952	0.30134477388952\\
% 1.94426100687326	2.27671814240492	0.313887924118254	0.313887924118254\\
% 1.92783426491011	2.29932761305524	0.331013771325763	0.331013771325763\\
% 1.91318448284922	2.31949130822269	0.352300620316371	0.352300620316371\\
% 1.90067238694476	2.33671273081279	0.377224318220928	0.377224318220928\\
% 1.89060606652317	2.35056783224673	0.405171160880012	0.405171160880012\\
% 1.88323338780143	2.36071545394478	0.435453004277104	0.435453004277104\\
% 1.87873589059819	2.36690572778269	0.46732420892809	0.46732420892809\\
% 1.87722431822093	2.36898622867424	0.5	0.5\\
% 1.87873589059819	2.36690572778269	0.53267579107191	0.53267579107191\\
% 1.88323338780143	2.36071545394478	0.564546995722896	0.564546995722896\\
% 1.89060606652317	2.35056783224673	0.594828839119988	0.594828839119988\\
% 1.90067238694476	2.33671273081279	0.622775681779072	0.622775681779072\\
% 1.91318448284922	2.31949130822269	0.647699379683629	0.647699379683629\\
% 1.92783426491011	2.29932761305524	0.668986228674237	0.668986228674237\\
% 1.94426100687326	2.27671814240492	0.686112075881746	0.686112075881746\\
% 1.9620602278343	2.25221961647567	0.69865522611048	0.69865522611048\\
% 1.98079365190094	2.22643527028182	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 1.97356472971818	2.21920634809906	0.293693174626523	0.293693174626523\\
% 1.94778038352433	2.2379397721657	0.30134477388952	0.30134477388952\\
% 1.92328185759508	2.25573899312674	0.313887924118254	0.313887924118254\\
% 1.90067238694476	2.27216573508989	0.331013771325763	0.331013771325763\\
% 1.88050869177731	2.28681551715078	0.352300620316371	0.352300620316371\\
% 1.86328726918721	2.29932761305524	0.377224318220928	0.377224318220928\\
% 1.84943216775327	2.30939393347683	0.405171160880012	0.405171160880012\\
% 1.83928454605522	2.31676661219857	0.435453004277104	0.435453004277104\\
% 1.83309427221731	2.32126410940181	0.46732420892809	0.46732420892809\\
% 1.83101377132576	2.32277568177907	0.5	0.5\\
% 1.83309427221731	2.32126410940181	0.53267579107191	0.53267579107191\\
% 1.83928454605522	2.31676661219857	0.564546995722896	0.564546995722896\\
% 1.84943216775327	2.30939393347683	0.594828839119988	0.594828839119988\\
% 1.86328726918721	2.29932761305524	0.622775681779072	0.622775681779072\\
% 1.88050869177731	2.28681551715078	0.647699379683629	0.647699379683629\\
% 1.90067238694476	2.27216573508989	0.668986228674237	0.668986228674237\\
% 1.92328185759508	2.25573899312674	0.686112075881746	0.686112075881746\\
% 1.94778038352433	2.2379397721657	0.69865522611048	0.69865522611048\\
% 1.97356472971818	2.21920634809906	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 1.96892347597596	2.21009737474587	0.293693174626523	0.293693174626523\\
% 1.93861215911046	2.21994611861422	0.30134477388952	0.30134477388952\\
% 1.90981241462223	2.22930372284492	0.313887924118254	0.313887924118254\\
% 1.88323338780143	2.2379397721657	0.331013771325763	0.331013771325763\\
% 1.85952954249913	2.24564161838088	0.352300620316371	0.352300620316371\\
% 1.83928454605522	2.25221961647567	0.377224318220928	0.377224318220928\\
% 1.82299689747145	2.25751179430586	0.405171160880012	0.405171160880012\\
% 1.81106765271154	2.26138784088954	0.435453004277104	0.435453004277104\\
% 1.80379054937239	2.26375231509595	0.46732420892809	0.46732420892809\\
% 1.80134477388952	2.2645469957229	0.5	0.5\\
% 1.80379054937239	2.26375231509595	0.53267579107191	0.53267579107191\\
% 1.81106765271154	2.26138784088954	0.564546995722896	0.564546995722896\\
% 1.82299689747145	2.25751179430586	0.594828839119988	0.594828839119988\\
% 1.83928454605522	2.25221961647567	0.622775681779072	0.622775681779072\\
% 1.85952954249913	2.24564161838088	0.647699379683629	0.647699379683629\\
% 1.88323338780143	2.2379397721657	0.668986228674237	0.668986228674237\\
% 1.90981241462223	2.22930372284492	0.686112075881746	0.686112075881746\\
% 1.93861215911046	2.21994611861422	0.69865522611048	0.69865522611048\\
% 1.96892347597596	2.21009737474587	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% 2	2.2	0.291121534097319	0.291121534097319\\
% 1.96732420892809	2.2	0.293693174626523	0.293693174626523\\
% 1.9354530042771	2.2	0.30134477388952	0.30134477388952\\
% 1.90517116088001	2.2	0.313887924118254	0.313887924118254\\
% 1.87722431822093	2.2	0.331013771325763	0.331013771325763\\
% 1.85230062031637	2.2	0.352300620316371	0.352300620316371\\
% 1.83101377132576	2.2	0.377224318220928	0.377224318220928\\
% 1.81388792411825	2.2	0.405171160880012	0.405171160880012\\
% 1.80134477388952	2.2	0.435453004277104	0.435453004277104\\
% 1.79369317462652	2.2	0.46732420892809	0.46732420892809\\
% 1.79112153409732	2.2	0.5	0.5\\
% 1.79369317462652	2.2	0.53267579107191	0.53267579107191\\
% 1.80134477388952	2.2	0.564546995722896	0.564546995722896\\
% 1.81388792411825	2.2	0.594828839119988	0.594828839119988\\
% 1.83101377132576	2.2	0.622775681779072	0.622775681779072\\
% 1.85230062031637	2.2	0.647699379683629	0.647699379683629\\
% 1.87722431822093	2.2	0.668986228674237	0.668986228674237\\
% 1.90517116088001	2.2	0.686112075881746	0.686112075881746\\
% 1.9354530042771	2.2	0.69865522611048	0.69865522611048\\
% 1.96732420892809	2.2	0.706306825373477	0.706306825373477\\
% 2	2.2	0.708878465902681	0.708878465902681\\
% };
\addplot3 [color=black, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2	2.2	0.5\\
2	2.2	0\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
4	2	1.5\\
3.0297	2.8735	1\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
4	2	1.5\\
0	1	2.75\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
4	2	1.5\\
0	4	2.75\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
4	2	1.5\\
2.5	5	2.75\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
4	2	1.5\\
5	2	2.75\\
};
 
% \addplot3[%
% surf,
% fill opacity=0.4, shader=flat, z buffer=sort, draw=none,draw opacity=0., colormap={mymap}{[1pt] rgb(0pt)=(0.882353,0.639216,0); rgb(1pt)=(0.882353,0.639216,0)}, mesh/rows=21]
% table[row sep=crcr, point meta=\thisrow{c}] {%
% %
% x	y	z	c\\
% 4	2	1.32600554090641	1.32600554090641\\
% 3.97278126987173	2	1.3281477014251	1.3281477014251\\
% 3.946232755213	2	1.33452143587979	1.33452143587979\\
% 3.92100816856419	2	1.34496980177498	1.34496980177498\\
% 3.89772862296418	2	1.35923552566621	1.35923552566621\\
% 3.87696733808604	2	1.37696733808604	1.37696733808604\\
% 3.85923552566621	2	1.39772862296418	1.39772862296418\\
% 3.84496980177498	2	1.42100816856419	1.42100816856419\\
% 3.83452143587979	2	1.446232755213	1.446232755213\\
% 3.8281477014251	2	1.47278126987173	1.47278126987173\\
% 3.82600554090641	2	1.5	1.5\\
% 3.8281477014251	2	1.52721873012827	1.52721873012827\\
% 3.83452143587979	2	1.553767244787	1.553767244787\\
% 3.84496980177498	2	1.57899183143581	1.57899183143581\\
% 3.85923552566621	2	1.60227137703582	1.60227137703582\\
% 3.87696733808604	2	1.62303266191396	1.62303266191396\\
% 3.89772862296418	2	1.64076447433379	1.64076447433379\\
% 3.92100816856419	2	1.65503019822502	1.65503019822502\\
% 3.946232755213	2	1.66547856412021	1.66547856412021\\
% 3.97278126987173	2	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 3.97411344934623	1.99158894982506	1.3281477014251	1.3281477014251\\
% 3.94886431148209	1.9833850076201	1.33452143587979	1.33452143587979\\
% 3.92487430397888	1.97559018166953	1.34496980177498	1.34496980177498\\
% 3.90273414043961	1.9683964064578	1.35923552566621	1.35923552566621\\
% 3.88298898516959	1.9619808166054	1.37696733808604	1.37696733808604\\
% 3.86612502942199	1.9565013852266	1.39772862296418	1.39772862296418\\
% 3.85255751975557	1.95209303410715	1.42100816856419	1.42100816856419\\
% 3.84262053328631	1.94886431148209	1.446232755213	1.446232755213\\
% 3.83655875160004	1.94689471921796	1.47278126987173	1.47278126987173\\
% 3.83452143587979	1.946232755213	1.5	1.5\\
% 3.83655875160004	1.94689471921796	1.52721873012827	1.52721873012827\\
% 3.84262053328631	1.94886431148209	1.553767244787	1.553767244787\\
% 3.85255751975557	1.95209303410715	1.57899183143581	1.57899183143581\\
% 3.86612502942199	1.9565013852266	1.60227137703582	1.60227137703582\\
% 3.88298898516959	1.9619808166054	1.62303266191396	1.62303266191396\\
% 3.90273414043961	1.9683964064578	1.64076447433379	1.64076447433379\\
% 3.92487430397888	1.97559018166953	1.65503019822502	1.65503019822502\\
% 3.94886431148209	1.9833850076201	1.66547856412021	1.66547856412021\\
% 3.97411344934623	1.99158894982506	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 3.97797958476092	1.98400123184447	1.3281477014251	1.3281477014251\\
% 3.9565013852266	1.9683964064578	1.33452143587979	1.33452143587979\\
% 3.93609426595163	1.95356976643046	1.34496980177498	1.34496980177498\\
% 3.91726071793989	1.9398863928467	1.35923552566621	1.35923552566621\\
% 3.90046448564842	1.92768321577669	1.37696733808604	1.37696733808604\\
% 3.88611914805971	1.91726071793989	1.39772862296418	1.39772862296418\\
% 3.87457793499465	1.90887553582336	1.42100816856419	1.42100816856419\\
% 3.86612502942199	1.90273414043961	1.446232755213	1.446232755213\\
% 3.86096856993051	1.89898775332511	1.47278126987173	1.47278126987173\\
% 3.85923552566621	1.89772862296418	1.5	1.5\\
% 3.86096856993051	1.89898775332511	1.52721873012827	1.52721873012827\\
% 3.86612502942199	1.90273414043961	1.553767244787	1.553767244787\\
% 3.87457793499465	1.90887553582336	1.57899183143581	1.57899183143581\\
% 3.88611914805971	1.91726071793989	1.60227137703582	1.60227137703582\\
% 3.90046448564842	1.92768321577669	1.62303266191396	1.62303266191396\\
% 3.91726071793989	1.9398863928467	1.64076447433379	1.64076447433379\\
% 3.93609426595163	1.95356976643046	1.65503019822502	1.65503019822502\\
% 3.9565013852266	1.9683964064578	1.66547856412021	1.66547856412021\\
% 3.97797958476092	1.98400123184447	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 3.98400123184447	1.97797958476092	1.3281477014251	1.3281477014251\\
% 3.9683964064578	1.9565013852266	1.33452143587979	1.33452143587979\\
% 3.95356976643046	1.93609426595163	1.34496980177498	1.34496980177498\\
% 3.9398863928467	1.91726071793989	1.35923552566621	1.35923552566621\\
% 3.92768321577669	1.90046448564842	1.37696733808604	1.37696733808604\\
% 3.91726071793989	1.88611914805971	1.39772862296418	1.39772862296418\\
% 3.90887553582336	1.87457793499465	1.42100816856419	1.42100816856419\\
% 3.90273414043961	1.86612502942199	1.446232755213	1.446232755213\\
% 3.89898775332511	1.86096856993051	1.47278126987173	1.47278126987173\\
% 3.89772862296418	1.85923552566621	1.5	1.5\\
% 3.89898775332511	1.86096856993051	1.52721873012827	1.52721873012827\\
% 3.90273414043961	1.86612502942199	1.553767244787	1.553767244787\\
% 3.90887553582336	1.87457793499465	1.57899183143581	1.57899183143581\\
% 3.91726071793989	1.88611914805971	1.60227137703582	1.60227137703582\\
% 3.92768321577669	1.90046448564842	1.62303266191396	1.62303266191396\\
% 3.9398863928467	1.91726071793989	1.64076447433379	1.64076447433379\\
% 3.95356976643046	1.93609426595163	1.65503019822502	1.65503019822502\\
% 3.9683964064578	1.9565013852266	1.66547856412021	1.66547856412021\\
% 3.98400123184447	1.97797958476092	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 3.99158894982506	1.97411344934623	1.3281477014251	1.3281477014251\\
% 3.9833850076201	1.94886431148209	1.33452143587979	1.33452143587979\\
% 3.97559018166953	1.92487430397888	1.34496980177498	1.34496980177498\\
% 3.9683964064578	1.90273414043961	1.35923552566621	1.35923552566621\\
% 3.9619808166054	1.88298898516959	1.37696733808604	1.37696733808604\\
% 3.9565013852266	1.86612502942199	1.39772862296418	1.39772862296418\\
% 3.95209303410715	1.85255751975557	1.42100816856419	1.42100816856419\\
% 3.94886431148209	1.84262053328631	1.446232755213	1.446232755213\\
% 3.94689471921796	1.83655875160004	1.47278126987173	1.47278126987173\\
% 3.946232755213	1.83452143587979	1.5	1.5\\
% 3.94689471921796	1.83655875160004	1.52721873012827	1.52721873012827\\
% 3.94886431148209	1.84262053328631	1.553767244787	1.553767244787\\
% 3.95209303410715	1.85255751975557	1.57899183143581	1.57899183143581\\
% 3.9565013852266	1.86612502942199	1.60227137703582	1.60227137703582\\
% 3.9619808166054	1.88298898516959	1.62303266191396	1.62303266191396\\
% 3.9683964064578	1.90273414043961	1.64076447433379	1.64076447433379\\
% 3.97559018166953	1.92487430397888	1.65503019822502	1.65503019822502\\
% 3.9833850076201	1.94886431148209	1.66547856412021	1.66547856412021\\
% 3.99158894982506	1.97411344934623	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 4	1.97278126987173	1.3281477014251	1.3281477014251\\
% 4	1.946232755213	1.33452143587979	1.33452143587979\\
% 4	1.92100816856419	1.34496980177498	1.34496980177498\\
% 4	1.89772862296418	1.35923552566621	1.35923552566621\\
% 4	1.87696733808604	1.37696733808604	1.37696733808604\\
% 4	1.85923552566621	1.39772862296418	1.39772862296418\\
% 4	1.84496980177498	1.42100816856419	1.42100816856419\\
% 4	1.83452143587979	1.446232755213	1.446232755213\\
% 4	1.8281477014251	1.47278126987173	1.47278126987173\\
% 4	1.82600554090641	1.5	1.5\\
% 4	1.8281477014251	1.52721873012827	1.52721873012827\\
% 4	1.83452143587979	1.553767244787	1.553767244787\\
% 4	1.84496980177498	1.57899183143581	1.57899183143581\\
% 4	1.85923552566621	1.60227137703582	1.60227137703582\\
% 4	1.87696733808604	1.62303266191396	1.62303266191396\\
% 4	1.89772862296418	1.64076447433379	1.64076447433379\\
% 4	1.92100816856419	1.65503019822502	1.65503019822502\\
% 4	1.946232755213	1.66547856412021	1.66547856412021\\
% 4	1.97278126987173	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 4.00841105017494	1.97411344934623	1.3281477014251	1.3281477014251\\
% 4.0166149923799	1.94886431148209	1.33452143587979	1.33452143587979\\
% 4.02440981833047	1.92487430397888	1.34496980177498	1.34496980177498\\
% 4.0316035935422	1.90273414043961	1.35923552566621	1.35923552566621\\
% 4.0380191833946	1.88298898516959	1.37696733808604	1.37696733808604\\
% 4.0434986147734	1.86612502942199	1.39772862296418	1.39772862296418\\
% 4.04790696589285	1.85255751975557	1.42100816856419	1.42100816856419\\
% 4.05113568851791	1.84262053328631	1.446232755213	1.446232755213\\
% 4.05310528078204	1.83655875160004	1.47278126987173	1.47278126987173\\
% 4.053767244787	1.83452143587979	1.5	1.5\\
% 4.05310528078204	1.83655875160004	1.52721873012827	1.52721873012827\\
% 4.05113568851791	1.84262053328631	1.553767244787	1.553767244787\\
% 4.04790696589285	1.85255751975557	1.57899183143581	1.57899183143581\\
% 4.0434986147734	1.86612502942199	1.60227137703582	1.60227137703582\\
% 4.0380191833946	1.88298898516959	1.62303266191396	1.62303266191396\\
% 4.0316035935422	1.90273414043961	1.64076447433379	1.64076447433379\\
% 4.02440981833047	1.92487430397888	1.65503019822502	1.65503019822502\\
% 4.0166149923799	1.94886431148209	1.66547856412021	1.66547856412021\\
% 4.00841105017494	1.97411344934623	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 4.01599876815553	1.97797958476092	1.3281477014251	1.3281477014251\\
% 4.0316035935422	1.9565013852266	1.33452143587979	1.33452143587979\\
% 4.04643023356954	1.93609426595163	1.34496980177498	1.34496980177498\\
% 4.0601136071533	1.91726071793989	1.35923552566621	1.35923552566621\\
% 4.07231678422331	1.90046448564842	1.37696733808604	1.37696733808604\\
% 4.08273928206011	1.88611914805971	1.39772862296418	1.39772862296418\\
% 4.09112446417664	1.87457793499465	1.42100816856419	1.42100816856419\\
% 4.09726585956039	1.86612502942199	1.446232755213	1.446232755213\\
% 4.10101224667489	1.86096856993051	1.47278126987173	1.47278126987173\\
% 4.10227137703582	1.85923552566621	1.5	1.5\\
% 4.10101224667489	1.86096856993051	1.52721873012827	1.52721873012827\\
% 4.09726585956039	1.86612502942199	1.553767244787	1.553767244787\\
% 4.09112446417664	1.87457793499465	1.57899183143581	1.57899183143581\\
% 4.08273928206011	1.88611914805971	1.60227137703582	1.60227137703582\\
% 4.07231678422331	1.90046448564842	1.62303266191396	1.62303266191396\\
% 4.0601136071533	1.91726071793989	1.64076447433379	1.64076447433379\\
% 4.04643023356954	1.93609426595163	1.65503019822502	1.65503019822502\\
% 4.0316035935422	1.9565013852266	1.66547856412021	1.66547856412021\\
% 4.01599876815553	1.97797958476092	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 4.02202041523908	1.98400123184447	1.3281477014251	1.3281477014251\\
% 4.0434986147734	1.9683964064578	1.33452143587979	1.33452143587979\\
% 4.06390573404837	1.95356976643046	1.34496980177498	1.34496980177498\\
% 4.08273928206011	1.9398863928467	1.35923552566621	1.35923552566621\\
% 4.09953551435158	1.92768321577669	1.37696733808604	1.37696733808604\\
% 4.11388085194029	1.91726071793989	1.39772862296418	1.39772862296418\\
% 4.12542206500535	1.90887553582336	1.42100816856419	1.42100816856419\\
% 4.13387497057801	1.90273414043961	1.446232755213	1.446232755213\\
% 4.13903143006949	1.89898775332511	1.47278126987173	1.47278126987173\\
% 4.14076447433379	1.89772862296418	1.5	1.5\\
% 4.13903143006949	1.89898775332511	1.52721873012827	1.52721873012827\\
% 4.13387497057801	1.90273414043961	1.553767244787	1.553767244787\\
% 4.12542206500535	1.90887553582336	1.57899183143581	1.57899183143581\\
% 4.11388085194029	1.91726071793989	1.60227137703582	1.60227137703582\\
% 4.09953551435158	1.92768321577669	1.62303266191396	1.62303266191396\\
% 4.08273928206011	1.9398863928467	1.64076447433379	1.64076447433379\\
% 4.06390573404837	1.95356976643046	1.65503019822502	1.65503019822502\\
% 4.0434986147734	1.9683964064578	1.66547856412021	1.66547856412021\\
% 4.02202041523908	1.98400123184447	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 4.02588655065377	1.99158894982506	1.3281477014251	1.3281477014251\\
% 4.05113568851791	1.9833850076201	1.33452143587979	1.33452143587979\\
% 4.07512569602112	1.97559018166953	1.34496980177498	1.34496980177498\\
% 4.09726585956039	1.9683964064578	1.35923552566621	1.35923552566621\\
% 4.11701101483041	1.9619808166054	1.37696733808604	1.37696733808604\\
% 4.13387497057801	1.9565013852266	1.39772862296418	1.39772862296418\\
% 4.14744248024443	1.95209303410715	1.42100816856419	1.42100816856419\\
% 4.15737946671369	1.94886431148209	1.446232755213	1.446232755213\\
% 4.16344124839996	1.94689471921796	1.47278126987173	1.47278126987173\\
% 4.16547856412021	1.946232755213	1.5	1.5\\
% 4.16344124839996	1.94689471921796	1.52721873012827	1.52721873012827\\
% 4.15737946671369	1.94886431148209	1.553767244787	1.553767244787\\
% 4.14744248024443	1.95209303410715	1.57899183143581	1.57899183143581\\
% 4.13387497057801	1.9565013852266	1.60227137703582	1.60227137703582\\
% 4.11701101483041	1.9619808166054	1.62303266191396	1.62303266191396\\
% 4.09726585956039	1.9683964064578	1.64076447433379	1.64076447433379\\
% 4.07512569602112	1.97559018166953	1.65503019822502	1.65503019822502\\
% 4.05113568851791	1.9833850076201	1.66547856412021	1.66547856412021\\
% 4.02588655065377	1.99158894982506	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 4.02721873012827	2	1.3281477014251	1.3281477014251\\
% 4.053767244787	2	1.33452143587979	1.33452143587979\\
% 4.07899183143581	2	1.34496980177498	1.34496980177498\\
% 4.10227137703582	2	1.35923552566621	1.35923552566621\\
% 4.12303266191396	2	1.37696733808604	1.37696733808604\\
% 4.14076447433379	2	1.39772862296418	1.39772862296418\\
% 4.15503019822502	2	1.42100816856419	1.42100816856419\\
% 4.16547856412021	2	1.446232755213	1.446232755213\\
% 4.1718522985749	2	1.47278126987173	1.47278126987173\\
% 4.17399445909359	2	1.5	1.5\\
% 4.1718522985749	2	1.52721873012827	1.52721873012827\\
% 4.16547856412021	2	1.553767244787	1.553767244787\\
% 4.15503019822502	2	1.57899183143581	1.57899183143581\\
% 4.14076447433379	2	1.60227137703582	1.60227137703582\\
% 4.12303266191396	2	1.62303266191396	1.62303266191396\\
% 4.10227137703582	2	1.64076447433379	1.64076447433379\\
% 4.07899183143581	2	1.65503019822502	1.65503019822502\\
% 4.053767244787	2	1.66547856412021	1.66547856412021\\
% 4.02721873012827	2	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 4.02588655065377	2.00841105017494	1.3281477014251	1.3281477014251\\
% 4.05113568851791	2.0166149923799	1.33452143587979	1.33452143587979\\
% 4.07512569602112	2.02440981833047	1.34496980177498	1.34496980177498\\
% 4.09726585956039	2.0316035935422	1.35923552566621	1.35923552566621\\
% 4.11701101483041	2.0380191833946	1.37696733808604	1.37696733808604\\
% 4.13387497057801	2.0434986147734	1.39772862296418	1.39772862296418\\
% 4.14744248024443	2.04790696589285	1.42100816856419	1.42100816856419\\
% 4.15737946671369	2.05113568851791	1.446232755213	1.446232755213\\
% 4.16344124839996	2.05310528078204	1.47278126987173	1.47278126987173\\
% 4.16547856412021	2.053767244787	1.5	1.5\\
% 4.16344124839996	2.05310528078204	1.52721873012827	1.52721873012827\\
% 4.15737946671369	2.05113568851791	1.553767244787	1.553767244787\\
% 4.14744248024443	2.04790696589285	1.57899183143581	1.57899183143581\\
% 4.13387497057801	2.0434986147734	1.60227137703582	1.60227137703582\\
% 4.11701101483041	2.0380191833946	1.62303266191396	1.62303266191396\\
% 4.09726585956039	2.0316035935422	1.64076447433379	1.64076447433379\\
% 4.07512569602112	2.02440981833047	1.65503019822502	1.65503019822502\\
% 4.05113568851791	2.0166149923799	1.66547856412021	1.66547856412021\\
% 4.02588655065377	2.00841105017494	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 4.02202041523908	2.01599876815553	1.3281477014251	1.3281477014251\\
% 4.0434986147734	2.0316035935422	1.33452143587979	1.33452143587979\\
% 4.06390573404837	2.04643023356954	1.34496980177498	1.34496980177498\\
% 4.08273928206011	2.0601136071533	1.35923552566621	1.35923552566621\\
% 4.09953551435158	2.07231678422331	1.37696733808604	1.37696733808604\\
% 4.11388085194029	2.08273928206011	1.39772862296418	1.39772862296418\\
% 4.12542206500535	2.09112446417664	1.42100816856419	1.42100816856419\\
% 4.13387497057801	2.09726585956039	1.446232755213	1.446232755213\\
% 4.13903143006949	2.10101224667489	1.47278126987173	1.47278126987173\\
% 4.14076447433379	2.10227137703582	1.5	1.5\\
% 4.13903143006949	2.10101224667489	1.52721873012827	1.52721873012827\\
% 4.13387497057801	2.09726585956039	1.553767244787	1.553767244787\\
% 4.12542206500535	2.09112446417664	1.57899183143581	1.57899183143581\\
% 4.11388085194029	2.08273928206011	1.60227137703582	1.60227137703582\\
% 4.09953551435158	2.07231678422331	1.62303266191396	1.62303266191396\\
% 4.08273928206011	2.0601136071533	1.64076447433379	1.64076447433379\\
% 4.06390573404837	2.04643023356954	1.65503019822502	1.65503019822502\\
% 4.0434986147734	2.0316035935422	1.66547856412021	1.66547856412021\\
% 4.02202041523908	2.01599876815553	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 4.01599876815553	2.02202041523908	1.3281477014251	1.3281477014251\\
% 4.0316035935422	2.0434986147734	1.33452143587979	1.33452143587979\\
% 4.04643023356954	2.06390573404837	1.34496980177498	1.34496980177498\\
% 4.0601136071533	2.08273928206011	1.35923552566621	1.35923552566621\\
% 4.07231678422331	2.09953551435158	1.37696733808604	1.37696733808604\\
% 4.08273928206011	2.11388085194029	1.39772862296418	1.39772862296418\\
% 4.09112446417664	2.12542206500535	1.42100816856419	1.42100816856419\\
% 4.09726585956039	2.13387497057801	1.446232755213	1.446232755213\\
% 4.10101224667489	2.13903143006949	1.47278126987173	1.47278126987173\\
% 4.10227137703582	2.14076447433379	1.5	1.5\\
% 4.10101224667489	2.13903143006949	1.52721873012827	1.52721873012827\\
% 4.09726585956039	2.13387497057801	1.553767244787	1.553767244787\\
% 4.09112446417664	2.12542206500535	1.57899183143581	1.57899183143581\\
% 4.08273928206011	2.11388085194029	1.60227137703582	1.60227137703582\\
% 4.07231678422331	2.09953551435158	1.62303266191396	1.62303266191396\\
% 4.0601136071533	2.08273928206011	1.64076447433379	1.64076447433379\\
% 4.04643023356954	2.06390573404837	1.65503019822502	1.65503019822502\\
% 4.0316035935422	2.0434986147734	1.66547856412021	1.66547856412021\\
% 4.01599876815553	2.02202041523908	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 4.00841105017494	2.02588655065377	1.3281477014251	1.3281477014251\\
% 4.0166149923799	2.05113568851791	1.33452143587979	1.33452143587979\\
% 4.02440981833047	2.07512569602112	1.34496980177498	1.34496980177498\\
% 4.0316035935422	2.09726585956039	1.35923552566621	1.35923552566621\\
% 4.0380191833946	2.11701101483041	1.37696733808604	1.37696733808604\\
% 4.0434986147734	2.13387497057801	1.39772862296418	1.39772862296418\\
% 4.04790696589285	2.14744248024443	1.42100816856419	1.42100816856419\\
% 4.05113568851791	2.15737946671369	1.446232755213	1.446232755213\\
% 4.05310528078204	2.16344124839996	1.47278126987173	1.47278126987173\\
% 4.053767244787	2.16547856412021	1.5	1.5\\
% 4.05310528078204	2.16344124839996	1.52721873012827	1.52721873012827\\
% 4.05113568851791	2.15737946671369	1.553767244787	1.553767244787\\
% 4.04790696589285	2.14744248024443	1.57899183143581	1.57899183143581\\
% 4.0434986147734	2.13387497057801	1.60227137703582	1.60227137703582\\
% 4.0380191833946	2.11701101483041	1.62303266191396	1.62303266191396\\
% 4.0316035935422	2.09726585956039	1.64076447433379	1.64076447433379\\
% 4.02440981833047	2.07512569602112	1.65503019822502	1.65503019822502\\
% 4.0166149923799	2.05113568851791	1.66547856412021	1.66547856412021\\
% 4.00841105017494	2.02588655065377	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 4	2.02721873012827	1.3281477014251	1.3281477014251\\
% 4	2.053767244787	1.33452143587979	1.33452143587979\\
% 4	2.07899183143581	1.34496980177498	1.34496980177498\\
% 4	2.10227137703582	1.35923552566621	1.35923552566621\\
% 4	2.12303266191396	1.37696733808604	1.37696733808604\\
% 4	2.14076447433379	1.39772862296418	1.39772862296418\\
% 4	2.15503019822502	1.42100816856419	1.42100816856419\\
% 4	2.16547856412021	1.446232755213	1.446232755213\\
% 4	2.1718522985749	1.47278126987173	1.47278126987173\\
% 4	2.17399445909359	1.5	1.5\\
% 4	2.1718522985749	1.52721873012827	1.52721873012827\\
% 4	2.16547856412021	1.553767244787	1.553767244787\\
% 4	2.15503019822502	1.57899183143581	1.57899183143581\\
% 4	2.14076447433379	1.60227137703582	1.60227137703582\\
% 4	2.12303266191396	1.62303266191396	1.62303266191396\\
% 4	2.10227137703582	1.64076447433379	1.64076447433379\\
% 4	2.07899183143581	1.65503019822502	1.65503019822502\\
% 4	2.053767244787	1.66547856412021	1.66547856412021\\
% 4	2.02721873012827	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 3.99158894982506	2.02588655065377	1.3281477014251	1.3281477014251\\
% 3.9833850076201	2.05113568851791	1.33452143587979	1.33452143587979\\
% 3.97559018166953	2.07512569602112	1.34496980177498	1.34496980177498\\
% 3.9683964064578	2.09726585956039	1.35923552566621	1.35923552566621\\
% 3.9619808166054	2.11701101483041	1.37696733808604	1.37696733808604\\
% 3.9565013852266	2.13387497057801	1.39772862296418	1.39772862296418\\
% 3.95209303410715	2.14744248024443	1.42100816856419	1.42100816856419\\
% 3.94886431148209	2.15737946671369	1.446232755213	1.446232755213\\
% 3.94689471921796	2.16344124839996	1.47278126987173	1.47278126987173\\
% 3.946232755213	2.16547856412021	1.5	1.5\\
% 3.94689471921796	2.16344124839996	1.52721873012827	1.52721873012827\\
% 3.94886431148209	2.15737946671369	1.553767244787	1.553767244787\\
% 3.95209303410715	2.14744248024443	1.57899183143581	1.57899183143581\\
% 3.9565013852266	2.13387497057801	1.60227137703582	1.60227137703582\\
% 3.9619808166054	2.11701101483041	1.62303266191396	1.62303266191396\\
% 3.9683964064578	2.09726585956039	1.64076447433379	1.64076447433379\\
% 3.97559018166953	2.07512569602112	1.65503019822502	1.65503019822502\\
% 3.9833850076201	2.05113568851791	1.66547856412021	1.66547856412021\\
% 3.99158894982506	2.02588655065377	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 3.98400123184447	2.02202041523908	1.3281477014251	1.3281477014251\\
% 3.9683964064578	2.0434986147734	1.33452143587979	1.33452143587979\\
% 3.95356976643046	2.06390573404837	1.34496980177498	1.34496980177498\\
% 3.9398863928467	2.08273928206011	1.35923552566621	1.35923552566621\\
% 3.92768321577669	2.09953551435158	1.37696733808604	1.37696733808604\\
% 3.91726071793989	2.11388085194029	1.39772862296418	1.39772862296418\\
% 3.90887553582336	2.12542206500535	1.42100816856419	1.42100816856419\\
% 3.90273414043961	2.13387497057801	1.446232755213	1.446232755213\\
% 3.89898775332511	2.13903143006949	1.47278126987173	1.47278126987173\\
% 3.89772862296418	2.14076447433379	1.5	1.5\\
% 3.89898775332511	2.13903143006949	1.52721873012827	1.52721873012827\\
% 3.90273414043961	2.13387497057801	1.553767244787	1.553767244787\\
% 3.90887553582336	2.12542206500535	1.57899183143581	1.57899183143581\\
% 3.91726071793989	2.11388085194029	1.60227137703582	1.60227137703582\\
% 3.92768321577669	2.09953551435158	1.62303266191396	1.62303266191396\\
% 3.9398863928467	2.08273928206011	1.64076447433379	1.64076447433379\\
% 3.95356976643046	2.06390573404837	1.65503019822502	1.65503019822502\\
% 3.9683964064578	2.0434986147734	1.66547856412021	1.66547856412021\\
% 3.98400123184447	2.02202041523908	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 3.97797958476092	2.01599876815553	1.3281477014251	1.3281477014251\\
% 3.9565013852266	2.0316035935422	1.33452143587979	1.33452143587979\\
% 3.93609426595163	2.04643023356954	1.34496980177498	1.34496980177498\\
% 3.91726071793989	2.0601136071533	1.35923552566621	1.35923552566621\\
% 3.90046448564842	2.07231678422331	1.37696733808604	1.37696733808604\\
% 3.88611914805971	2.08273928206011	1.39772862296418	1.39772862296418\\
% 3.87457793499465	2.09112446417664	1.42100816856419	1.42100816856419\\
% 3.86612502942199	2.09726585956039	1.446232755213	1.446232755213\\
% 3.86096856993051	2.10101224667489	1.47278126987173	1.47278126987173\\
% 3.85923552566621	2.10227137703582	1.5	1.5\\
% 3.86096856993051	2.10101224667489	1.52721873012827	1.52721873012827\\
% 3.86612502942199	2.09726585956039	1.553767244787	1.553767244787\\
% 3.87457793499465	2.09112446417664	1.57899183143581	1.57899183143581\\
% 3.88611914805971	2.08273928206011	1.60227137703582	1.60227137703582\\
% 3.90046448564842	2.07231678422331	1.62303266191396	1.62303266191396\\
% 3.91726071793989	2.0601136071533	1.64076447433379	1.64076447433379\\
% 3.93609426595163	2.04643023356954	1.65503019822502	1.65503019822502\\
% 3.9565013852266	2.0316035935422	1.66547856412021	1.66547856412021\\
% 3.97797958476092	2.01599876815553	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 3.97411344934623	2.00841105017494	1.3281477014251	1.3281477014251\\
% 3.94886431148209	2.0166149923799	1.33452143587979	1.33452143587979\\
% 3.92487430397888	2.02440981833047	1.34496980177498	1.34496980177498\\
% 3.90273414043961	2.0316035935422	1.35923552566621	1.35923552566621\\
% 3.88298898516959	2.0380191833946	1.37696733808604	1.37696733808604\\
% 3.86612502942199	2.0434986147734	1.39772862296418	1.39772862296418\\
% 3.85255751975557	2.04790696589285	1.42100816856419	1.42100816856419\\
% 3.84262053328631	2.05113568851791	1.446232755213	1.446232755213\\
% 3.83655875160004	2.05310528078204	1.47278126987173	1.47278126987173\\
% 3.83452143587979	2.053767244787	1.5	1.5\\
% 3.83655875160004	2.05310528078204	1.52721873012827	1.52721873012827\\
% 3.84262053328631	2.05113568851791	1.553767244787	1.553767244787\\
% 3.85255751975557	2.04790696589285	1.57899183143581	1.57899183143581\\
% 3.86612502942199	2.0434986147734	1.60227137703582	1.60227137703582\\
% 3.88298898516959	2.0380191833946	1.62303266191396	1.62303266191396\\
% 3.90273414043961	2.0316035935422	1.64076447433379	1.64076447433379\\
% 3.92487430397888	2.02440981833047	1.65503019822502	1.65503019822502\\
% 3.94886431148209	2.0166149923799	1.66547856412021	1.66547856412021\\
% 3.97411344934623	2.00841105017494	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% 4	2	1.32600554090641	1.32600554090641\\
% 3.97278126987173	2	1.3281477014251	1.3281477014251\\
% 3.946232755213	2	1.33452143587979	1.33452143587979\\
% 3.92100816856419	2	1.34496980177498	1.34496980177498\\
% 3.89772862296418	2	1.35923552566621	1.35923552566621\\
% 3.87696733808604	2	1.37696733808604	1.37696733808604\\
% 3.85923552566621	2	1.39772862296418	1.39772862296418\\
% 3.84496980177498	2	1.42100816856419	1.42100816856419\\
% 3.83452143587979	2	1.446232755213	1.446232755213\\
% 3.8281477014251	2	1.47278126987173	1.47278126987173\\
% 3.82600554090641	2	1.5	1.5\\
% 3.8281477014251	2	1.52721873012827	1.52721873012827\\
% 3.83452143587979	2	1.553767244787	1.553767244787\\
% 3.84496980177498	2	1.57899183143581	1.57899183143581\\
% 3.85923552566621	2	1.60227137703582	1.60227137703582\\
% 3.87696733808604	2	1.62303266191396	1.62303266191396\\
% 3.89772862296418	2	1.64076447433379	1.64076447433379\\
% 3.92100816856419	2	1.65503019822502	1.65503019822502\\
% 3.946232755213	2	1.66547856412021	1.66547856412021\\
% 3.97278126987173	2	1.6718522985749	1.6718522985749\\
% 4	2	1.67399445909359	1.67399445909359\\
% };
\addplot3 [color=black, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
4	2	1.5\\
4	2	0\\
};
 
\addplot3[area legend, line width=1.2pt, draw=IEEEblue, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00999999999999998	1.38112244897959	2.675\\
0.01	0.618877551020408	2.675\\
0.01	0.618877551020408	2.825\\
0.00999999999999998	1.38112244897959	2.825\\
}--cycle;
\addplot3 [color=IEEEblue, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, IEEEblue}]
 table[row sep=crcr] {%
0.02	1.30612244897959	2.75\\
0.02	1.26530612244898	2.75\\
0.02	1.22448979591837	2.75\\
0.02	1.18367346938776	2.75\\
0.02	1.14285714285714	2.75\\
0.02	1.10204081632653	2.75\\
0.02	1.06122448979592	2.75\\
0.02	1.02040816326531	2.75\\
0.02	0.979591836734694	2.75\\
0.02	0.938775510204082	2.75\\
0.02	0.897959183673469	2.75\\
0.02	0.857142857142857	2.75\\
0.02	0.816326530612245	2.75\\
0.02	0.775510204081633	2.75\\
0.02	0.73469387755102	2.75\\
0.02	0.693877551020408	2.75\\
};
 \node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:0,1,2.99) {RS1};

\addplot3[area legend, line width=1.2pt, draw=IEEEblue, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00999999999999998	4.38112244897959	2.675\\
0.01	3.61887755102041	2.675\\
0.01	3.61887755102041	2.825\\
0.00999999999999998	4.38112244897959	2.825\\
}--cycle;
\addplot3 [color=IEEEblue, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, IEEEblue}]
 table[row sep=crcr] {%
0.0199999999999996	4.30612244897959	2.75\\
0.0199999999999996	4.26530612244898	2.75\\
0.0199999999999996	4.22448979591837	2.75\\
0.0199999999999996	4.18367346938776	2.75\\
0.0199999999999996	4.14285714285714	2.75\\
0.0199999999999996	4.10204081632653	2.75\\
0.0199999999999996	4.06122448979592	2.75\\
0.0199999999999996	4.02040816326531	2.75\\
0.0199999999999996	3.97959183673469	2.75\\
0.0199999999999996	3.93877551020408	2.75\\
0.0199999999999996	3.89795918367347	2.75\\
0.0199999999999996	3.85714285714286	2.75\\
0.0199999999999996	3.81632653061224	2.75\\
0.0199999999999996	3.77551020408163	2.75\\
0.0200000000000005	3.73469387755102	2.75\\
0.0200000000000005	3.69387755102041	2.75\\
};
 \node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:0,4,2.99) {RS2};

\addplot3[area legend, line width=1.2pt, draw=IEEEblue, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.88112244897959	4.99	2.675\\
2.11887755102041	4.99	2.675\\
2.11887755102041	4.99	2.825\\
2.88112244897959	4.99	2.825\\
}--cycle;
\addplot3 [color=IEEEblue, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, IEEEblue}]
 table[row sep=crcr] {%
2.80612244897959	4.98	2.75\\
2.76530612244898	4.98	2.75\\
2.72448979591837	4.98	2.75\\
2.68367346938776	4.98	2.75\\
2.64285714285714	4.98	2.75\\
2.60204081632653	4.98	2.75\\
2.56122448979592	4.98	2.75\\
2.52040816326531	4.98	2.75\\
2.47959183673469	4.98	2.75\\
2.43877551020408	4.98	2.75\\
2.39795918367347	4.98	2.75\\
2.35714285714286	4.98	2.75\\
2.31632653061224	4.98	2.75\\
2.27551020408163	4.98	2.75\\
2.23469387755102	4.98	2.75\\
2.19387755102041	4.98	2.75\\
};
 \node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:2.5,5,2.99) {RS3};

\addplot3[area legend, line width=1.2pt, draw=IEEEblue, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.99	1.61887755102041	2.675\\
4.99	2.38112244897959	2.675\\
4.99	2.38112244897959	2.825\\
4.99	1.61887755102041	2.825\\
}--cycle;
\addplot3 [color=IEEEblue, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, IEEEblue}]
 table[row sep=crcr] {%
4.98	1.69387755102041	2.75\\
4.98	1.73469387755102	2.75\\
4.98	1.77551020408163	2.75\\
4.98	1.81632653061224	2.75\\
4.98	1.85714285714286	2.75\\
4.98	1.89795918367347	2.75\\
4.98	1.93877551020408	2.75\\
4.98	1.97959183673469	2.75\\
4.98	2.02040816326531	2.75\\
4.98	2.06122448979592	2.75\\
4.98	2.10204081632653	2.75\\
4.98	2.14285714285714	2.75\\
4.98	2.18367346938776	2.75\\
4.98	2.22448979591837	2.75\\
4.98	2.26530612244898	2.75\\
4.98	2.30612244897959	2.75\\
};


% [B] ---------- OUR EDITS ----------
%\begin{scope}[canvas is yz plane at x=2,line width=0.6pt]
%        % Drawing the circle around SP1:
%        \draw (2.2,0.5) circle (0.21cm);
%\end{scope}
\addplot3 [only marks, color=black, mark = *, mark size = 7, line width=0.6pt, draw opacity=1, mark options={fill=IEEEorange,fill opacity=0.6}]
 table[row sep=crcr] {%
2	2.2	0.5\\                        % this is a dummy only for the label!
};



%\coordinate (C) at (4,2,1.5);
%\begin{scope}[canvas is yz plane at x=4,line width=0.6pt]
%        % Drawing the circle around SP2:
%        \draw (2,1.5) circle (0.18cm);
%\end{scope}
\addplot3 [only marks, color=black, mark = *, mark size = 3.5, line width=0.6pt, draw opacity=1, mark options={fill=IEEEorange,fill opacity=0.6}]
 table[row sep=crcr] {%
1	1	-3\\                        % this is a dummy only for the label!
};\label{pgf:SP}




\addplot3 [only marks, color=black, mark = *, mark size = 5.7, line width=0.6pt, draw opacity=1, mark options={fill=IEEEorange,fill opacity=0.6}]
 table[row sep=crcr] {%
4	2	1.5\\                        % this is a dummy only for the label!
};


\node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:3.03,2.873,1.24) {UE};
\node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:0,1,2.99) {RS1};
\addplot3 [color=IEEEblue, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	1	2.75\\
3.0297	2.8735	1\\
};


 \node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:2,2.2,0.1) {SP1};
 \node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:4,2,1.1) {SP2};
\end{axis}







\end{tikzpicture}%

==> Figures/Journal/scenario-journal_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{IEEEred}{rgb}{0.72941,0.04706,0.18431}%
%\definecolor{IEEEblue}{rgb}{0.00000,0.38431,0.60784}%
%\definecolor{xcolorMahogany}{rgb}{0.66270,0.20390,0.12160}%
%\definecolor{IEEEorange}{rgb}{0.88235,0.63922,0.00000}% 
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}


\begin{tikzpicture}

\def\lwWall{1pt}

\begin{axis}[%
width=\plotWidth,
height=0.685\plotWidth,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
plot box ratio=1.714 1.571 1,
xmin=0,
xmax=6,
axis lines=center,              % [B]
line cap = round,
xlabel style={xshift = -15pt, yshift = -8pt, font=\footnotesize},
xlabel={$x$ in \SI{}{\metre}},
ymin=0,
ymax=5.5,
ylabel style={xshift = 17pt, yshift=2pt, font=\footnotesize},
ylabel={$y$ in \SI{}{\metre}},
zmin=0,
zmax=3.5,
zlabel style={xshift = 4pt, font=\footnotesize},
zlabel={$z$ in \SI{}{\metre}},
view={105}{10}, 
%rotate around x=1.7,            % [B] ROLL AROUND x-AXIS: compensate for y-axis being not horizontal with the 2-parametric view{}{}-setting
axis line style={->, arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}, line width = 0.6pt},  % Add arrows at the ends
tick align=inside,            % [B]
xticklabel style={xshift=-0.2cm,yshift=0.5cm},      % [B] plot above
yticklabel style={xshift=0.1cm,yshift=0.4cm},      % [B] plot above
zticklabel style={yshift=0.1cm},     % [B] plot above
ytick={1,2,...,4},                  
xtick={1,2,...,4},   
ztick={1,2,...,4},
grid=both,
%grid style=dotted,                       % [B]
grid style={dotted, line width=0.5pt}
]

%\coordinate (C) at (2,2.2,0.5);




\addplot3 [color=IEEEred, line width=1pt, only marks, mark size=2pt, mark=square, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
3.0297	2.8735	1\\
};\label{pgf:UE}

 \addplot3 [color=black, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
3.0297	2.8735	1\\
3.0297	2.8735	0\\
};

 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
5	5	3\\
5	5	0\\
0	5	0\\
}--cycle;

\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
1.97809516036889	5	1.60742267199869\\
};\label{pgf:RP}

 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	1	2.75\\
1.97809516036889	5	1.60742267199869\\
};\label{pgf:path-RPs}
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
1.97809516036889	5	1.60742267199869\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
0	0	3\\
0	0	0\\
0	5	0\\
}--cycle;\label{pgf:wall};

\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
5	5	3\\
5	0	3\\
5	0	0\\
5	5	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
5	2.34391633071747	1.49467383039467\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	1	2.75\\
5	2.34391633071747	1.49467383039467\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
5	2.34391633071747	1.49467383039467\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	1.53080849893419e-16	3\\
5	-1.53080849893419e-16	3\\
5	-1.53080849893419e-16	0\\
0	1.53080849893419e-16	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
0.782160836452821	0	2.29821221117852\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	1	2.75\\
0.782160836452821	0	2.29821221117852\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0.782160836452821	0	2.29821221117852\\
3.0297	2.8735	1\\
};

\addplot3 [color=IEEEblue, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	4	2.75\\
3.0297	2.8735	1\\
};\label{pgf:path-LoS}
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
5	5	3\\
5	5	0\\
0	5	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
0.969038861346553	5	2.1902686710379\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	4	2.75\\
0.969038861346553	5	2.1902686710379\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0.969038861346553	5	2.1902686710379\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
0	0	3\\
0	0	0\\
0	5	0\\
}--cycle;

\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
5	5	3\\
5	0	3\\
5	0	0\\
5	5	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
5	3.19192861139406	1.49467383039467\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	4	2.75\\
5	3.19192861139406	1.49467383039467\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
5	3.19192861139406	1.49467383039467\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	1.53080849893419e-16	3\\
5	-1.53080849893419e-16	3\\
5	-1.53080849893419e-16	0\\
0	1.53080849893419e-16	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
1.76311922601295	0	1.73159598457845\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	4	2.75\\
1.76311922601295	0	1.73159598457845\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
1.76311922601295	0	1.73159598457845\\
3.0297	2.8735	1\\
};

\addplot3 [color=IEEEblue, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2.5	5	2.75\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
5	5	3\\
5	5	0\\
0	5	0\\
}--cycle;

\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
0	0	3\\
0	0	0\\
0	5	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
0	4.03860064741306	1.95881783821907\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2.5	5	2.75\\
0	4.03860064741306	1.95881783821907\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	4.03860064741306	1.95881783821907\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
5	5	3\\
5	0	3\\
5	0	0\\
5	5	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
5	3.81076214124332	1.77131847974409\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2.5	5	2.75\\
5	3.81076214124332	1.77131847974409\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
5	3.81076214124332	1.77131847974409\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	1.53080849893419e-16	3\\
5	-1.53080849893419e-16	3\\
5	-1.53080849893419e-16	0\\
0	1.53080849893419e-16	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
2.83638153299041	0	1.63867720835715\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2.5	5	2.75\\
2.83638153299041	0	1.63867720835715\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2.83638153299041	0	1.63867720835715\\
3.0297	2.8735	1\\
};
\addplot3 [color=IEEEblue, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
5	2	2.75\\
3.0297	2.8735	1\\
};

 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
5	5	3\\
5	5	0\\
0	5	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
3.84699112454891	5	1.72590948990539\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
5	2	2.75\\
3.84699112454891	5	1.72590948990539\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
3.84699112454891	5	1.72590948990539\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	5	3\\
0	0	3\\
0	0	0\\
0	5	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
0	2.54391820366888	1.66029552785285\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
5	2	2.75\\
0	2.54391820366888	1.66029552785285\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	2.54391820366888	1.66029552785285\\
3.0297	2.8735	1\\
};
 
\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
5	5	3\\
5	0	3\\
5	0	0\\
5	5	0\\
}--cycle;

\addplot3[area legend, line width=\lwWall, draw=white!20!black, fill=white!20!black, fill opacity=0.035, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	1.53080849893419e-16	3\\
5	-1.53080849893419e-16	3\\
5	-1.53080849893419e-16	0\\
0	1.53080849893419e-16	0\\
}--cycle;
\addplot3 [color=IEEEred, line width=0.7pt, only marks, mark size=1.7pt, mark=diamond, mark options={solid, IEEEred}]
 table[row sep=crcr] {%
4.19142300194932	0	2.03183030676106\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
5	2	2.75\\
4.19142300194932	0	2.03183030676106\\
};
 \addplot3 [color=xcolorMahogany, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
4.19142300194932	0	2.03183030676106\\
3.0297	2.8735	1\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2	2.2	0.5\\
3.0297	2.8735	1\\
};\label{pgf:path-SPs}

 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2	2.2	0.5\\
0	1	2.75\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2	2.2	0.5\\
0	4	2.75\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2	2.2	0.5\\
2.5	5	2.75\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2	2.2	0.5\\
5	2	2.75\\
};

\addplot3 [color=black, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
2	2.2	0.5\\
2	2.2	0\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
4	2	1.5\\
3.0297	2.8735	1\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
4	2	1.5\\
0	1	2.75\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
4	2	1.5\\
0	4	2.75\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
4	2	1.5\\
2.5	5	2.75\\
};
 \addplot3 [color=IEEEorange, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
4	2	1.5\\
5	2	2.75\\
};


\addplot3 [color=black, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
4	2	1.5\\
4	2	0\\
};
 
\addplot3[area legend, line width=1.2pt, draw=IEEEblue, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00999999999999998	1.38112244897959	2.675\\
0.01	0.618877551020408	2.675\\
0.01	0.618877551020408	2.825\\
0.00999999999999998	1.38112244897959	2.825\\
}--cycle;
\addplot3 [color=IEEEblue, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, IEEEblue}]
 table[row sep=crcr] {%
0.02	1.30612244897959	2.75\\
0.02	1.26530612244898	2.75\\
0.02	1.22448979591837	2.75\\
0.02	1.18367346938776	2.75\\
0.02	1.14285714285714	2.75\\
0.02	1.10204081632653	2.75\\
0.02	1.06122448979592	2.75\\
0.02	1.02040816326531	2.75\\
0.02	0.979591836734694	2.75\\
0.02	0.938775510204082	2.75\\
0.02	0.897959183673469	2.75\\
0.02	0.857142857142857	2.75\\
0.02	0.816326530612245	2.75\\
0.02	0.775510204081633	2.75\\
0.02	0.73469387755102	2.75\\
0.02	0.693877551020408	2.75\\
};


\addplot3[area legend, line width=1.2pt, draw=IEEEblue, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00999999999999998	4.38112244897959	2.675\\
0.01	3.61887755102041	2.675\\
0.01	3.61887755102041	2.825\\
0.00999999999999998	4.38112244897959	2.825\\
}--cycle;
\addplot3 [color=IEEEblue, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, IEEEblue}]
 table[row sep=crcr] {%
0.0199999999999996	4.30612244897959	2.75\\
0.0199999999999996	4.26530612244898	2.75\\
0.0199999999999996	4.22448979591837	2.75\\
0.0199999999999996	4.18367346938776	2.75\\
0.0199999999999996	4.14285714285714	2.75\\
0.0199999999999996	4.10204081632653	2.75\\
0.0199999999999996	4.06122448979592	2.75\\
0.0199999999999996	4.02040816326531	2.75\\
0.0199999999999996	3.97959183673469	2.75\\
0.0199999999999996	3.93877551020408	2.75\\
0.0199999999999996	3.89795918367347	2.75\\
0.0199999999999996	3.85714285714286	2.75\\
0.0199999999999996	3.81632653061224	2.75\\
0.0199999999999996	3.77551020408163	2.75\\
0.0200000000000005	3.73469387755102	2.75\\
0.0200000000000005	3.69387755102041	2.75\\
};
 \node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:0,4,2.99) {RS2};

\addplot3[area legend, line width=1.2pt, draw=IEEEblue, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.88112244897959	4.99	2.675\\
2.11887755102041	4.99	2.675\\
2.11887755102041	4.99	2.825\\
2.88112244897959	4.99	2.825\\
}--cycle;
\addplot3 [color=IEEEblue, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, IEEEblue}]
 table[row sep=crcr] {%
2.80612244897959	4.98	2.75\\
2.76530612244898	4.98	2.75\\
2.72448979591837	4.98	2.75\\
2.68367346938776	4.98	2.75\\
2.64285714285714	4.98	2.75\\
2.60204081632653	4.98	2.75\\
2.56122448979592	4.98	2.75\\
2.52040816326531	4.98	2.75\\
2.47959183673469	4.98	2.75\\
2.43877551020408	4.98	2.75\\
2.39795918367347	4.98	2.75\\
2.35714285714286	4.98	2.75\\
2.31632653061224	4.98	2.75\\
2.27551020408163	4.98	2.75\\
2.23469387755102	4.98	2.75\\
2.19387755102041	4.98	2.75\\
};
 \node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:2.5,5,2.99) {RS3};

\addplot3[area legend, line width=1.2pt, draw=IEEEblue, fill=IEEEblue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.99	1.61887755102041	2.675\\
4.99	2.38112244897959	2.675\\
4.99	2.38112244897959	2.825\\
4.99	1.61887755102041	2.825\\
}--cycle;
\addplot3 [color=IEEEblue, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, IEEEblue}]
 table[row sep=crcr] {%
4.98	1.69387755102041	2.75\\
4.98	1.73469387755102	2.75\\
4.98	1.77551020408163	2.75\\
4.98	1.81632653061224	2.75\\
4.98	1.85714285714286	2.75\\
4.98	1.89795918367347	2.75\\
4.98	1.93877551020408	2.75\\
4.98	1.97959183673469	2.75\\
4.98	2.02040816326531	2.75\\
4.98	2.06122448979592	2.75\\
4.98	2.10204081632653	2.75\\
4.98	2.14285714285714	2.75\\
4.98	2.18367346938776	2.75\\
4.98	2.22448979591837	2.75\\
4.98	2.26530612244898	2.75\\
4.98	2.30612244897959	2.75\\
};


% [B] ---------- OUR EDITS ----------
%\begin{scope}[canvas is yz plane at x=2,line width=0.6pt]
%        % Drawing the circle around SP1:
%        \draw (2.2,0.5) circle (0.21cm);
%\end{scope}
\addplot3 [only marks, color=black, mark = *, mark size = 7, line width=0.6pt, draw opacity=1, mark options={fill=IEEEorange,fill opacity=0.6}]
 table[row sep=crcr] {%
2	2.2	0.5\\                        % this is a dummy only for the label!
};



%\coordinate (C) at (4,2,1.5);
%\begin{scope}[canvas is yz plane at x=4,line width=0.6pt]
%        % Drawing the circle around SP2:
%        \draw (2,1.5) circle (0.18cm);
%\end{scope}
\addplot3 [only marks, color=black, mark = *, mark size = 3.5, line width=0.6pt, draw opacity=1, mark options={fill=IEEEorange,fill opacity=0.6}]
 table[row sep=crcr] {%
1	1	-3\\                        % this is a dummy only for the label!
};\label{pgf:SP}




\addplot3 [only marks, color=black, mark = *, mark size = 5.7, line width=0.6pt, draw opacity=1, mark options={fill=IEEEorange,fill opacity=0.6}]
 table[row sep=crcr] {%
4	2	1.5\\                        % this is a dummy only for the label!
};


\node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:3.03,2.873,1.24) {UE};
\node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:0,1,2.99) {RS1};
\addplot3 [color=IEEEblue, dashed, draw opacity=0.6, line width=0.5pt]
 table[row sep=crcr] {%
0	1	2.75\\
3.0297	2.8735	1\\
};


 \node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:2,2.2,0.1) {SP1};
 \node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1]
at (axis cs:4,2,1.1) {SP2};

\node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1] at (axis cs:0,1,2.99) {RS1};

\node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1] at (axis cs:0,4,2.99) {RS2};

\node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1] at (axis cs:2.5,5,2.99) {RS3};

\node[centered, align=center, inner sep=0.5mm,fill=white, opacity=0.6, text opacity = 1] at (axis cs:5,2,2.99) {RS4};

\end{axis}



\end{tikzpicture}%

==> Figures/scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
  xticklabel={
    % test if the x value is below zero
    \ifdim \tick pt < 0pt
      % if yes, calculate the absolute value
      \pgfmathparse{abs(\tick)}%
      % and print first a minus sign in a zero-width box, followed by the absolute value
      \llap{$-{}$}\pgfmathprintnumber{\pgfmathresult}
   \else
     % if no, print as usual
      \pgfmathprintnumber{\tick}
   \fi
}}}

\definecolor{mycolor1}{rgb}{0.68630,0.19610,0.20780}%
\definecolor{mycolor2}{rgb}{0.66270,0.20390,0.12160}%
\definecolor{mycolor3}{rgb}{0.00000,0.40390,0.58430}%
\definecolor{mygray}{rgb}{0.2,0.2,0.2}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.805\plotWidth,%0.805\plotWidth,
height=0.5\plotWidth,%0.6\plotWidth,
at={(0\plotWidth,0\plotWidth)},
scale only axis,
tick align=inside,		       % [B] ticks oriented inside 
axis line style = thick,	   % [B] thick axis lines 
line cap = round,
plot box ratio=1.13 1.043 1,
colormap/blackwhite,
xmin=0,
xmax=2.6,
% xlabel style={font=\color{white!15!black}},
xlabel={$x$ in \SI{}{\metre}},
ymin=0,
ymax=2.4,
% ylabel style={font=\color{white!15!black}},
ylabel={$y$ in \SI{}{\metre}},
zmin=0,
zmax=2.3,
% zlabel style={font=\color{white!15!black}},
zlabel={$z$ in \SI{}{\metre}},
view={110}{20},%{110}{12},
axis background/.style={fill=white},
ytick={0.5,1,...,2},                  
xmajorgrids,
ymajorgrids,
zmajorgrids,
grid style=dotted
%unit vector ratio=1 1 1
]


%rectangular box sides
\addplot3[%
surf,
fill opacity=0.3, fill=white!90!black, shader=faceted,   % [TUG]
color=white!20!black, z buffer=sort, colormap/blackwhite, mesh/rows=5]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
2.77555756156289e-17	0.75	0	0\\
2.77555756156289e-17	0.75	0.35	0.35\\
0.35	0.75	0	0\\
0.35	0.75	0.35	0.35\\
0.35	2.25	0	0\\
0.35	2.25	0.35	0.35\\
2.77555756156289e-17	2.25	0	0\\
2.77555756156289e-17	2.25	0.35	0.35\\
-2.77555756156289e-17	0.75	0	0\\
-2.77555756156289e-17	0.75	0.35	0.35\\
};

%what is this?
\addplot3[area legend, table/row sep=crcr, patch, patch type=polygon, vertex count=5, fill opacity=0.3, 
fill=white!90!black, faceted color=white!20!black, forget plot, patch table with point meta={%
0	1	2	3	4	1\\
5	6	7	8	9	1\\
}]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-17	0.75	0.35\\
0.35	0.75	0.35\\
0.35	2.25	0.35\\
2.77555756156289e-17	2.25	0.35\\
-2.77555756156289e-17	0.75	0.35\\
2.77555756156289e-17	0.75	0\\
0.35	0.75	0\\
0.35	2.25	0\\
2.77555756156289e-17	2.25	0\\
-2.77555756156289e-17	0.75	0\\
};

%rectangular box bottom element
\addplot3[area legend, table/row sep=crcr, patch, patch type=polygon, vertex count=5, fill opacity=0.3, fill=white!20!black, faceted color=white!20!black, forget plot, patch table with point meta={%
0	1	2	3	4	1\\
5	6	7	8	9	1\\
}]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-17	0.75	0\\
0.35	0.75	0\\
0.35	2.25	0\\
2.77555756156289e-17	2.25	0\\
-2.77555756156289e-17	0.75	0\\
2.77555756156289e-17	0.75	0\\
0.35	0.75	0\\
0.35	2.25	0\\
2.77555756156289e-17	2.25	0\\
-2.77555756156289e-17	0.75	0\\
};
\addplot3 [color=mycolor2, loosely dashed, line cap = round, line width=0.7pt]
 table[row sep=crcr] {%
1	1.2	1\\
0.35	1.5	0.35\\
};

% cylinder sides
\addplot3[%
surf, shader=interp,   % [TUG]
fill opacity=0.45, fill=white!90!black, z buffer=sort, colormap/blackwhite, mesh/rows=101]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1.7	0.25	0	0\\
1.7	0.25	0.4	0\\
1.69960534568565	0.262558103905863	0	0\\
1.69960534568565	0.262558103905863	0.4	0\\
1.6984229402629	0.275066646712861	0	0\\
1.6984229402629	0.275066646712861	0.4	0\\
1.69645745014574	0.287476262917145	0	0\\
1.69645745014574	0.287476262917145	0.4	0\\
1.69371663222573	0.299737977432971	0	0\\
1.69371663222573	0.299737977432971	0.4	0\\
1.69021130325903	0.311803398874989	0	0\\
1.69021130325903	0.311803398874989	0.4	0\\
1.68595529717765	0.323624910536936	0	0\\
1.68595529717765	0.323624910536936	0.4	0\\
1.6809654104932	0.335155858313015	0	0\\
1.6809654104932	0.335155858313015	0.4	0\\
1.67526133600877	0.346350734820343	0	0\\
1.67526133600877	0.346350734820343	0.4	0\\
1.6688655851004	0.357165358995799	0	0\\
1.6688655851004	0.357165358995799	0.4	0\\
1.66180339887499	0.367557050458495	0	0\\
1.66180339887499	0.367557050458495	0.4	0\\
1.65410264855516	0.377484797949738	0	0\\
1.65410264855516	0.377484797949738	0.4	0\\
1.64579372548428	0.386909421185738	0	0\\
1.64579372548428	0.386909421185738	0.4	0\\
1.63690942118574	0.395793725484282	0	0\\
1.63690942118574	0.395793725484282	0.4	0\\
1.62748479794974	0.404102648555158	0	0\\
1.62748479794974	0.404102648555158	0.4	0\\
1.61755705045849	0.41180339887499	0	0\\
1.61755705045849	0.41180339887499	0.4	0\\
1.6071653589958	0.418865585100403	0	0\\
1.6071653589958	0.418865585100403	0.4	0\\
1.59635073482034	0.425261336008773	0	0\\
1.59635073482034	0.425261336008773	0.4	0\\
1.58515585831301	0.430965410493204	0	0\\
1.58515585831301	0.430965410493204	0.4	0\\
1.57362491053694	0.43595529717765	0	0\\
1.57362491053694	0.43595529717765	0.4	0\\
1.56180339887499	0.440211303259031	0	0\\
1.56180339887499	0.440211303259031	0.4	0\\
1.54973797743297	0.443716632225726	0	0\\
1.54973797743297	0.443716632225726	0.4	0\\
1.53747626291715	0.446457450145738	0	0\\
1.53747626291715	0.446457450145738	0.4	0\\
1.52506664671286	0.448422940262896	0	0\\
1.52506664671286	0.448422940262896	0.4	0\\
1.51255810390586	0.449605345685654	0	0\\
1.51255810390586	0.449605345685654	0.4	0\\
1.5	0.45	0	0\\
1.5	0.45	0.4	0\\
1.48744189609414	0.449605345685654	0	0\\
1.48744189609414	0.449605345685654	0.4	0\\
1.47493335328714	0.448422940262896	0	0\\
1.47493335328714	0.448422940262896	0.4	0\\
1.46252373708285	0.446457450145738	0	0\\
1.46252373708285	0.446457450145738	0.4	0\\
1.45026202256703	0.443716632225726	0	0\\
1.45026202256703	0.443716632225726	0.4	0\\
1.43819660112501	0.440211303259031	0	0\\
1.43819660112501	0.440211303259031	0.4	0\\
1.42637508946306	0.43595529717765	0	0\\
1.42637508946306	0.43595529717765	0.4	0\\
1.41484414168699	0.430965410493204	0	0\\
1.41484414168699	0.430965410493204	0.4	0\\
1.40364926517966	0.425261336008773	0	0\\
1.40364926517966	0.425261336008773	0.4	0\\
1.3928346410042	0.418865585100403	0	0\\
1.3928346410042	0.418865585100403	0.4	0\\
1.38244294954151	0.41180339887499	0	0\\
1.38244294954151	0.41180339887499	0.4	0\\
1.37251520205026	0.404102648555158	0	0\\
1.37251520205026	0.404102648555158	0.4	0\\
1.36309057881426	0.395793725484282	0	0\\
1.36309057881426	0.395793725484282	0.4	0\\
1.35420627451572	0.386909421185738	0	0\\
1.35420627451572	0.386909421185738	0.4	0\\
1.34589735144484	0.377484797949738	0	0\\
1.34589735144484	0.377484797949738	0.4	0\\
1.33819660112501	0.367557050458495	0	0\\
1.33819660112501	0.367557050458495	0.4	0\\
1.3311344148996	0.357165358995799	0	0\\
1.3311344148996	0.357165358995799	0.4	0\\
1.32473866399123	0.346350734820343	0	0\\
1.32473866399123	0.346350734820343	0.4	0\\
1.3190345895068	0.335155858313015	0	0\\
1.3190345895068	0.335155858313015	0.4	0\\
1.31404470282235	0.323624910536936	0	0\\
1.31404470282235	0.323624910536936	0.4	0\\
1.30978869674097	0.31180339887499	0	0\\
1.30978869674097	0.31180339887499	0.4	0\\
1.30628336777427	0.299737977432971	0	0\\
1.30628336777427	0.299737977432971	0.4	0\\
1.30354254985426	0.287476262917145	0	0\\
1.30354254985426	0.287476262917145	0.4	0\\
1.3015770597371	0.275066646712861	0	0\\
1.3015770597371	0.275066646712861	0.4	0\\
1.30039465431435	0.262558103905863	0	0\\
1.30039465431435	0.262558103905863	0.4	0\\
1.3	0.25	0	0\\
1.3	0.25	0.4	0\\
1.30039465431435	0.237441896094137	0	0\\
1.30039465431435	0.237441896094137	0.4	0\\
1.3015770597371	0.224933353287139	0	0\\
1.3015770597371	0.224933353287139	0.4	0\\
1.30354254985426	0.212523737082855	0	0\\
1.30354254985426	0.212523737082855	0.4	0\\
1.30628336777427	0.200262022567029	0	0\\
1.30628336777427	0.200262022567029	0.4	0\\
1.30978869674097	0.18819660112501	0	0\\
1.30978869674097	0.18819660112501	0.4	0\\
1.31404470282235	0.176375089463064	0	0\\
1.31404470282235	0.176375089463064	0.4	0\\
1.3190345895068	0.164844141686986	0	0\\
1.3190345895068	0.164844141686986	0.4	0\\
1.32473866399123	0.153649265179657	0	0\\
1.32473866399123	0.153649265179657	0.4	0\\
1.3311344148996	0.142834641004201	0	0\\
1.3311344148996	0.142834641004201	0.4	0\\
1.33819660112501	0.132442949541505	0	0\\
1.33819660112501	0.132442949541505	0.4	0\\
1.34589735144484	0.122515202050262	0	0\\
1.34589735144484	0.122515202050262	0.4	0\\
1.35420627451572	0.113090578814262	0	0\\
1.35420627451572	0.113090578814262	0.4	0\\
1.36309057881426	0.104206274515718	0	0\\
1.36309057881426	0.104206274515718	0.4	0\\
1.37251520205026	0.0958973514448421	0	0\\
1.37251520205026	0.0958973514448421	0.4	0\\
1.38244294954151	0.0881966011250105	0	0\\
1.38244294954151	0.0881966011250105	0.4	0\\
1.3928346410042	0.0811344148995969	0	0\\
1.3928346410042	0.0811344148995969	0.4	0\\
1.40364926517966	0.0747386639912273	0	0\\
1.40364926517966	0.0747386639912273	0.4	0\\
1.41484414168699	0.069034589506796	0	0\\
1.41484414168699	0.069034589506796	0.4	0\\
1.42637508946306	0.0640447028223498	0	0\\
1.42637508946306	0.0640447028223498	0.4	0\\
1.43819660112501	0.0597886967409693	0	0\\
1.43819660112501	0.0597886967409693	0.4	0\\
1.45026202256703	0.0562833677742738	0	0\\
1.45026202256703	0.0562833677742738	0.4	0\\
1.46252373708285	0.0535425498542622	0	0\\
1.46252373708285	0.0535425498542622	0.4	0\\
1.47493335328714	0.0515770597371044	0	0\\
1.47493335328714	0.0515770597371044	0.4	0\\
1.48744189609414	0.0503946543143457	0	0\\
1.48744189609414	0.0503946543143457	0.4	0\\
1.5	0.05	0	0\\
1.5	0.05	0.4	0\\
1.51255810390586	0.0503946543143457	0	0\\
1.51255810390586	0.0503946543143457	0.4	0\\
1.52506664671286	0.0515770597371044	0	0\\
1.52506664671286	0.0515770597371044	0.4	0\\
1.53747626291714	0.0535425498542622	0	0\\
1.53747626291714	0.0535425498542622	0.4	0\\
1.54973797743297	0.0562833677742738	0	0\\
1.54973797743297	0.0562833677742738	0.4	0\\
1.56180339887499	0.0597886967409693	0	0\\
1.56180339887499	0.0597886967409693	0.4	0\\
1.57362491053694	0.0640447028223498	0	0\\
1.57362491053694	0.0640447028223498	0.4	0\\
1.58515585831301	0.069034589506796	0	0\\
1.58515585831301	0.069034589506796	0.4	0\\
1.59635073482034	0.0747386639912272	0	0\\
1.59635073482034	0.0747386639912272	0.4	0\\
1.6071653589958	0.0811344148995969	0	0\\
1.6071653589958	0.0811344148995969	0.4	0\\
1.61755705045849	0.0881966011250105	0	0\\
1.61755705045849	0.0881966011250105	0.4	0\\
1.62748479794974	0.0958973514448421	0	0\\
1.62748479794974	0.0958973514448421	0.4	0\\
1.63690942118574	0.104206274515718	0	0\\
1.63690942118574	0.104206274515718	0.4	0\\
1.64579372548428	0.113090578814262	0	0\\
1.64579372548428	0.113090578814262	0.4	0\\
1.65410264855516	0.122515202050262	0	0\\
1.65410264855516	0.122515202050262	0.4	0\\
1.66180339887499	0.132442949541505	0	0\\
1.66180339887499	0.132442949541505	0.4	0\\
1.6688655851004	0.142834641004201	0	0\\
1.6688655851004	0.142834641004201	0.4	0\\
1.67526133600877	0.153649265179657	0	0\\
1.67526133600877	0.153649265179657	0.4	0\\
1.6809654104932	0.164844141686986	0	0\\
1.6809654104932	0.164844141686986	0.4	0\\
1.68595529717765	0.176375089463064	0	0\\
1.68595529717765	0.176375089463064	0.4	0\\
1.69021130325903	0.18819660112501	0	0\\
1.69021130325903	0.18819660112501	0.4	0\\
1.69371663222573	0.200262022567029	0	0\\
1.69371663222573	0.200262022567029	0.4	0\\
1.69645745014574	0.212523737082855	0	0\\
1.69645745014574	0.212523737082855	0.4	0\\
1.6984229402629	0.224933353287139	0	0\\
1.6984229402629	0.224933353287139	0.4	0\\
1.69960534568565	0.237441896094137	0	0\\
1.69960534568565	0.237441896094137	0.4	0\\
1.7	0.25	0	0\\
1.7	0.25	0.4	0\\
};


%top cylinder circle
\addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.5,line width=0.5pt, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7	0.25	0.4\\
1.69959733529438	0.262684783931313	0.4\\
1.69839096256616	0.27531849071475	0.4\\
1.69638573945254	0.287850248872082	0.4\\
1.69358974027927	0.300229597436216	0.4\\
1.69001422354819	0.312406689139697	0.4\\
1.68567358660321	0.324332491132066	0.4\\
1.68058530765732	0.335958982417834	0.4\\
1.67476987541396	0.347239347220094	0.4\\
1.66825070656624	0.35812816349112	0.4\\
1.66105405150621	0.368581585810928	0.4\\
1.6532088886238	0.378557521937308	0.4\\
1.64474680762101	0.388015802296422	0.4\\
1.63570188231143	0.396918341731507	0.4\\
1.6261105334169	0.405229292858351	0.4\\
1.61601138191424	0.412915190410067	0.4\\
1.6054450935221	0.419945085989903	0.4\\
1.59445421495454	0.426290672689516	0.4\\
1.58308300260038	0.431926399070904	0.4\\
1.57137724431837	0.436829572053021	0.4\\
1.55938407506565	0.440980448288815	0.4\\
1.54715178710189	0.444362313664708	0.4\\
1.53472963553339	0.446961550602442	0.4\\
1.5221676399802	0.448767692892251	0.4\\
1.50951638316475	0.449773467836602	0.4\\
1.49682680723304	0.449974825534775	0.4\\
1.48415000862864	0.449370955190388	0.4\\
1.47153703234534	0.447964288376187	0.4\\
1.45903866638696	0.445760489242956	0.4\\
1.44670523726199	0.442768431711988	0.4\\
1.43458640733652	0.439000163742934	0.4\\
1.42273097486137	0.434470858820916	0.4\\
1.41118667747885	0.429198754858267	0.4\\
1.4	0.423205080756888	0.4\\
1.38921598722678	0.416513970926954	0.4\\
1.37887806257247	0.409152368106167	0.4\\
1.36902785321094	0.401149914870852	0.4\\
1.35970502245874	0.392538834275773	0.4\\
1.35094711006485	0.383353800103258	0.4\\
1.34278938105144	0.373631797244121	0.4\\
1.33526468371403	0.363411972772554	0.4\\
1.328403317353	0.352735478314681	0.4\\
1.32223291026902	0.341645304345482	0.4\\
1.31677830851359	0.330186107081323	0.4\\
1.31206147584282	0.318404028665134	0.4\\
1.3081014052771	0.306346511368286	0.4\\
1.30491404262292	0.294062106557308	0.4\\
1.30251222226472	0.28160027919467	0.4\\
1.30090561548538	0.269011208660837	0.4\\
1.30010069152336	0.256345586699614	0.4\\
1.30010069152336	0.243654413300386	0.4\\
1.30090561548538	0.230988791339163	0.4\\
1.30251222226472	0.21839972080533	0.4\\
1.30491404262292	0.205937893442692	0.4\\
1.3081014052771	0.193653488631714	0.4\\
1.31206147584282	0.181595971334866	0.4\\
1.31677830851359	0.169813892918677	0.4\\
1.32223291026902	0.158354695654518	0.4\\
1.328403317353	0.147264521685319	0.4\\
1.33526468371403	0.136588027227446	0.4\\
1.34278938105144	0.126368202755879	0.4\\
1.35094711006485	0.116646199896742	0.4\\
1.35970502245874	0.107461165724227	0.4\\
1.36902785321094	0.0988500851291483	0.4\\
1.37887806257247	0.0908476318938336	0.4\\
1.38921598722678	0.0834860290730457	0.4\\
1.4	0.0767949192431123	0.4\\
1.41118667747885	0.0708012451417328	0.4\\
1.42273097486137	0.0655291411790837	0.4\\
1.43458640733652	0.0609998362570663	0.4\\
1.44670523726199	0.0572315682880116	0.4\\
1.45903866638696	0.0542395107570443	0.4\\
1.47153703234534	0.0520357116238135	0.4\\
1.48415000862864	0.0506290448096115	0.4\\
1.49682680723304	0.050025174465225	0.4\\
1.50951638316475	0.0502265321633984	0.4\\
1.5221676399802	0.0512323071077492	0.4\\
1.53472963553339	0.0530384493975584	0.4\\
1.54715178710189	0.0556376863352916	0.4\\
1.55938407506565	0.0590195517111852	0.4\\
1.57137724431837	0.0631704279469786	0.4\\
1.58308300260038	0.0680736009290963	0.4\\
1.59445421495454	0.0737093273104835	0.4\\
1.6054450935221	0.0800549140100971	0.4\\
1.61601138191424	0.0870848095899328	0.4\\
1.6261105334169	0.0947707071416486	0.4\\
1.63570188231143	0.103081658268493	0.4\\
1.64474680762101	0.111984197703577	0.4\\
1.6532088886238	0.121442478062692	0.4\\
1.66105405150621	0.131418414189072	0.4\\
1.66825070656624	0.141871836508881	0.4\\
1.67476987541396	0.152760652779906	0.4\\
1.68058530765732	0.164041017582166	0.4\\
1.68567358660321	0.175667508867934	0.4\\
1.69001422354819	0.187593310860303	0.4\\
1.69358974027927	0.199770402563784	0.4\\
1.69638573945254	0.212149751127918	0.4\\
1.69839096256616	0.22468150928525	0.4\\
1.69959733529438	0.237315216068687	0.4\\
1.7	0.25	0.4\\
}--cycle;

%cylinder bottom outline
\addplot3[area legend, draw=white!20!black, fill=white!20!black, fill opacity=0.3, line width=0.5pt, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7	0.25	0\\
1.69959733529438	0.262684783931313	0\\
1.69839096256616	0.27531849071475	0\\
1.69638573945254	0.287850248872082	0\\
1.69358974027927	0.300229597436216	0\\
1.69001422354819	0.312406689139697	0\\
1.68567358660321	0.324332491132066	0\\
1.68058530765732	0.335958982417834	0\\
1.67476987541396	0.347239347220094	0\\
1.66825070656624	0.35812816349112	0\\
1.66105405150621	0.368581585810928	0\\
1.6532088886238	0.378557521937308	0\\
1.64474680762101	0.388015802296422	0\\
1.63570188231143	0.396918341731507	0\\
1.6261105334169	0.405229292858351	0\\
1.61601138191424	0.412915190410067	0\\
1.6054450935221	0.419945085989903	0\\
1.59445421495454	0.426290672689516	0\\
1.58308300260038	0.431926399070904	0\\
1.57137724431837	0.436829572053021	0\\
1.55938407506565	0.440980448288815	0\\
1.54715178710189	0.444362313664708	0\\
1.53472963553339	0.446961550602442	0\\
1.5221676399802	0.448767692892251	0\\
1.50951638316475	0.449773467836602	0\\
1.49682680723304	0.449974825534775	0\\
1.48415000862864	0.449370955190388	0\\
1.47153703234534	0.447964288376187	0\\
1.45903866638696	0.445760489242956	0\\
1.44670523726199	0.442768431711988	0\\
1.43458640733652	0.439000163742934	0\\
1.42273097486137	0.434470858820916	0\\
1.41118667747885	0.429198754858267	0\\
1.4	0.423205080756888	0\\
1.38921598722678	0.416513970926954	0\\
1.37887806257247	0.409152368106167	0\\
1.36902785321094	0.401149914870852	0\\
1.35970502245874	0.392538834275773	0\\
1.35094711006485	0.383353800103258	0\\
1.34278938105144	0.373631797244121	0\\
1.33526468371403	0.363411972772554	0\\
1.328403317353	0.352735478314681	0\\
1.32223291026902	0.341645304345482	0\\
1.31677830851359	0.330186107081323	0\\
1.31206147584282	0.318404028665134	0\\
1.3081014052771	0.306346511368286	0\\
1.30491404262292	0.294062106557308	0\\
1.30251222226472	0.28160027919467	0\\
1.30090561548538	0.269011208660837	0\\
1.30010069152336	0.256345586699614	0\\
1.30010069152336	0.243654413300386	0\\
1.30090561548538	0.230988791339163	0\\
1.30251222226472	0.21839972080533	0\\
1.30491404262292	0.205937893442692	0\\
1.3081014052771	0.193653488631714	0\\
1.31206147584282	0.181595971334866	0\\
1.31677830851359	0.169813892918677	0\\
1.32223291026902	0.158354695654518	0\\
1.328403317353	0.147264521685319	0\\
1.33526468371403	0.136588027227446	0\\
1.34278938105144	0.126368202755879	0\\
1.35094711006485	0.116646199896742	0\\
1.35970502245874	0.107461165724227	0\\
1.36902785321094	0.0988500851291483	0\\
1.37887806257247	0.0908476318938336	0\\
1.38921598722678	0.0834860290730457	0\\
1.4	0.0767949192431123	0\\
1.41118667747885	0.0708012451417328	0\\
1.42273097486137	0.0655291411790837	0\\
1.43458640733652	0.0609998362570663	0\\
1.44670523726199	0.0572315682880116	0\\
1.45903866638696	0.0542395107570443	0\\
1.47153703234534	0.0520357116238135	0\\
1.48415000862864	0.0506290448096115	0\\
1.49682680723304	0.050025174465225	0\\
1.50951638316475	0.0502265321633984	0\\
1.5221676399802	0.0512323071077492	0\\
1.53472963553339	0.0530384493975584	0\\
1.54715178710189	0.0556376863352916	0\\
1.55938407506565	0.0590195517111852	0\\
1.57137724431837	0.0631704279469786	0\\
1.58308300260038	0.0680736009290963	0\\
1.59445421495454	0.0737093273104835	0\\
1.6054450935221	0.0800549140100971	0\\
1.61601138191424	0.0870848095899328	0\\
1.6261105334169	0.0947707071416486	0\\
1.63570188231143	0.103081658268493	0\\
1.64474680762101	0.111984197703577	0\\
1.6532088886238	0.121442478062692	0\\
1.66105405150621	0.131418414189072	0\\
1.66825070656624	0.141871836508881	0\\
1.67476987541396	0.152760652779906	0\\
1.68058530765732	0.164041017582166	0\\
1.68567358660321	0.175667508867934	0\\
1.69001422354819	0.187593310860303	0\\
1.69358974027927	0.199770402563784	0\\
1.69638573945254	0.212149751127918	0\\
1.69839096256616	0.22468150928525	0\\
1.69959733529438	0.237315216068687	0\\
1.7	0.25	0\\
}--cycle;


\addplot3 [color=mycolor2, loosely dashed, line cap = round, rounded corners, line width=0.7pt]
 table[row sep=crcr] {%
1	1.2	1\\
1.5714	0.4368	0.4\\
};
 
\addplot3[area legend, line width=1.2pt, line cap = round, draw=mycolor3, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22464679914735e-17	0.2	1.95\\
1.22464679914735e-17	0.6	1.95\\
1.22464679914735e-17	0.6	2.05\\
-1.22464679914735e-17	0.2	2.05\\
}--cycle;
\addplot3 [color=mycolor3, line cap = round, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
-9.18485099360515e-18	0.25	2\\
-6.56060785257511e-18	0.292857142857143	2\\
-3.93636471154506e-18	0.335714285714286	2\\
-1.31212157051502e-18	0.378571428571429	2\\
1.31212157051502e-18	0.421428571428571	2\\
3.93636471154506e-18	0.464285714285714	2\\
6.56060785257511e-18	0.507142857142857	2\\
9.18485099360515e-18	0.55	2\\
};
 \addplot3 [color=mycolor2, line cap = round, line width=0.7pt]
 table[row sep=crcr] {%
1	1.2	1\\
0	0.4	2\\
};
 \node[above=0.25mm,anchor=center,align=center,font=\footnotesize]
at (axis cs:0,0.4,2.15) {RS $n$};
 %\node[align=center] at (axis cs:0,0.4,1.79) {\scriptsize$\pprs_n=[\xrs_n \, \yrs_n \, \zrs_n]^\trp$};
 %\node[align=center] at (axis cs:0,0.63,1.78) {\scriptsize$\pprs_n=\begin{bmatrix} \xrs_n \\ \yrs_n \\ \zrs_n\end{bmatrix}$};

 % \node[align=center] at (axis cs:0.3,0.235,1.7) {\scriptsize$\pprs_n=\begin{bmatrix} \xrs_n \\ \yrs_n \\ \zrs_n\end{bmatrix}$};

 \node[anchor=north east,inner sep=0mm,align=center] at (axis cs:0,0.43,1.81) {\scriptsize$\pprs_n\!=\!\!\begin{bmatrix} \xrs_n \\ \yrs_n \\ \zrs_n\end{bmatrix}$};


%\node[align=center] at (axis cs:0.6,0.95,2.02) {\scriptsize$\theta_n$};
\node[align=center] at (axis cs:0.6,0.87,2.02) {\scriptsize$\theta_n$};

\addplot3 [ line cap = round, line width=0.5pt]
 table[row sep=crcr] {% ANGLE
0.5	0.4	2\\
0	0.4	2\\
};

% ---------- ---------- ---------- other direction
  %\addplot3[domain=0:-100,samples = 80,samples y=0, line width=0.3pt, line cap = round]
%({0.4*cos(x)},
%{0.4+0.4*sin(x)},
%2);
  %\addplot3[domain=-100:-221,samples = 80,samples y=0, line width=0.3pt, line cap = round, dotted]
%({0.4*cos(x)},
%{0.4+0.4*sin(x)},
%2);
 % \addplot3[domain=-221:-321,samples = 80,samples y=0, line width=0.3pt, line cap = round,-latex]
%({0.4*cos(x)},
%{0.4+0.4*sin(x)},
%2);
% ---------- ---------- ---------- other direction

% ---------- ---------- ---------- current direction
  \addplot3[domain=0:-38.7,samples = 80,samples y=0, line width=0.3pt, line cap = round,-latex]
({0.4*cos(-x)},
{0.4+0.4*sin(-x)},
2);
% ---------- ---------- ---------- current direction

  \addplot3[domain=0:1,samples = 10,samples y=0, line cap = round, line width=0.5pt]
({x*0.5*cos(-321)},
{0.4+x*0.5*sin(-321)},
2);

  \addplot3[domain=1.6793:2,samples = 10,samples y=0, line width=0.5pt, line cap = round, draw = mygray, dashed]
({0.4*cos(-321)},
{0.4+0.4*sin(-321)},
x);

  %\adddplot3[domain=0:39,smooth,variable=\t]
  %({0.4*cos(\t)},{0.4+0.4*sin(\t)},2);
 
\addplot3[area legend, line cap = round, line width=1.2pt, draw=mycolor3, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22464679914735e-17	1	1.95\\
1.22464679914735e-17	1.4	1.95\\
1.22464679914735e-17	1.4	2.05\\
-1.22464679914735e-17	1	2.05\\
}--cycle;
\addplot3 [color=mycolor3, line cap = round, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
-9.18485099360515e-18	1.05	2\\
-6.56060785257511e-18	1.09285714285714	2\\
-3.93636471154506e-18	1.13571428571429	2\\
-1.31212157051502e-18	1.17857142857143	2\\
1.31212157051502e-18	1.22142857142857	2\\
3.93636471154506e-18	1.26428571428571	2\\
6.56060785257511e-18	1.30714285714286	2\\
9.18485099360515e-18	1.35	2\\
};
 \addplot3 [color=mycolor2, line cap = round, line width=0.7pt]
 table[row sep=crcr] {%
1	1.2	1\\
0	1.2	2\\
};
 \node[align=center]
at (axis cs:0,1.2,2.14) {$\hdots$};
\addplot3 [color=mycolor2, loosely dashed, line cap = round, line width=0.7pt]
 table[row sep=crcr] {%
0.35	1.5	0.35\\
0	1.2	2\\
};
 
\addplot3[area legend, line cap = round, line width=1.2pt, draw=mycolor3, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22464679914735e-17	1.8	1.95\\
1.22464679914735e-17	2.2	1.95\\
1.22464679914735e-17	2.2	2.05\\
-1.22464679914735e-17	1.8	2.05\\
}--cycle;
\addplot3 [color=mycolor3, line cap = round, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
-9.18485099360515e-18	1.85	2\\
-6.56060785257511e-18	1.89285714285714	2\\
-3.93636471154506e-18	1.93571428571429	2\\
-1.31212157051502e-18	1.97857142857143	2\\
1.31212157051502e-18	2.02142857142857	2\\
3.93636471154506e-18	2.06428571428571	2\\
6.56060785257511e-18	2.10714285714286	2\\
9.18485099360515e-18	2.15	2\\
};
 \addplot3 [color=mycolor2, line cap = round, line width=0.7pt]
 table[row sep=crcr] {%
1	1.2	1\\
0	2	2\\
};
 \node[above=-0.5mm,inner sep=0mm,anchor=south,align=center,font=\footnotesize]
at (axis cs:0,2,2.14) {RS 1};
\addplot3 [color=mycolor2, loosely dashed, line cap = round, line width=0.7pt]
 table[row sep=crcr] {%
0.35	1.5	0.35\\
0	2	2\\
};
 
\addplot3[area legend, line cap = round, line width=1.2pt, draw=mycolor3, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.4	0	1.95\\
1.8	0	1.95\\
1.8	0	2.05\\
1.4	0	2.05\\
}--cycle;
\addplot3 [color=mycolor3, line cap = round, line width=1.2pt, only marks, mark size=0.3pt, mark=*, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
1.45	0	2\\
1.49285714285714	0	2\\
1.53571428571429	0	2\\
1.57857142857143	0	2\\
1.62142857142857	0	2\\
1.66428571428571	0	2\\
1.70714285714286	0	2\\
1.75	0	2\\
};
 \addplot3 [color=mycolor2, line cap = round, line width=0.7pt]
 table[row sep=crcr] {%
1	1.2	1\\
1.6	0	2\\
};
 \node[below=4mm,align=center,font=\footnotesize]
at (axis cs:1.6,0,2.14) {RS $N$};
\addplot3 [color=mycolor2, loosely dashed, line width=0.7pt, line cap = round]
 table[row sep=crcr] {%
1.5714	0.4368 	0.4\\
1.6	0	2\\
};

\addplot3 [color=mycolor1, line width=1.2pt, line cap = round, only marks, mark size=1.4pt, mark=square, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
1	1.2	1\\
};

% \node[align=center] at (axis cs:1,1.41,0.97) {UE\\[-5pt] \scriptsize$\pp = [p_x \, p_y \, p_z]^\trp$};

\node[align=left,anchor=west,font=\footnotesize] at (axis cs:1,1.25,0.95) {UE \\[-0.5mm] $\pp = [p_x \, p_y \, p_z]^\trp$};

% \node[align=center] at (axis cs:1,1.41,0.97) {UE};
% \node[anchor=north, inner sep=0mm,align=center] at (axis cs:1,1.41,0) {\scriptsize$\pptwoD = [p_x \, p_y]^\trp$};

% \node[align=center] at (axis cs:1,1.41,0.97) {UE};
% \node[anchor=north, inner sep=0mm,align=center] at (axis cs:1,1.41,0) {\scriptsize$\pp = [p_x \, p_y \, p_z]^\trp$};

\draw[draw = mygray, solid, line width=0.5pt] (1,1.2,1) -- (1,1.2,0);
\node[align=center] at (axis cs:0.8,0.87,1.35) {\scriptsize$c\,\tau_n$};

%right fake cylinder side
\draw[draw = white!15!black, solid, line width=0.5pt] (1.5,0.463,0.41) -- (1.5,0.463,0.025);
%right fake cylinder side
\draw[draw = white!15!black, solid, line width=0.5pt] (1.6,0.072,0.41) -- (1.6,0.072,0.01);

 \end{axis}
\end{tikzpicture}%
